Angelic Processes

In the formal modelling of systems, demonic and angelic nondeterminism play fundamental roles as abstraction mechanisms. The angelic nature of a choice pertains to the property of avoiding failure whenever possible. As a concept, angelic choice first appeared in automata theory and Turing machines, where it can be implemented via backtracking. It has traditionally been studied in the refinement calculus, and has proved to be useful in a variety of applications and refinement techniques. Recently it has been studied within relational, multirelational and higher-order models. It has been employed for modelling user interactions, game-like scenarios, theorem proving tactics, constraint satisfaction problems and control systems. When the formal modelling of state-rich reactive systems is considered, it only seems natural that both types of nondeterministic choice should be considered. However, despite several treatments of angelic nondeterminism in the context of process algebras, namely Communicating Sequential Processes, the counterpart to the angelic choice of the refinement calculus has been elusive. In this thesis, we develop a semantics in the relational setting of Hoare and He's Unifying Theories of Programming that enables the characterisation of angelic nondeterminism in CSP. Since CSP processes are given semantics in the UTP via designs, that is, pre and postcondition pairs, we first introduce a theory of angelic designs, and an isomorphic multirelational model, that is suitable for characterising processes. We then develop a theory of reactive angelic designs by enforcing the healthiness conditions of CSP. Finally, by introducing a notion of divergence that can undo the history of events, we obtain a model where angelic choice avoids divergence.

==> (inline-0) <==
\begin{array}{l}
		\lnot (\lnot true \seqA true) \land \lnot ((\{x\mapsto 1\} \in ac' \land \{x\mapsto 2\} \in ac') \seqA s.x=1)
		\\ \vdash \\
		(\{x\mapsto 1\} \in ac' \land \{x\mapsto 2\} \in ac') \seqA (s.x\neq 1 \implies s \in ac')
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		\lnot (false \seqA true) \land \lnot ((\{x\mapsto 1\} \in ac' \land \{x\mapsto 2\} \in ac') \seqA s.x=1)
		\\ \vdash \\
		(\{x\mapsto 1\} \in ac' \land \{x\mapsto 2\} \in ac') \seqA (s.x\neq 1 \implies s \in ac')
	\end{array}\right)
	&&\ptext{Property of $\seqA$}\\
	&=\left(\begin{array}{l}
		\lnot false \land \lnot ((\{x\mapsto 1\} \in ac' \land \{x\mapsto 2\} \in ac') \seqA s.x=1)
		\\ \vdash \\
		(\{x\mapsto 1\} \in ac' \land \{x\mapsto 2\} \in ac') \seqA (s.x\neq 1 \implies s \in ac')
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		\lnot ((\{x\mapsto 1\} \in ac' \land \{x\mapsto 2\} \in ac') \seqA s.x=1)
		\\ \vdash \\
		(\{x\mapsto 1\} \in ac' \land \{x\mapsto 2\} \in ac') \seqA (s.x\neq 1 \implies s \in ac')
	\end{array}\right)
	&&\ptext{Definition of $\seqA$ and substitution}\\
	&=\left(\begin{array}{l}
		\lnot (\{x\mapsto 1\} \in \{ s | s.x=1\} \land \{x\mapsto 2\} \in \{ s | s.x=1\})
		\\ \vdash \\
		(\{x\mapsto 1\} \in \{ s | s.x\neq 1 \implies s \in ac'\} \land \{x\mapsto 2\} \in \{ s | s.x\neq 1 \implies s \in ac'\})
	\end{array}
\begin{array}{l}
		\lnot (\{x\mapsto 1\}.x=1 \land \{x\mapsto 2\}.x=1)
		\\ \vdash \\
		(\{x\mapsto 1\}.x\neq 1 \implies \{x\mapsto 1\} \in ac') \land (\{x\mapsto 2\}.x\neq 1 \implies \{x\mapsto 2\} \in ac')
	\end{array}
\begin{array}{l}
		\lnot (1=1 \land 2=1)
		\\ \vdash \\
		(1\neq 1 \implies \{x\mapsto 1\} \in ac') \land (2\neq 1 \implies \{x\mapsto 2\} \in ac')
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		true
		\\ \vdash \\
		(false \implies \{x\mapsto 1\} \in ac') \land (true \implies \{x\mapsto 2\} \in ac')
	\end{array}

==> (inline-1) <==
\begin{array}{l}
		(true \vdash s \oplus (x \mapsto 1) \in ac') 
		\\ \sqcapDac \\
		(true \vdash s \oplus (x \mapsto -1) \in ac')
	\end{array}\right) \seqDac \left(\begin{array}{l}
		( s.x = 1 \vdash false ) 
		\\ \sqcup \\
		( s.x = -1 \vdash false)
	\end{array}\right)%
	&&\ptext{Assumption}\\
	&=\left(\begin{array}{l}
		\left(\begin{array}{l}
			(true \vdash s \oplus (x \mapsto 1) \in ac') 
			\\ \sqcapDac \\
			(true \vdash s \oplus (x \mapsto -1) \in ac')
			\end{array}\right) \seqDac ( s.x = 1 \vdash false ) 
			\\ \sqcupDac \\
			\left(\begin{array}{l}
			(true \vdash s \oplus (x \mapsto 1) \in ac') 
			\\ \sqcapDac \\
			(true \vdash s \oplus (x \mapsto -1) \in ac')
			\end{array}\right) \seqDac ( s.x = -1 \vdash false )
	\end{array}\right)%
	&&\ptext{Definition of $\sqcap$}\\
	&=\left(\begin{array}{l}
		((true \vdash s \oplus (x \mapsto 1) \in ac' \lor s \oplus (x \mapsto -1) \in ac') \seqDac ( s.x = 1 \vdash false )) \\
		\sqcupDac \\
		((true \vdash s \oplus (x \mapsto 1) \in ac' \lor s \oplus (x \mapsto -1) \in ac') \seqDac ( s.x = -1 \vdash false ))
	\end{array}\right)
	&&\ptext{\cref{theorem:seqD:sequential-composition}}\\
	&=\left(\begin{array}{l}
		\left(\begin{array}{l}
			(true \seqA true) \land \\
			\lnot ((s \oplus (x \mapsto 1) \in ac' \lor s \oplus (x \mapsto -1) \in ac') \seqA s.x \neq 1) 
			\\ \vdash \\
			(s \oplus (x \mapsto 1) \in ac' \lor s \oplus (x \mapsto -1) \in ac') \seqA (s.x=1 \implies false)
		\end{array}\right) \\
		\sqcupDac \\
		\left(\begin{array}{l}
			(true \seqA true) \land \\
			\lnot ((s \oplus (x \mapsto 1) \in ac' \lor s \oplus (x \mapsto -1) \in ac') \seqA s.x \neq -1) 
			\\ \vdash \\
			(s \oplus (x \mapsto 1) \in ac' \lor s \oplus (x \mapsto -1) \in ac') \seqA (s.x=-1 \implies false)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		\left(\begin{array}{l}
			(true \seqA true) \land \\
			\lnot ((s \oplus (x \mapsto 1) \in ac' \lor s \oplus (x \mapsto -1) \in ac') \seqA s.x \neq 1) 
			\\ \vdash \\
			(s \oplus (x \mapsto 1) \in ac' \lor s \oplus (x \mapsto -1) \in ac') \seqA s.x\neq1
		\end{array}\right) 
		\\	\sqcupDac \\
		\left(\begin{array}{l}
			(true \seqA true) \land \\
			\lnot ((s \oplus (x \mapsto 1) \in ac' \lor s \oplus (x \mapsto -1) \in ac') \seqA s.x \neq -1) \\
			\vdash \\
			(s \oplus (x \mapsto 1) \in ac' \lor s \oplus (x \mapsto -1) \in ac') \seqA s.x\neq-1
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			\lnot ((s \oplus (x \mapsto 1) \in ac' \lor s \oplus (x \mapsto -1) \in ac') \seqA s.x \neq 1) \\
			\vdash \\
			(s \oplus (x \mapsto 1) \in ac' \lor s \oplus (x \mapsto -1) \in ac') \seqA s.x\neq1
		\end{array}\right) \\
		\sqcupDac \\
		\left(\begin{array}{l}
			\lnot ((s \oplus (x \mapsto 1) \in ac' \lor s \oplus (x \mapsto -1) \in ac') \seqA s.x \neq -1) \\
			\vdash \\
			(s \oplus (x \mapsto 1) \in ac' \lor s \oplus (x \mapsto -1) \in ac') \seqA s.x\neq-1
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Definition of $\seqA$ and subsitution}\\
	&=\left(\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (s \oplus (x \mapsto 1) \in \{ z | z.x \neq 1 \} \lor s \oplus (x \mapsto -1) \in \{ z | z.x \neq 1 \}) \\
			\vdash \\
			(s \oplus (x \mapsto 1) \in \{s | s.x\neq 1\} \lor s \oplus (x \mapsto -1) \in \{s | s.x\neq 1\})
		\end{array}\right) \\
		\sqcupDac \\
		\left(\begin{array}{l}
			\lnot (s \oplus (x \mapsto 1) \in \{ z | z.x \neq -1 \} \lor s \oplus (x \mapsto -1) \in \{ z | z.x \neq -1 \}) \\
			\vdash \\
			(s \oplus (x \mapsto 1) \in \{s | s.x\neq -1\} \lor s \oplus (x \mapsto -1) \in \{s | s.x\neq -1\})
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (\lnot (s \oplus (x \mapsto 1).x \neq 1) \lor \lnot (s \oplus (x \mapsto -1).x \neq 1)) \\
			\vdash \\
			true
		\end{array}\right) \\
		\sqcupDac \\
		\left(\begin{array}{l}
			\lnot (\lnot (s \oplus (x \mapsto 1).x \neq -1) \lor \lnot (s \oplus (x \mapsto -1).x \neq -1)) \\
			\vdash \\
			true
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Property of $\oplus$}\\
	&=\left(\begin{array}{l}
		\left( \lnot (\lnot false \lor \lnot true) \vdash true \right) \\
		\sqcupDac \\
		\left( \lnot (\lnot true \lor \lnot false) \vdash true \right)
	\end{array}

==> (inline-2) <==
\begin{array}{l}
		((x \mapsto 2) \notin ac' \vdash (x \mapsto 2) \in ac')
		\\ \sqcupDac \\
		(true \vdash ac'\neq\emptyset)
	\end{array}\right)
	\seqDac 
	\left(\begin{array}{l}
		s.x=2 
		\\ \vdash \\
		s.x\neq2 \land ac'\neq\emptyset
	\end{array}\right)
	&&\ptext{Definition of $\sqcupDac$}\\
	&=\left(\begin{array}{l}
		(x \mapsto 2) \notin ac' \lor true 
		\\ \vdash \\
		\left(\begin{array}{l}
			(x \mapsto 2) \notin ac' \implies (x \mapsto 2) \in ac'
			\\ \land \\
			true \implies ac'\neq\emptyset
		\end{array}\right)
	\end{array}\right)
	\seqDac 
	\left(\begin{array}{l}
		s.x=2
		\\ \vdash \\
		s.x\neq2 \land ac'\neq\emptyset
	\end{array}
\begin{array}{l}
		\lnot (false \seqA true) \land \lnot ((x \mapsto 2) \in ac' \seqA s.x\neq2)
		\\ \vdash \\
		   (x \mapsto 2) \in ac' \seqA (s.x=2 \implies (s.x\neq2 \land ac'\neq\emptyset))
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		\lnot (false \seqA true) \land \lnot ((x \mapsto 2) \in ac' \seqA s.x\neq2)
		\\ \vdash \\
		   (x \mapsto 2) \in ac' \seqA s.x\neq2)
	\end{array}\right)
	&&\ptext{Definition of $\seqA$ and substitution}\\
	&=\left(\begin{array}{l}
		\lnot false \land \lnot ((x \mapsto 2) \in \{ z | z.x\neq2 \})
		\\ \vdash \\
		(x \mapsto 2) \in \{ z | z.x\neq2 \}
	\end{array}
\begin{array}{l}
		\lnot false \land \lnot ((x \mapsto 2).x\neq2)
		\\ \vdash \\
		(x \mapsto 2).x\neq2
	\end{array}
\begin{array}{l}
		((x \mapsto 2) \notin ac' \vdash (x \mapsto 2) \in ac') \seqDac (s.x=2 \vdash s.x\neq2 \land ac'\neq\emptyset)
		\\ \sqcupDac \\
		(true \vdash ac'\neq\emptyset) \seqDac (s.x=2 \vdash s.x\neq2 \land ac'\neq\emptyset)
	\end{array}\right)
	&&\ptext{\cref{theorem:seqD:sequential-composition}}\\
	&=\left(\begin{array}{l}
		\left(\begin{array}{l}
			\lnot ((x \mapsto 2) \in ac' \seqA true) \land \lnot ((x \mapsto 2) \in ac' \seqA s.x\neq2)
			\\ \vdash \\
			(x \mapsto 2) \in ac' \seqA (s.x=2 \implies (s.x\neq2 \land ac'\neq\emptyset))
		\end{array}\right)
		\\ \sqcupDac \\
		\left(\begin{array}{l}
			\lnot (false \seqA true) \land \lnot (ac'\neq\emptyset \seqA s.x\neq2)
			\\ \vdash \\
			ac'\neq\emptyset \seqA (s.x=2 \implies (s.x\neq2 \land ac'\neq\emptyset))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		\left(\begin{array}{l}
			\lnot ((x \mapsto 2) \in ac' \seqA true) \land \lnot ((x \mapsto 2) \in ac' \seqA s.x\neq2)
			\\ \vdash \\
			(x \mapsto 2) \in ac' \seqA s.x\neq2
		\end{array}\right)
		\\ \sqcupDac \\
		\left(\begin{array}{l}
			\lnot (false \seqA true) \land \lnot (ac'\neq\emptyset \seqA s.x\neq2)
			\\ \vdash \\
			ac'\neq\emptyset \seqA s.x\neq2
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Definition of $\seqA$ and substitution}\\
	&=\left(\begin{array}{l}
		\left(\begin{array}{l}
			\lnot ((x \mapsto 2) \in \{ z | true \}) \land \lnot ((x \mapsto 2) \in \{ z | z.x \neq2\})
			\\ \vdash \\
			(x \mapsto 2) \in \{ z | z.x\neq2 \}
		\end{array}\right)
		\\ \sqcupDac \\
		\left(\begin{array}{l}
			\lnot false \land \lnot (\{z | z.x\neq2\}\neq\emptyset)
			\\ \vdash \\
			\{ z | z.x\neq2 \} \neq\emptyset
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			\lnot true \land \lnot (x \mapsto 2).x \neq2
			\\ \vdash \\
			(x \mapsto 2).x\neq2
		\end{array}\right)
		\\ \sqcupDac \\
		\left(\begin{array}{l}
			\lnot false \land \lnot true
			\\ \vdash \\
			true
		\end{array}

==> (inline-3) <==
\begin{array}{l}
		\mathbf{R} (true \vdash (tr'=tr\land a\notin ref')\dres wait' \rres (tr'=tr\cat \lseq a \rseq))
		\circseq
		\mathbf{R} (true \vdash tr'=tr \land wait')
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (\mathbf{R1} (\lnot true) \circseq \mathbf{R1} (true)) 
			\\ \land \\
			\lnot (\mathbf{R1} ((tr'=tr\land a\notin ref')\dres wait' \rres (tr'=tr\cat \lseq a \rseq)) \land \lnot wait' \circseq \mathbf{R1} (\lnot true))
		\end{array}\right)
		\\ \vdash \\
		\mathbf{R1} ((tr'=tr\land a\notin ref')\dres wait' \rres (tr'=tr\cat \lseq a \rseq)) \circseq (\II \dres wait \rres \mathbf{R1} (tr'=tr \land wait'))
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (false \circseq \mathbf{R1} (true)) 
			\\ \land \\
			\lnot (\mathbf{R1} ((tr'=tr\land a\notin ref')\dres wait' \rres (tr'=tr\cat \lseq a \rseq)) \land \lnot wait' \circseq false)
		\end{array}\right)
		\\ \vdash \\
		\mathbf{R1} ((tr'=tr\land a\notin ref')\dres wait' \rres (tr'=tr\cat \lseq a \rseq)) \circseq (\II \dres wait \rres \mathbf{R1} (tr'=tr \land wait'))
	\end{array}
\begin{array}{l}
		(\lnot false \land \lnot false)
		\\ \vdash \\
		\mathbf{R1} ((tr'=tr\land a\notin ref')\dres wait' \rres (tr'=tr\cat \lseq a \rseq)) \circseq (\II \dres wait \rres \mathbf{R1} (tr'=tr \land wait'))
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{R} \left(\begin{array}{l}
		true
		\\ \vdash \\
		\mathbf{R1} ((tr'=tr\land a\notin ref')\dres wait' \rres (tr'=tr\cat \lseq a \rseq)) \circseq (\II \dres wait \rres \mathbf{R1} (tr'=tr \land wait'))
	\end{array}\right)
	&&\ptext{Predicates are $\mathbf{R1}$-healthy}\\
	&=\mathbf{R} \left(\begin{array}{l}
		true
		\\ \vdash \\
		\left(\begin{array}{l}
			(tr'=tr\land a\notin ref') 
			\\ \dres wait' \rres \\
			(tr'=tr\cat \lseq a \rseq)
		\end{array}\right) \circseq (\II \dres wait \rres tr'=tr \land wait')
	\end{array}
\begin{array}{l}
		true
		\\ \vdash \\
		\left(\begin{array}{l}
			(wait' \land tr'=tr\land a\notin ref') 
			\\ \lor \\
			(\lnot wait' \land tr'=tr\cat \lseq a \rseq)
		\end{array}\right) \circseq (wait \land \II) \lor (\lnot wait \land tr'=tr \land wait')
	\end{array}
\begin{array}{l}
		true
		\\ \vdash \\
		\left(\begin{array}{l}
			(wait' \land tr'=tr\land a\notin ref') \circseq (wait \land \II) 
			\\ \lor \\
			(\lnot wait' \land tr'=tr\cat \lseq a \rseq) \circseq (wait \land \II)
			\\ \lor \\
			(wait' \land tr'=tr\land a\notin ref') \circseq (\lnot wait \land tr'=tr \land wait')
			\\ \lor \\
			(\lnot wait' \land tr'=tr\cat \lseq a \rseq) \circseq (\lnot wait \land tr'=tr \land wait')
		\end{array}\right)
	\end{array}
\begin{array}{l}
		true
		\\ \vdash \\
		\left(\begin{array}{l}
			(wait' \land tr'=tr\land a\notin ref') \circseq (wait \land \II)
			\\ \lor \\
			(\lnot wait' \land tr'=tr\cat \lseq a \rseq) \circseq (\lnot wait \land tr'=tr \land wait')
		\end{array}\right)
	\end{array}
\begin{array}{l}
		true
		\\ \vdash \\
		\left(\begin{array}{l}
			(\exists wait_0, ref_0, tr_0 \spot wait_0 \land tr_0=tr\land a\notin ref_0 \land wait_0 \land \II[wait_0,ref_0,tr_0/wait,ref,tr]
			\\ \lor \\
			(\exists wait_0, ref_0, tr_0 \spot \lnot wait_0 \land tr_0=tr\cat \lseq a \rseq \land \lnot wait_0 \land tr'=tr_0 \land wait')
		\end{array}\right)
	\end{array}\right)
	&&\ptext{One-point rule}\\
	&=\mathbf{R} \left(\begin{array}{l}
		true
		\\ \vdash \\
		\left(\begin{array}{l}
			(\exists ref_0 \spot a\notin ref_0 \land \II[true,ref_0,tr/wait,ref,tr]
			\\ \lor \\
			(tr'=tr\cat \lseq a \rseq \land wait')
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Definition of $\II$}\\
	&=\mathbf{R} \left(\begin{array}{l}
		true
		\\ \vdash \\
		\left(\begin{array}{l}
			(\exists ref_0 \spot a\notin ref_0 \land ref'=ref_0 \land wait' \land tr'=tr
			\\ \lor \\
			(tr'=tr\cat \lseq a \rseq \land wait')
		\end{array}\right)
	\end{array}\right)
	&&\ptext{One-point rule}\\
	&=\mathbf{R} \left(\begin{array}{l}
		true
		\\ \vdash \\
		\left(\begin{array}{l}
			(a\notin ref' \land wait' \land tr'=tr)
			\\ \lor \\
			(tr'=tr\cat \lseq a \rseq \land wait')
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{R} (true \vdash wait' \land ((a\notin ref' \land tr'=tr) \lor (tr'=tr\cat \lseq a \rseq)))
\end{flalign*}
\end{proof}\end{proofs}
\end{lemma}

\begin{lemma}\label{lemma:exp:a-circthen-Choice}
\begin{align*}
	&a \circthen_{\mathbf{R}} Choice_{\mathbf{R}} = \mathbf{R} \left(\begin{array}{l}
		true	
		\\ \vdash \\
		(tr'=tr \land a\notin ref' \land wait')\lor (tr\cat \lseq a \rseq\le tr')	
	\end{array}
\begin{array}{l}
		\mathbf{R} (true \vdash (tr'=tr \land a\notin ref')\dres wait' \rres (tr'=tr\cat \lseq a \rseq))
		\\ \circseq \\
		\mathbf{R} (true \vdash true)
	\end{array}\right)
	&&\ptext{Definition of sequential composition}\\
	&=\mathbf{R} \left(\begin{array}{l}
		\left(\begin{array}{l} 
			\lnot (\mathbf{R1} (\lnot true) \circseq \mathbf{R1} (true)) 
			\\ \land \\
			\lnot (\mathbf{R1} ((tr'=tr \land a\notin ref')\dres wait' \rres (tr'=tr\cat \lseq a \rseq)) \land \lnot wait' \circseq \mathbf{R1} (\lnot true))	
		\end{array}\right)
		\\ \vdash \\
		\mathbf{R1} ((tr'=tr \land a\notin ref')\dres wait' \rres (tr'=tr\cat \lseq a \rseq)) \circseq (\II \dres wait \rres \mathbf{R1} (true))
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{R} \left(\begin{array}{l}
		\left(\begin{array}{l} 
			\lnot (\mathbf{R1} (false) \circseq \mathbf{R1} (true)) 
			\\ \land \\
			\lnot (\mathbf{R1} ((tr'=tr \land a\notin ref')\dres wait' \rres (tr'=tr\cat \lseq a \rseq)) \land \lnot wait' \circseq \mathbf{R1} (false))	
		\end{array}\right)
		\\ \vdash \\
		\mathbf{R1} ((tr'=tr \land a\notin ref')\dres wait' \rres (tr'=tr\cat \lseq a \rseq)) \circseq (\II \dres wait \rres \mathbf{R1} (true))
	\end{array}
\begin{array}{l}
		\lnot false \land \lnot false	
		\\ \vdash \\
		\mathbf{R1} ((tr'=tr \land a\notin ref')\dres wait' \rres (tr'=tr\cat \lseq a \rseq)) \circseq (\II \dres wait \rres \mathbf{R1} (true))
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{R} \left(\begin{array}{l}
		true	
		\\ \vdash \\
		\mathbf{R1} ((tr'=tr \land a\notin ref')\dres wait' \rres (tr'=tr\cat \lseq a \rseq)) \circseq (\II \dres wait \rres \mathbf{R1} (true))
	\end{array}
\begin{array}{l}
		true	
		\\ \vdash \\
		((tr'=tr \land a\notin ref')\dres wait' \rres (tr'=tr\cat \lseq a \rseq)) \circseq (\II \dres wait \rres tr\le tr')
	\end{array}
\begin{array}{l}
		true	
		\\ \vdash \\
		\left(\begin{array}{l} 
			(wait' \land tr'=tr \land a\notin ref')
			\\ \lor \\
			(\lnot wait' \land tr'=tr\cat \lseq a \rseq)	
		\end{array}\right)
		\circseq
		\left(\begin{array}{l} 
			(wait \land \II)
			\\ \lor \\
			(\lnot wait \land tr\le tr')	
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Relational calculus}\\
	&=\mathbf{R} \left(\begin{array}{l}
		true	
		\\ \vdash \\
		\left(\begin{array}{l} 
			(wait' \land tr'=tr \land a\notin ref') \circseq (wait \land \II)
			\\ \lor \\
			(wait' \land tr'=tr \land a\notin ref') \circseq (\lnot wait \land tr\le tr')
			\\ \lor \\
			(\lnot wait' \land tr'=tr\cat \lseq a \rseq) \circseq (wait \land \II)
			\\ \lor \\
			(\lnot wait' \land tr'=tr\cat \lseq a \rseq) \circseq (\lnot wait \land tr\le tr')	
		\end{array}\right)
	\end{array}
\begin{array}{l}
		true	
		\\ \vdash \\
		\left(\begin{array}{l} 
			(wait' \land tr'=tr \land a\notin ref') \circseq (wait \land \II)
			\\ \lor \\
			(\lnot wait' \land tr'=tr\cat \lseq a \rseq) \circseq (\lnot wait \land tr\le tr')	
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Definition of sequential composition}\\
	&=\mathbf{R} \left(\begin{array}{l}
		true	
		\\ \vdash \\
		\left(\begin{array}{l} 
			\exists wait_0, tr_0, ref_0 \spot
			\left(\begin{array}{l}
				wait_0 \land tr_0=tr \land a\notin ref_0 \land wait_0 \\
				\land \II[wait_0,ref_0,tr_0/wait,ref,tr]
			\end{array}\right)
			\\ \lor \\
			(\exists wait_0, tr_0, ref_0 \spot \lnot wait_0 \land tr_0=tr\cat \lseq a \rseq \land \lnot wait_0 \land tr_0\le tr')	
		\end{array}\right)
	\end{array}
\begin{array}{l}
		true	
		\\ \vdash \\
		(tr'=tr \land a\notin ref' \land wait')\lor (tr\cat \lseq a \rseq\le tr')	
	\end{array}

==> (inline-4) <==
\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (\mathbf{R1} (\lnot true) \circseq \mathbf{R1} (true)) 
			\\ \land \\
			\lnot (\mathbf{R1} ((tr'=tr \land a\notin ref')\dres wait' \rres (tr'=tr\cat\lseq a \rseq)) \land \lnot wait' \circseq \mathbf{R1} (\lnot false))
		\end{array}\right)
		\\ \vdash \\
		\mathbf{R1} ((tr'=tr \land a\notin ref')\dres wait' \rres (tr'=tr\cat\lseq a \rseq)) \circseq (\II \dres wait \rres \mathbf{R1} (true))
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{R} \left(\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (\mathbf{R1} (false) \circseq \mathbf{R1} (true)) 
			\\ \land \\
			\lnot (\mathbf{R1} ((tr'=tr \land a\notin ref')\dres wait' \rres (tr'=tr\cat\lseq a \rseq)) \land \lnot wait' \circseq \mathbf{R1} (true))
		\end{array}\right)
		\\ \vdash \\
		\mathbf{R1} ((tr'=tr \land a\notin ref')\dres wait' \rres (tr'=tr\cat\lseq a \rseq)) \circseq (\II \dres wait \rres \mathbf{R1} (true))
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			\lnot false 
			\\ \land \\
			\lnot (\mathbf{R1} ((tr'=tr \land a\notin ref')\dres wait' \rres (tr'=tr\cat\lseq a \rseq)) \land \lnot wait' \circseq \mathbf{R1} (true))
		\end{array}\right)
		\\ \vdash \\
		\mathbf{R1} ((tr'=tr \land a\notin ref')\dres wait' \rres (tr'=tr\cat\lseq a \rseq)) \circseq (\II \dres wait \rres \mathbf{R1} (true))
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{R} \left(\begin{array}{l}
		\lnot (\mathbf{R1} ((tr'=tr \land a\notin ref')\dres wait' \rres (tr'=tr\cat\lseq a \rseq)) \land \lnot wait' \circseq \mathbf{R1} (true))
		\\ \vdash \\
		\mathbf{R1} ((tr'=tr \land a\notin ref')\dres wait' \rres (tr'=tr\cat\lseq a \rseq)) \circseq (\II \dres wait \rres \mathbf{R1} (true))
	\end{array}\right)
	&&\ptext{Predicates are $\mathbf{R1}$-healthy}\\
	&=\mathbf{R} \left(\begin{array}{l}
		\lnot (((tr'=tr \land a\notin ref')\dres wait' \rres (tr'=tr\cat\lseq a \rseq)) \land \lnot wait' \circseq \mathbf{R1} (true))
		\\ \vdash \\
		((tr'=tr \land a\notin ref')\dres wait' \rres (tr'=tr\cat\lseq a \rseq)) \circseq (\II \dres wait \rres \mathbf{R1} (true))
	\end{array}
\begin{array}{l}
		\lnot ((tr'=tr\cat\lseq a \rseq \land \lnot wait') \circseq \mathbf{R1} (true))
		\\ \vdash \\
		((tr'=tr \land a\notin ref')\dres wait' \rres (tr'=tr\cat\lseq a \rseq)) \circseq (\II \dres wait \rres \mathbf{R1} (true))
	\end{array}\right)
	&&\ptext{Definition of $\mathbf{R1} (true)$}\\
	&=\mathbf{R} \left(\begin{array}{l}
		\lnot ((tr'=tr\cat\lseq a \rseq \land \lnot wait') \circseq tr\le tr')
		\\ \vdash \\
		((tr'=tr \land a\notin ref')\dres wait' \rres (tr'=tr\cat\lseq a \rseq)) \circseq (\II \dres wait \rres tr \le tr')
	\end{array}
\begin{array}{l}
		\lnot ((tr'=tr\cat\lseq a \rseq \land \lnot wait') \circseq tr\le tr')
		\\ \vdash \\
		\left(\begin{array}{l}
			(wait' \land tr'=tr \land a\notin ref') 
			\\ \lor \\
			(\lnot wait' \land tr'=tr\cat\lseq a \rseq)
		\end{array}\right) \circseq \left(\begin{array}{l}
			(wait \land \II) 
			\\ \lor \\
			(\lnot wait \land tr \le tr')
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Relational calculus}\\
	&=\mathbf{R} \left(\begin{array}{l}
		\lnot ((tr'=tr\cat\lseq a \rseq \land \lnot wait') \circseq tr\le tr')
		\\ \vdash \\
		\left(\begin{array}{l}
			(wait' \land tr'=tr \land a\notin ref') \circseq (wait \land \II) 
			\\ \lor \\
			(wait' \land tr'=tr \land a\notin ref') \circseq (\lnot wait \land tr \le tr')
			\\ \lor \\
			(\lnot wait' \land tr'=tr\cat\lseq a \rseq) \circseq (wait \land \II) 
			\\ \lor \\
			(\lnot wait' \land tr'=tr\cat\lseq a \rseq) \circseq  (\lnot wait \land tr \le tr')
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\lnot ((tr'=tr\cat\lseq a \rseq \land \lnot wait') \circseq tr\le tr')
		\\ \vdash \\
		\left(\begin{array}{l}
			(wait' \land tr'=tr \land a\notin ref') \circseq (wait \land \II) 
			\\ \lor \\
			(\lnot wait' \land tr'=tr\cat\lseq a \rseq) \circseq  (\lnot wait \land tr \le tr')
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\lnot (\exists wait_0, tr_0, ref_0 \spot tr_0=tr\cat\lseq a \rseq \land \lnot wait_0 \land tr_0\le tr')
		\\ \vdash \\
		\left(\begin{array}{l}
			\left(\begin{array}{l}\exists wait_0, tr_0, ref_0 \spot wait_0 \land tr_0=tr \land a\notin ref_0 \land wait_0 
			\\ \land \II[wait_0,tr_0,ref_0/wait,tr,ref]\end{array}\right) 
			\\ \lor \\
			(\exists wait_0, tr_0, ref_0 \spot \lnot wait_0 \land tr_0=tr\cat\lseq a \rseq \land \lnot wait_0 \land tr_0 \le tr')
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Definition of $\II$}\\
	&=\mathbf{R} \left(\begin{array}{l}
		\lnot (\exists wait_0, tr_0, ref_0 \spot tr_0=tr\cat\lseq a \rseq \land \lnot wait_0 \land tr_0\le tr')
		\\ \vdash \\
		\left(\begin{array}{l}
			\left(\begin{array}{l}\exists wait_0, tr_0, ref_0 \spot wait_0 \land tr_0=tr \land a\notin ref_0 \land wait_0 
			\\ \land wait_0=wait' \land tr_0=tr' \land ref_0=ref' \end{array}\right) 
			\\ \lor \\
			(\exists wait_0, tr_0, ref_0 \spot \lnot wait_0 \land tr_0=tr\cat\lseq a \rseq \land \lnot wait_0 \land tr_0 \le tr')
		\end{array}\right)
	\end{array}\right)
	&&\ptext{One-point rule}\\
	&=\mathbf{R} \left(\begin{array}{l}
		\lnot (tr\cat\lseq a \rseq\le tr')
		\\ \vdash \\
		(a\notin ref' \land wait' \land tr=tr') \lor (tr\cat\lseq a \rseq \le tr')
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{R} \left(\begin{array}{l}
		\lnot (tr\cat\lseq a \rseq\le tr')
		\\ \vdash \\
		\lnot (tr\cat\lseq a \rseq\le tr') \land ((a\notin ref' \land wait' \land tr=tr') \lor (tr\cat\lseq a \rseq \le tr'))
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			\forall s, ss_0, ss_1 \spot \\
			((s, ss_0) \in B \land ss_0 \subseteq ss_1 \land \bot \in ss_0 \land \bot \in ss_1) \implies (s, ss_1) \in B
		\end{array}\right)
		\\ \land \\
		\mathbf{BMH}
	\end{array}\right)
\end{align*}
\end{statement}
\begin{proofs}
\begin{proof}
\begin{flalign*}
	&\mathbf{BMH0}
	&&\ptext{Definition of $\mathbf{BMH0}$}\\
	&\iff \left(\begin{array}{l}
		\forall s : State, ss_0 , ss_1 : \power State_\bot \spot \\
		((s, ss_0) \in B \land ss_0 \subseteq ss_1 
		\land (\bot \in ss_0 \iff \bot \in ss_1)) \implies (s, ss_1) \in B
	\end{array}\right)\\
	&&\ptext{Propositional calculus}\\
	&\iff \left(\begin{array}{l}
		\forall s : State, ss_0 , ss_1 : \power State_\bot \spot \\
		\left(\begin{array}{l}
			(s, ss_0) \in B \land ss_0 \subseteq ss_1 \\
			\land ((\bot \in ss_0 \land \bot \in ss_1) \lor (\bot \notin ss_1 \land \bot \notin ss_0))
		\end{array}\right) \implies (s, ss_1) \in B
	\end{array}\right)\\
	&&\ptext{Propositional calculus}\\
	&\iff \left(\begin{array}{l}
		\forall s : State, ss_0 , ss_1 : \power State_\bot \spot \\
		\left(\begin{array}{l}
			((s, ss_0) \in B \land ss_0 \subseteq ss_1 \land \bot \in ss_0 \land \bot \in ss_1) \implies (s, ss_1) \in B
		\end{array}\right)
		\\ \land \\
		\left(\begin{array}{l}
			((s, ss_0) \in B \land ss_0 \subseteq ss_1 \land \bot \notin ss_0 \land \bot \notin ss_1) \implies (s, ss_1) \in B
		\end{array}\right)
	\end{array}\right)\\
	&&\ptext{Predicate calculus}\\
	&\iff \left(\begin{array}{l}
		\left(\begin{array}{l}
			\forall s : State, ss_0 , ss_1 : \power State_\bot \spot \\
			((s, ss_0) \in B \land ss_0 \subseteq ss_1 \land \bot \in ss_0 \land \bot \in ss_1) \implies (s, ss_1) \in B
		\end{array}\right)
		\\ \land \\
		\left(\begin{array}{l}
			\forall s : State, ss_0 , ss_1 : \power State_\bot \spot \\
			((s, ss_0) \in B \land ss_0 \subseteq ss_1 \land \bot \notin ss_0 \land \bot \notin ss_1) \implies (s, ss_1) \in B
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			\forall s : State, ss_0 , ss_1 : \power State_\bot \spot \\
			((s, ss_0) \in B \land ss_0 \subseteq ss_1 \land \bot \in ss_0 \land \bot \in ss_1) \implies (s, ss_1) \in B
		\end{array}\right)
		\\ \land \\
		\left(\begin{array}{l}
			\forall s : State, ss_0 , ss_1 : \power State \spot \\
			((s, ss_0) \in B \land ss_0 \subseteq ss_1) \implies (s, ss_1) \in B
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Definition of $\mathbf{BMH}$ (\cref{def:bm:bmh})}\\
	&\iff \left(\begin{array}{l}
		\left(\begin{array}{l}
			\forall s : State, ss_0 , ss_1 : \power State_\bot \spot \\
			((s, ss_0) \in B \land ss_0 \subseteq ss_1 \land \bot \in ss_0 \land \bot \in ss_1) \implies (s, ss_1) \in B
		\end{array}\right)
		\\ \land \\
		\mathbf{BMH}
	\end{array}\right)
\end{flalign*}
\end{proof}
\end{proofs}
\end{lemma}

\begin{lemma}\label{law:bmbot:aux:BMH0:upward-closed:implies}
Provided $B$ is $\mathbf{BMH0}$-healthy,
\begin{align*}
	&\left(\begin{array}{l}
		\exists s_0 : State, ss_0 , ss_1 : \power State_\bot \\
		\spot ((s_0, ss_0) \in B \land ss_0 \subseteq ss_1 \land \bot \in ss_0 \land \bot \in ss_1) 
	\end{array}\right)\\
	&= \\
	&(\exists s_0 : State,  ss_1 : \power State_\bot \spot (s_0, ss_1) \in B \land \bot \in ss_1)
\end{align*}
\begin{proofs}\begin{proof}(Implication)
\begin{flalign*}
	&\left(\begin{array}{l}
		\exists s_0 : State, ss_0 , ss_1 : \power State_\bot \\
		\spot ((s_0, ss_0) \in B \land ss_0 \subseteq ss_1 \land \bot \in ss_0 \land \bot \in ss_1) 
	\end{array}\right)\\
	&&\ptext{Assumption: $B$ is $\mathbf{BMH0}$-healthy}\\
	&=\left(\begin{array}{l}
		\exists s_0 : State, ss_0 , ss_1 : \power State_\bot \\
		\spot ((s_0, ss_0) \in B \land ss_0 \subseteq ss_1 \land \bot \in ss_0 \land \bot \in ss_1 \land (s_0, ss_1) \in B) 
	\end{array}
\begin{array}{l}
		\exists s_0 : State, ss_0, ss_1 : \power State_\bot \spot \\
		(\bot \in ss_1 \land (s_0, ss_1) \in B \land ss_0 = ss_1 \land (s_0, ss_0) \in B \land \bot \in ss_0)
	\end{array}
\begin{array}{l}
		\exists s_0 : State, ss_0, ss_1 : \power State_\bot \spot \\
		(\bot \in ss_1 \land (s_0, ss_1) \in B \land ss_0 \subseteq ss_1 \land (s_0, ss_0) \in B \land \bot \in ss_0)
	\end{array}

==> (inline-5) <==
\begin{array}{l}
		\forall s_0 : State, ss_0 , ss_1 : \power State_\bot \spot \\
		((s_0, ss_0) \in B \land ss_0 \subseteq ss_1 
		\land (\bot \in ss_0 \iff \bot \in ss_1)) \implies (s_0, ss_1) \in B
	\end{array}
\begin{array}{l}
		\forall s_0 : State, ss_1 : \power State_\bot \spot \\
		\left(\begin{array}{l}
			\exists ss_0 : \power State_\bot \spot (s_0, ss_0) \in B \land ss_0 \subseteq ss_1 \\
			\land (\bot \in ss_0 \iff \bot \in ss_1)
		\end{array}\right) \implies (s_0, ss_1) \in B
	\end{array}
\begin{array}{l}
		s_0 : State, ss_1 : \power State_\bot\\
		\left|\begin{array}{l}
			\exists ss_0 : \power State_\bot \spot (s_0, ss_0) \in B \land ss_0 \subseteq ss_1 \\
			\land (\bot \in ss_0 \iff \bot \in ss_1)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s_0 : State, ss_1 : \power State_\bot \\
		\left|\begin{array}{l}
			\exists ss_0 : \power State_\bot \spot (s_0, ss_0) \in B \land ss_0 \subseteq ss_1 \\
			\land (\bot \in ss_0 \iff \bot \in ss_1)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s_0 : State, ss_1 : \power State_\bot \\
		\left|\begin{array}{l}
			\left(\begin{array}{l}
				\exists ss_0 : \power State_\bot \spot (s_0, ss_0) \in B \land ss_0 \subseteq ss_1 \\
				\land (\bot \in ss_0 \iff \bot \in ss_1)
			\end{array}\right)
			\\ \lor (s_0, ss_1) \in B
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s_0 : State, ss_1 : \power State_\bot \\
		\left|\begin{array}{l}
			\exists ss_0 : \power State_\bot \spot (s_0, ss_0) \in B \land ss_0 \subseteq ss_1 \\
			\land (\bot \in ss_0 \iff \bot \in ss_1)
		\end{array}\right.
	\end{array}\right\}\right) = B
	&&\ptext{Definition of $\mathbf{bmh}_\mathbf{0}$}\\
	&\iff \mathbf{bmh}_\mathbf{0} (B) = B
\end{flalign*}
\end{proof}
\end{proofs}
\end{lemma}

\begin{lemma}\label{law:bmbot:bmh0-idempotent}
\begin{statement}
$\mathbf{bmh}_\mathbf{0} \circ \mathbf{bmh}_\mathbf{0} (B) = \mathbf{bmh}_\mathbf{0} (B)$
\end{statement}
\begin{proofs}
\begin{proof}
\begin{flalign*}
	&\mathbf{bmh}_\mathbf{0} \circ \mathbf{bmh}_\mathbf{0} (B)
	&&\ptext{Definition of $\mathbf{bmh}_\mathbf{0}$}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		| \exists ss_0 \spot (s, ss_0) \in \mathbf{bmh}_\mathbf{0} (B)
		  \land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
	\end{array}\right\}
	&&\ptext{Definition of $\mathbf{bmh}_\mathbf{0}$}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\exists ss_0 \spot (s, ss_0) \in 
				\left\{\begin{array}{l}
					s : State, ss : \power State_\bot \\
					\left|\begin{array}{l}
						\exists ss_0 \spot (s, ss_0) \in B \\
						\land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
					  \end{array}\right.
				\end{array}\right\} \\
			\land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
		  \end{array}\right.
	\end{array}\right\}
	&&\ptext{Variable renaming}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\exists ss_0 \spot (s, ss_0) \in 
				\left\{\begin{array}{l}
					s : State, ss : \power State_\bot \\
					\left|\begin{array}{l}
						\exists ss_1 \spot (s, ss_1) \in B \\
						\land ss_1 \subseteq ss \land (\bot \in ss_1 \iff \bot \in ss)
					  \end{array}\right.
				\end{array}\right\} \\
			\land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
		  \end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\exists ss_0, ss_1 \spot (s, ss_1) \in B \\
			\land ss_1 \subseteq ss_0 \land (\bot \in ss_1 \iff \bot \in ss_0) \\
			\land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
		  \end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\exists ss_1 \spot (s, ss_1) \in B 
			\land ss_1 \subseteq ss \land (\bot \in ss_1 \iff \bot \in ss)
		  \end{array}

==> (inline-6) <==
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			(s, ss) \in \mathbf{bmh}_\mathbf{2} (B) 
			\\ \land \\
			((s, \{ \bot \}) \in \mathbf{bmh}_\mathbf{2} (B) \iff (s, \emptyset) \in \mathbf{bmh}_\mathbf{2} (B))
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Definition of $\mathbf{bmh}_\mathbf{2}$}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			(s, ss) \in \left\{\begin{array}{l}
					s : State, ss : \power State_\bot \\
					| (s, ss) \in B \land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
					\end{array}\right\}
			\\ \land 
			\left(\begin{array}{l}
				(s, \{ \bot \}) \in \left\{\begin{array}{l}
					s : State, ss : \power State_\bot \\
					| (s, ss) \in B \land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
					\end{array}\right\}
				\\ \iff \\
				(s, \emptyset) \in \left\{\begin{array}{l}
					s : State, ss : \power State_\bot \\
					| (s, ss) \in B \land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
					\end{array}\right\}
			\end{array}\right)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			(s, ss) \in B \land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
			\\ \land 
			\left(\begin{array}{l}
				((s, \{ \bot \}) \in B \land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B))
				\\ \iff \\
				((s, \emptyset) \in B \land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B))
			\end{array}\right)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Predicate calculus}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			(s, ss) \in B \land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
			\\ \land 
			\left(
				((s, \{ \bot \}) \in B \land (s, \emptyset) \in B)
				 \iff 
				((s, \emptyset) \in B \land (s, \{ \bot \}) \in B)
			\right)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Predicate calculus}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		| (s, ss) \in B \land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
	\end{array}

==> (inline-7) <==
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \emptyset) \in \mathbf{bmh}_\mathbf{3} (B) \lor \bot \notin ss)
			\land 
			(s, ss) \in \mathbf{bmh}_\mathbf{3} (B)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Definition of $\mathbf{bmh}_\mathbf{3}$}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\left((s, \emptyset) \in \left\{\begin{array}{l}
					s : State, ss : \power State_\bot \\
					| ((s, \emptyset) \in B \lor \bot \notin ss) \land (s, ss) \in B
					\end{array}\right\} \lor \bot \notin ss\right)
			\\ \land \\
			(s, ss) \in \left\{\begin{array}{l}
					s : State, ss : \power State_\bot \\
					| ((s, \emptyset) \in B \lor \bot \notin ss) \land (s, ss) \in B
					\end{array}\right\}
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((((s, \emptyset) \in B \lor \bot \notin \emptyset) \land (s, \emptyset) \in B) \lor \bot \notin ss)
			\\ \land \\
			(((s, \emptyset) \in B \lor \bot \notin ss) \land (s, ss) \in B)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \emptyset) \in B \lor \bot \notin ss)
			\land 
			((s, \emptyset) \in B \lor \bot \notin ss) \land (s, ss) \in B
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\exists ss_0 \spot ((s, ss_0) \in B \lor (s, ss_0 \cup \{\bot\}) \in B) \\
			\land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss))
		\end{array}\right.
	\end{array}\right\}
\end{align*}
\begin{proofs}\begin{proof}
\begin{flalign*}
	&\mathbf{bmh}_\mathbf{0} \circ \mathbf{bmh}_\mathbf{1} (B)
	&&\ptext{Definition of $\mathbf{bmh}_\mathbf{0}$}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		| \exists ss_0 \spot (s, ss_0) \in \mathbf{bmh}_\mathbf{1} (B) \land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
	\end{array}\right\}
	&&\ptext{Definition of $\mathbf{bmh}_\mathbf{1}$}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\exists ss_0 \spot (s, ss_0) \in \{ s : State, ss : \power State_\bot | (s, ss \cup \{\bot\}) \in B \lor (s, ss) \in B \} \\
			\land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\exists ss_0 \spot ((s, ss_0 \cup \{\bot\}) \in B \lor (s, ss_0) \in B) \\
			\land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Predicate calculus}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\exists ss_0 \spot ((s, ss_0 \cup \{\bot\}) \in B \land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss))
			\\ \lor \\
			\exists ss_0 \spot ((s, ss_0) \in B \land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss))
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Predicate calculus}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\exists ss_0 \spot ((s, ss_0) \in B \lor (s, ss_0 \cup \{\bot\}) \in B) \\
			\land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss))
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot | (s, ss \cup \{\bot\}) \in \mathbf{bmh}_\mathbf{0} (B) \lor (s, ss) \in \mathbf{bmh}_{0} (B)
	\end{array}\right\}
	&&\ptext{Definition of $\mathbf{bmh}_\mathbf{0}$}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			(s, ss \cup \{\bot\}) \in \left\{\begin{array}{l}
					s : State, ss : \power State_\bot \\
					| \exists ss_0 \spot (s, ss_0) \in B \land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
					\end{array}\right\}
			\\ \lor \\
			(s, ss) \in \left\{\begin{array}{l}
					s : State, ss : \power State_\bot \\
					| \exists ss_0 \spot (s, ss_0) \in B \land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
					\end{array}\right\}
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\exists ss_0 \spot ((s, ss_0) \in B \land ss_0 \subseteq (ss \cup \{\bot\}) \land (\bot \in ss_0 \iff \bot \in (ss \cup \{\bot\})))
			\\ \lor \\
			\exists ss_0 \spot ((s, ss_0) \in B \land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss))
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\exists ss_0 \spot ((s, ss_0) \in B \land ss_0 \subseteq (ss \cup \{\bot\}) \land \bot \in ss_0)
			\\ \lor \\
			\exists ss_0 \spot ((s, ss_0) \in B \land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss))
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{\cref{law:bmbot:ss0}}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\exists ss_0 \spot ((s, ss_0 \cup \{\bot\}) \in B \land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss))
			\\ \lor \\
			\exists ss_0 \spot ((s, ss_0) \in B \land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss))
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Predicate calculus}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\exists ss_0 \spot ((s, ss_0 \cup \{\bot\}) \in B \lor (s, ss_0) \in B) \\
			\land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
		\end{array}

==> (inline-8) <==
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B) \land ((s, ss \cup \{\bot\}) \in B \lor (s, ss) \in B)
		\end{array}\right.
	\end{array}\right\}
\end{align*}
\begin{proofs}\begin{proof}
\begin{flalign*}
	&\mathbf{bmh}_\mathbf{1} \circ \mathbf{bmh}_\mathbf{2} (B)
	&&\ptext{Definition of $\mathbf{bmh}_\mathbf{1}$}\\
	&=\{ s : State, ss : \power State_\bot | (s, ss \cup \{\bot\}) \in \mathbf{bmh}_\mathbf{2} (B) \lor (s, ss) \in \mathbf{bmh}_\mathbf{2} (B) \}
	&&\ptext{Definition of $\mathbf{bmh}_\mathbf{2}$}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			(s, ss \cup \{\bot\}) \in \left\{\begin{array}{l}
					s : State, ss : \power State_\bot \\
					| (s, ss) \in B \land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
				\end{array}\right\}
			\\ \lor \\
			(s, ss) \in \left\{\begin{array}{l}
					s : State, ss : \power State_\bot \\
					| (s, ss) \in B \land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
				\end{array}\right\}
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, ss \cup \{\bot\}) \in B \land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B))
			\\ \lor \\
			((s, ss) \in B \land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B))
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Predicate calculus}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B) \land ((s, ss \cup \{\bot\}) \in B \lor (s, ss) \in B)
		\end{array}\right.
	\end{array}\right\}
\end{flalign*}
\end{proof}\end{proofs}
\end{lemma}

\begin{lemma}\label{law:bmbot:bmh2-o-bmh1}
\begin{align*}
	&\mathbf{bmh}_\mathbf{2} \circ \mathbf{bmh}_\mathbf{1} (B)\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, ss \cup \{\bot\}) \in B \lor (s, ss) \in B)
			\land 
			((s, \emptyset) \in B) \implies (s, \{\bot\}) \in B)
		\end{array}\right.
	\end{array}\right\}
\end{align*}
\begin{proofs}\begin{proof}
\begin{flalign*}
	&\mathbf{bmh}_\mathbf{2} \circ \mathbf{bmh}_\mathbf{1} (B)
	&&\ptext{Definition of $\mathbf{bmh}_\mathbf{2}$}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		| (s, ss) \in \mathbf{bmh}_\mathbf{1} (B) \land ((s, \{ \bot \}) \in \mathbf{bmh}_\mathbf{1} (B) \iff (s, \emptyset) \in \mathbf{bmh}_\mathbf{1} (B))
	\end{array}\right\}
	&&\ptext{Definition of $\mathbf{bmh}_\mathbf{1}$}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			(s, ss) \in \{ s : State, ss : \power State_\bot | (s, ss \cup \{\bot\}) \in B \lor (s, ss) \in B \}
			\\ \land \\
			\left(\begin{array}{l}
				(s, \{ \bot \}) \in \{ s : State, ss : \power State_\bot | (s, ss \cup \{\bot\}) \in B \lor (s, ss) \in B \}
				\\ \iff \\
				(s, \emptyset) \in \{ s : State, ss : \power State_\bot | (s, ss \cup \{\bot\}) \in B \lor (s, ss) \in B \}
			\end{array}\right)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, ss \cup \{\bot\}) \in B \lor (s, ss) \in B)
			\\ \land \\
			\left(\begin{array}{l}
				((s, \{ \bot \} \cup \{\bot\}) \in B \lor (s, \{ \bot \}) \in B)
				\\ \iff \\
				((s, \emptyset \cup \{\bot\}) \in B \lor (s, \emptyset) \in B)
			\end{array}\right)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, ss \cup \{\bot\}) \in B \lor (s, ss) \in B)
			\\ \land \\
			\left(\begin{array}{l}
				(s, \{\bot\}) \in B
				\\ \iff \\
				((s, \{\bot\}) \in B \lor (s, \emptyset) \in B)
			\end{array}\right)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Predicate calculus}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, ss \cup \{\bot\}) \in B \lor (s, ss) \in B)
			\land 
			((s, \emptyset) \in B) \implies (s, \{\bot\}) \in B)
		\end{array}

==> (inline-9) <==
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \emptyset) \in B \lor \bot \notin ss) \land (s, ss) \in B \land ((s, \emptyset) \in B \implies (s, \{ \bot \}) \in B)
		\end{array}\right.
	\end{array}\right\}
\end{align*}
\begin{proofs}\begin{proof}
\begin{flalign*}
	&\mathbf{bmh}_\mathbf{2} \circ \mathbf{bmh}_\mathbf{3} (B)
	&&\ptext{Definition of $\mathbf{bmh}_\mathbf{2}$}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			(s, ss) \in \mathbf{bmh}_\mathbf{3} (B)
			 \land 
			((s, \{ \bot \}) \in \mathbf{bmh}_\mathbf{3} (B) \iff (s, \emptyset) \in \mathbf{bmh}_\mathbf{3} (B))
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Definition of $\mathbf{bmh}_\mathbf{3}$}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			(s, ss) \in \{ s : State, ss : \power State_\bot | ( (s, \emptyset) \in B \lor \bot \notin ss) \land (s, ss) \in B \}
			\\ \land \\
			 \left(\begin{array}{l}
				 (s, \{ \bot \}) \in \{ s : State, ss : \power State_\bot | ( (s, \emptyset) \in B \lor \bot \notin ss) \land (s, ss) \in B \}
				\\ \iff \\
				(s, \emptyset) \in \{ s : State, ss : \power State_\bot | ( (s, \emptyset) \in B \lor \bot \notin ss) \land (s, ss) \in B \}
			\end{array}\right)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			(((s, \emptyset) \in B \lor \bot \notin ss) \land (s, ss) \in B)
			\\ \land \\
			 \left(\begin{array}{l}
				(((s, \emptyset) \in B \lor \bot \notin \{ \bot \}) \land (s, \{ \bot \}) \in B)
				\\ \iff \\
				(((s, \emptyset) \in B \lor \bot \notin \emptyset) \land (s, \emptyset) \in B)
			\end{array}\right)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			(((s, \emptyset) \in B \lor \bot \notin ss) \land (s, ss) \in B)
			\\ \land \\
			 \left(\begin{array}{l}
				((s, \emptyset) \in B \land (s, \{ \bot \}) \in B)
				\\ \iff \\
				((s, \emptyset) \in B)
			\end{array}\right)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Predicate calculus}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \emptyset) \in B \lor \bot \notin ss) \land (s, ss) \in B \land ((s, \emptyset) \in B \implies (s, \{ \bot \}) \in B)
		\end{array}\right.
	\end{array}\right\}
\end{flalign*}
\end{proof}\end{proofs}
\end{lemma}

\begin{lemma}\label{law:bmbot:bmh3-o-bmh2}
\begin{align*}
	&\mathbf{bmh}_\mathbf{3} \circ \mathbf{bmh}_\mathbf{2} (B)\\
	&=\\
	&\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
		((s, \emptyset) \in B \lor \bot \notin ss) \land 
		(s, ss) \in B \land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
		\end{array}\right.
	\end{array}\right\}
\end{align*}
\begin{proofs}\begin{proof}
\begin{flalign*}
	&\mathbf{bmh}_\mathbf{3} \circ \mathbf{bmh}_\mathbf{2} (B)
	&&\ptext{Definition of $\mathbf{bmh}_\mathbf{3}$}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \emptyset) \in \mathbf{bmh}_\mathbf{2} (B) \lor \bot \notin ss) \land (s, ss) \in \mathbf{bmh}_\mathbf{2} (B)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Definition of $\mathbf{bmh}_\mathbf{2} (B)$}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\left(\begin{array}{l}
				(s, \emptyset) \in \left\{\begin{array}{l}
					s : State, ss : \power State_\bot \\
					| (s, ss) \in B \land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
				\end{array}\right\} 
				\\ \lor \bot \notin ss
			\end{array}\right)
		\\ \land \\
		(s, ss) \in \left\{\begin{array}{l}
					s : State, ss : \power State_\bot \\
					| (s, ss) \in B \land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
				\end{array}\right\}
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
		(((s, \emptyset) \in B \land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)) \lor \bot \notin ss)
		\\ \land \\
		(s, ss) \in B \land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Predicate calculus}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
		((s, \emptyset) \in B \lor \bot \notin ss)
		\\ \land \\
		(((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B) \lor \bot \notin ss)
		\\ \land \\
		(s, ss) \in B \land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
		((s, \emptyset) \in B \lor \bot \notin ss) \land 
		(s, ss) \in B \land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
		\end{array}

==> (inline-10) <==
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \{\bot\}) \in B \lor (s, \emptyset) \in B \lor \bot \notin ss)
			\\ \land \\
			((s, ss \cup \{\bot\}) \in B \lor (s, ss) \in B)
		\end{array}\right.
	\end{array}\right\}
\end{align*}
\begin{proofs}\begin{proof}
\begin{flalign*}
	&\mathbf{bmh}_\mathbf{3} \circ \mathbf{bmh}_\mathbf{1} (B)
	&&\ptext{Definition of $\mathbf{bmh}_\mathbf{3}$}\\
	&=\{ s : State, ss : \power State_\bot | ( (s, \emptyset) \in \mathbf{bmh}_\mathbf{1} (B) \lor \bot \notin ss) \land (s, ss) \in \mathbf{bmh}_\mathbf{1} (B) \}
	&&\ptext{Definition of $\mathbf{bmh}_\mathbf{1}$}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\left(\begin{array}{l}
				(s, \emptyset) \in \{ s : State, ss : \power State_\bot | (s, ss \cup \{\bot\}) \in B \lor (s, ss) \in B \}
				\\ \lor \\
				\bot \notin ss
			\end{array}\right)
			\\ \land \\
			(s, ss) \in \{ s : State, ss : \power State_\bot | (s, ss \cup \{\bot\}) \in B \lor (s, ss) \in B \}
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \{\bot\}) \in B \lor (s, \emptyset) \in B \lor \bot \notin ss)
			\\ \land \\
			((s, ss \cup \{\bot\}) \in B \lor (s, ss) \in B)
		\end{array}\right.
	\end{array}\right\}
\end{flalign*}
\end{proof}\end{proofs}
\end{lemma}

\begin{lemma}\label{law:bmbot:bmh1-o-bmh3}
\begin{align*}
	&\mathbf{bmh}_\mathbf{1} \circ \mathbf{bmh}_\mathbf{3} (B)\\
	&=\\
	&\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \emptyset) \in B \land ((s, ss \cup \{\bot\}) \in B \lor (s, ss) \in B))
			\\ \lor \\
			(\bot \notin ss \land (s, ss) \in B)
		\end{array}\right.
	\end{array}\right\}
\end{align*}
\begin{proofs}\begin{proof}
\begin{flalign*}
	&\mathbf{bmh}_\mathbf{1} \circ \mathbf{bmh}_\mathbf{3} (B)
	&&\ptext{Definition of $\mathbf{bmh}_\mathbf{1}$}\\
	&=\{ s : State, ss : \power State_\bot | (s, ss \cup \{\bot\}) \in \mathbf{bmh}_\mathbf{3} (B) \lor (s, ss) \in \mathbf{bmh}_\mathbf{3} (B) \}
	&&\ptext{Definition of $\mathbf{bmh}_\mathbf{3}$}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			(s, ss \cup \{\bot\}) \in \left\{\begin{array}{l}
				s : State, ss : \power State_\bot \\
				| ( (s, \emptyset) \in B \lor \bot \notin ss) \land (s, ss) \in B 
				\end{array}\right\}
			\\ \lor \\
			(s, ss) \in \left\{\begin{array}{l}
				s : State, ss : \power State_\bot \\
				| ( (s, \emptyset) \in B \lor \bot \notin ss) \land (s, ss) \in B 
				\end{array}\right\}
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			(((s, \emptyset) \in B \lor \bot \notin (ss \cup \{\bot\})) \land (s, ss \cup \{\bot\}) \in B)
			\\ \lor \\
			(((s, \emptyset) \in B \lor \bot \notin ss) \land (s, ss) \in B)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \emptyset) \in B \land ((s, ss \cup \{\bot\}) \in B \lor (s, ss) \in B))
			\\ \lor \\
			(\bot \notin ss \land (s, ss) \in B)
		\end{array}

==> (inline-11) <==
\begin{array}{l}
		s , ss \left|\begin{array}{l}
				\exists ss_0 \spot 
				((s, ss_0) \in B \lor (s, ss_0 \cup \{\bot\}) \in B) \\
				\land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B) \\
				\land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
			\end{array}\right.
	\end{array}\right\}
\end{align*} 
\end{statement}
\begin{proofs}
\begin{proof}
\begin{flalign*}
	&\mathbf{bmh}_\mathbf{0} \circ \mathbf{bmh}_\mathbf{1} \circ \mathbf{bmh}_\mathbf{2} (B)
	&&\ptext{Definition of $\mathbf{bmh}_\mathbf{0} \circ \mathbf{bmh}_\mathbf{1}$}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\exists ss_0 \spot ((s, ss_0) \in \mathbf{bmh}_\mathbf{2} (B) \lor (s, ss_0 \cup \{\bot\}) \in \mathbf{bmh}_\mathbf{2} (B)) \\
			\land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss))
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Definition of $\mathbf{bmh}_\mathbf{2}$}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\exists ss_0 : State_\bot \spot \\
			\left(\begin{array}{l}
				(s, ss_0) \in \left\{\begin{array}{l}
						s : State, ss : \power State_\bot \\
						| (s, ss) \in B \land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
						\end{array}\right\}
				\\ \lor \\
				(s, ss_0 \cup \{\bot\}) \in  \left\{\begin{array}{l}
						s : State, ss : \power State_\bot \\
						| (s, ss) \in B \land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
						\end{array}\right\}
			\end{array}\right) \\
			\land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss))
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\exists ss_0 \spot 
			\left(\begin{array}{l}
				((s, ss_0) \in B \land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B))
				\\ \lor \\
				((s, ss_0 \cup \{\bot\}) \in B \land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B))
			\end{array}\right) \\
			\land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss))
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Predicate calculus}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\exists ss_0 \spot 
			((s, ss_0) \in B \lor (s, ss_0 \cup \{\bot\}) \in B) \\
			\land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B) \\
			\land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
		\end{array}

==> (inline-12) <==
\begin{array}{l}
		\forall s_0 : State, ss_0 , ss_1 : \power State_\bot \spot \\
		  ((s_0, ss_0) \in B \land ss_0 \subseteq ss_1 \land (\bot \in ss_0 \iff \bot \in ss_1)) \implies (s_0, ss_1) \in B
	\end{array}
\begin{array}{l}
		\forall s_0 : State, ss_1 : \power State_\bot \spot \\
		  (\exists ss_0 : \power State_\bot \spot (s_0, ss_0) \in B \land ss_0 \subseteq ss_1 \land (\bot \in ss_0 \iff \bot \in ss_1)) 
		  \\ \implies \\
		  (s_0, ss_1) \in B
	\end{array}\right)	
	&&\ptext{Assumption: $\mathbf{bmh}_\mathbf{0,1,2} (B) = B$}\\
	&=\left(\begin{array}{l}
		\forall s_0 : State, ss_1 : \power State_\bot \spot \\
		\exists ss_0 : \power State_\bot \spot \left(\begin{array}{l}
				(s_0, ss_0) \in \mathbf{bmh}_\mathbf{0,1,2} (B) \land ss_0 \subseteq ss_1 \\
				\land (\bot \in ss_0 \iff \bot \in ss_1)
			\end{array}\right) 
		  \\ \implies \\
		  (s_0, ss_1) \in \mathbf{bmh}_\mathbf{0,1,2} (B)
	\end{array}\right)	
	&&\ptext{\cref{law:bmbot:aux:ss1-in-bmh-0-1-2}}\\
	&=\left(\begin{array}{l}
		\forall s_0 : State, ss_1 : \power State_\bot \spot \\
		\left(\begin{array}{l}
		((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
		\\ \land \\
		\exists ss_0 \spot \left(\begin{array}{l}
			((s, ss_0) \in B \lor (s, ss_0 \cup \{\bot\}) \in B) \\
			\land ss_0 \subseteq ss_1 \land (\bot \in ss_0 \iff \bot \in ss_1)
			\end{array}\right)
		\end{array}\right)
		  \\ \implies \\
		  (s_0, ss_1) \in \mathbf{bmh}_\mathbf{0,1,2} (B)
	\end{array}\right)
	&&\ptext{\cref{law:bmbot:aux:ss-in-bmh-0-1-2}}\\
	&=\left(\begin{array}{l}
		\forall s_0 : State, ss_1 : \power State_\bot \spot \\
		(s_0, ss_1) \in \mathbf{bmh}_\mathbf{0,1,2} (B) \implies (s_0, ss_1) \in \mathbf{bmh}_\mathbf{0,1,2} (B)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=true
\end{flalign*}
\end{proof}
\end{proofs}
\end{lemma}

\begin{lemma}\label{law:bmbot:bmh-0-1-2-implies-BMH1}
\begin{statement}
$(\mathbf{bmh}_\mathbf{0,1,2} (B) = B) \implies \mathbf{BMH1}$
\end{statement}
\begin{proofs}
\begin{proof}
\begin{flalign*}
	&\mathbf{BMH1}
	&&\ptext{\cref{law:bmh1:bot-notin-ss}}\\
	&=\forall s : State, ss : \power State_\bot \spot ((s, ss \cup \{\bot\}) \in B \land \bot \notin ss) \implies (s, ss) \in B
	&&\ptext{Assumption: $\mathbf{bmh}_\mathbf{0,1,2} (B) = B$}\\
	&=\left(\begin{array}{l}
		\forall s : State, ss : \power State_\bot \spot \\
		((s, ss \cup \{\bot\}) \in \mathbf{bmh}_\mathbf{0,1,2} (B) \land \bot \notin ss)
		 \implies 
		(s, ss) \in \mathbf{bmh}_\mathbf{0,1,2} (B)
	\end{array}\right)
	&&\ptext{\cref{law:bmbot:aux:ss-in-bmh-0-1-2}}\\
	&=\left(\begin{array}{l}
		\forall s : State, ss : \power State_\bot \spot \\
		\left(\begin{array}{l}
			((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B) \land \bot \notin ss
			\\ \land \\
			\exists ss_0 : \power State_\bot \spot \left(\begin{array}{l}
				((s, ss_0) \in B \lor (s, ss_0 \cup \{\bot\}) \in B) \\
				\land ss_0 \subseteq (ss \cup \{\bot\}) \land (\bot \in ss_0 \iff \bot \in (ss \cup \{\bot\}))
				\end{array}\right)
		\end{array}\right)
		\\ \implies \\
		(s, ss) \in \mathbf{bmh}_\mathbf{0,1,2} (B)
	\end{array}
\begin{array}{l}
		\forall s : State, ss : \power State_\bot \spot \\
		\left(\begin{array}{l}
			((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B) \land \bot \notin ss
			\\ \land \\
			\exists ss_0 : \power State_\bot \spot \left(\begin{array}{l}
				((s, ss_0) \in B \lor (s, ss_0 \cup \{\bot\}) \in B) \\
				\land ss_0 \subseteq (ss \cup \{\bot\}) \land \bot \in ss_0
				\end{array}\right)
		\end{array}\right)
		\\ \implies \\
		(s, ss) \in \mathbf{bmh}_\mathbf{0,1,2} (B)
	\end{array}
\begin{array}{l}
		\forall s : State, ss : \power State_\bot \spot \\
		\left(\begin{array}{l}
			((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B) \land \bot \notin ss
			\\ \land \\
			\exists ss_0 : \power State_\bot \spot \left(\begin{array}{l}
				((s, ss_0) \in B \lor (s, ss_0 \cup \{\bot\}) \in B) \\
				\land (ss_0 \setminus \{\bot\}) \subseteq ss \land \bot \in ss_0
				\end{array}\right)
		\end{array}\right)
		\\ \implies \\
		(s, ss) \in \mathbf{bmh}_\mathbf{0,1,2} (B)
	\end{array}
\begin{array}{l}
		\forall s : State, ss : \power State_\bot \spot \\
		\left(\begin{array}{l}
			((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B) \land \bot \notin ss
			\\ \land \\
			\exists ss_0, t : \power State_\bot \spot \left(\begin{array}{l}
				((s, ss_0) \in B \lor (s, ss_0 \cup \{\bot\}) \in B) \\
				\land t \subseteq ss \land \bot \in ss_0 \\
				\land t = (ss_0 \setminus \{\bot\})
				\end{array}\right)
		\end{array}\right)
		\\ \implies \\
		(s, ss) \in \mathbf{bmh}_\mathbf{0,1,2} (B)
	\end{array}\right)
	&&\ptext{\cref{law:set-theory:A-setminus-x}}\\
	&=\left(\begin{array}{l}
		\forall s : State, ss : \power State_\bot \spot \\
		\left(\begin{array}{l}
			((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B) \land \bot \notin ss
			\\ \land \\
			\exists ss_0, t : \power State_\bot \spot \left(\begin{array}{l}
				((s, ss_0) \in B \lor (s, ss_0 \cup \{\bot\}) \in B) \\
				\land t \subseteq ss \land \bot \notin t \\
				\land t \cup \{\bot\} = ss_0
				\end{array}\right)
		\end{array}\right)
		\\ \implies \\
		(s, ss) \in \mathbf{bmh}_\mathbf{0,1,2} (B)
	\end{array}\right)
	&&\ptext{One-point rule}\\
	&=\left(\begin{array}{l}
		\forall s : State, ss : \power State_\bot \spot \\
		\left(\begin{array}{l}
			((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B) \land \bot \notin ss
			\\ \land \\
			\exists t : \power State_\bot \spot \left(\begin{array}{l}
				((s, t \cup \{\bot\}) \in B \lor (s, t \cup \{\bot\} \cup \{\bot\}) \in B) \\
				\land t \subseteq ss \land \bot \notin t
				\end{array}\right)
		\end{array}\right)
		\\ \implies \\
		(s, ss) \in \mathbf{bmh}_\mathbf{0,1,2} (B)
	\end{array}
\begin{array}{l}
		\forall s : State, ss : \power State_\bot \spot \\
		\left(\begin{array}{l}
			((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
			\\ \land \\
			\exists t : \power State_\bot \spot (s, t \cup \{\bot\}) \in B \land t \subseteq ss \land \bot \notin t  \land \bot \notin ss
		\end{array}\right)
		\\ \implies \\
		(s, ss) \in \mathbf{bmh}_\mathbf{0,1,2} (B)
	\end{array}\right)
	&&\ptext{\cref{law:bmbot:aux:ss-in-bmh-0-1-2}}\\
	&=\left(\begin{array}{l}
		\forall s : State, ss : \power State_\bot \spot \\
		\left(\begin{array}{l}
			((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
			\\ \land \\
			\exists t : \power State_\bot \spot (s, t \cup \{\bot\}) \in B \land t \subseteq ss \land \bot \notin t  \land \bot \notin ss
		\end{array}\right)
		\\ \implies \\
		\left(\begin{array}{l}
			((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
			\\ \land \\
			\exists ss_0 : State_\bot \spot \left(\begin{array}{l}
				((s, ss_0) \in B \lor (s, ss_0 \cup \{\bot\}) \in B) \\
				\land ss_0 \subseteq ss_1 \land (\bot \in ss_0 \iff \bot \in ss_1)
				\end{array}\right)
			\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		\forall s : State, ss : \power State_\bot \spot \\
		\left(\begin{array}{l}
			((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
			\\ \land \\
			\exists t : \power State_\bot \spot (s, t \cup \{\bot\}) \in B \land t \subseteq ss \land \bot \notin t  \land \bot \notin ss
		\end{array}\right)
		\\ \implies \\
		\left(\begin{array}{l}
			((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
			\\ \land \\
			\left(\begin{array}{l}
				\exists ss_0 : State_\bot \spot (s, ss_0) \in B \land ss_0 \subseteq ss_1 \land (\bot \in ss_0 \iff \bot \in ss_1)
				\\ \lor \\
				\exists ss_0 : State_\bot \spot  (s, ss_0 \cup \{\bot\}) \in B \land ss_0 \subseteq ss_1 \land (\bot \in ss_0 \iff \bot \in ss_1)
			\end{array}\right)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		\forall s : State, ss : \power State_\bot \spot \\
		\left(\begin{array}{l}
			((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
			\\ \land \\
			\exists t : \power State_\bot \spot (s, t \cup \{\bot\}) \in B \land t \subseteq ss \land \bot \notin t  \land \bot \notin ss
		\end{array}\right)
		\\ \implies \\
		\left(\begin{array}{l}
			((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
			\\ \land \\
			\left(\begin{array}{l}
			\exists ss_0 : State_\bot \spot (s, ss_0) \in B \land ss_0 \subseteq ss_1 \land (\bot \in ss_0 \iff \bot \in ss_1)
			\\ \lor \\
			\exists ss_0 : State_\bot \spot  (s, ss_0 \cup \{\bot\}) \in B \land ss_0 \subseteq ss_1 \land \bot \in ss_0 \land \bot \in ss_1
			\\ \lor \\
			\exists ss_0 : State_\bot \spot  (s, ss_0 \cup \{\bot\}) \in B \land ss_0 \subseteq ss_1 \land \bot \notin ss_0 \land \bot \notin ss_1
			\end{array}

==> (inline-13) <==
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\exists ss_0 \spot 
			((s, ss_0) \in B \lor (s, ss_0 \cup \{\bot\}) \in B) \\
			\land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B) \\
			\land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
		\end{array}\right.
	\end{array}\right\} = B
	&&\ptext{Assumption: $B$ is $\mathbf{BMH2}$-healthy}\\
	&\iff \left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\exists ss_0 \spot 
			((s, ss_0) \in B \lor (s, ss_0 \cup \{\bot\}) \in B) \\
			\land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\exists ss_0 \spot 
			((s, ss_0) \in B \lor ((s, ss_0 \cup \{\bot\}) \in B \land (s, ss_0) \in B) \\
			\land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\exists ss_0 \spot (s, ss_0) \in B \land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
		\end{array}\right.
	\end{array}\right\} = B
	&&\ptext{Assumption: $B$ is $\mathbf{BMH0}$-healthy}\\
	&\iff \left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			(\exists ss_0 \spot (s, ss_0) \in B \land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)) \land (s, ss) \in B
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\left(\begin{array}{l}
				(\exists ss_0 \spot (s, ss_0) \in B \land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss))
				\\ \lor \\
				(s, ss) \in B
			\end{array}

==> (inline-14) <==
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\exists ss_0 \spot 
			((s, ss_0) \in \mathbf{bmh}_\mathbf{0,1,2} (B) \lor (s, ss_0 \cup \{\bot\}) \in \mathbf{bmh}_\mathbf{0,1,2} (B)) \\
			\land ((s, \{ \bot \}) \in \mathbf{bmh}_\mathbf{0,1,2} (B) \iff (s, \emptyset) \in \mathbf{bmh}_\mathbf{0,1,2} (B)) \\
			\land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\exists ss_0 \spot 
			((s, ss_0) \in \mathbf{bmh}_\mathbf{0,1,2} (B) \lor (s, ss_0 \cup \{\bot\}) \in \mathbf{bmh}_\mathbf{0,1,2} (B)) \\
			\land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Predicate calculus}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\left(\begin{array}{l}
				\exists ss_0 \spot (s, ss_0) \in \mathbf{bmh}_\mathbf{0,1,2} (B) \land ss_0 \subseteq ss
				\\ \land (\bot \in ss_0 \iff \bot \in ss)
			\end{array}\right)
			\\ \lor \\
			\left(\begin{array}{l}
				\exists ss_0 \spot (s, ss_0 \cup \{\bot\}) \in \mathbf{bmh}_\mathbf{0,1,2} (B) \land ss_0 \subseteq ss 
				\\ \land (\bot \in ss_0 \iff \bot \in ss)
			\end{array}\right)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{\cref{law:bmbot:aux:ss1-in-bmh-0-1-2}}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\left(\begin{array}{l}
				\left(\begin{array}{l}
					((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
					\\ \land \\
					\exists ss_1 \spot \left(\begin{array}{l}
						((s, ss_1) \in B \lor (s, ss_1 \cup \{\bot\}) \in B) \\
						\land ss_1 \subseteq ss \land (\bot \in ss_1 \iff \bot \in ss)
					\end{array}\right)
				\end{array}\right)
				\\ \lor \\
				\left(\begin{array}{l}
					((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
					\\ \land \\
					\exists ss_1 \spot \left(\begin{array}{l}
						((s, ss_1) \in B \lor (s, ss_1 \cup \{\bot\} \cup \{\bot\}) \in B) \\
						\land ss_1 \subseteq ss \land (\bot \in ss_1 \iff \bot \in ss)
					\end{array}\right)
				\end{array}\right)
			\end{array}\right)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
			\\ \land \\
			\left(\begin{array}{l}
				\exists ss_1 \spot ((s, ss_1) \in B \lor (s, ss_1 \cup \{\bot\}) \in B) \land ss_1 \subseteq ss
				\\ \land (\bot \in ss_1 \iff \bot \in ss)
			\end{array}\right)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Definition of $\mathbf{bmh}_\mathbf{0,1,2}$}\\
	&=\mathbf{bmh}_\mathbf{0,1,2} (B)
\end{flalign*}
\end{proof}
\end{proofs}
\end{lemma}

\begin{lemma}\label{law:aux:bmh-0-1-2:circseq}
\begin{align*}
	&\mathbf{bmh}_{0,1,2} (B)\\
	&= \\
	&\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \{ \bot \}) \in B \land (s, \emptyset) \in B)
			\\ \lor \\
			\left(\begin{array}{l}
				((s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B)
				\\ \land \\
				\left(\begin{array}{l}
					(((s, ac') \in B \circseq ac \subseteq ss) \land \bot \notin ss)
					\\ \lor \\
					((s, ac' \cup \{\bot\}) \circseq ac \subseteq ss)
				\end{array}\right)
			\end{array}\right)
		\end{array}\right.
	\end{array}\right\}
\end{align*}
\begin{proofs}\begin{proof}
\begin{flalign*}
	&\mathbf{bmh}_{0,1,2} (B)
	&&\ptext{Definition of $\mathbf{bmh}_{0,1,2}$}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\exists ss_0 \spot 
			((s, ss_0) \in B \lor (s, ss_0 \cup \{\bot\}) \in B) \\
			\land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B) \\
			\land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Predicate calculus}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
			\\ \land \\
			\left(\begin{array}{l}
				\left(\begin{array}{l}
					\exists ss_0 \spot (s, ss_0) \in B
					\\ \land ss_0 \subseteq ss \land \bot \in ss_0 \land \bot \in ss
				\end{array}\right)
				\\ \lor \\
				\left(\begin{array}{l}
					\exists ss_0 \spot (s, ss_0) \in B
					\\ \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
				\end{array}\right)
				\\ \lor \\
				\left(\begin{array}{l}
					\exists ss_0 \spot (s, ss_0 \cup \{\bot\}) \in B
					\\ \land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
				\end{array}\right)
			\end{array}\right)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{\cref{law:bmbot:ss0}}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
			\\ \land \\
			\left(\begin{array}{l}
				\left(\begin{array}{l}
					\exists ss_0 \spot (s, ss_0) \in B
					\\ \land ss_0 \subseteq ss \land \bot \in ss_0 \land \bot \in ss
				\end{array}\right)
				\\ \lor \\
				\left(\begin{array}{l}
					\exists ss_0 \spot (s, ss_0) \in B
					\\ \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
				\end{array}\right)
				\\ \lor \\
				\left(\begin{array}{l}
					\exists ss_0 \spot (s, ss_0) \in B
					\\ \land ss_0 \subseteq (ss \cup \{\bot\}) \land \bot \in ss_0
				\end{array}\right)
			\end{array}\right)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
			\\ \land \\
			\left(\begin{array}{l}
				\left(\begin{array}{l}
					\exists ss_0 \spot (s, ss_0) \in B
					\\ \land ss_0 \subseteq (ss \cup \{\bot\}) \land \bot \in ss_0 \land \bot \in ss
				\end{array}\right)
				\\ \lor \\
				\left(\begin{array}{l}
					\exists ss_0 \spot (s, ss_0) \in B
					\\ \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
				\end{array}\right)
				\\ \lor \\
				\left(\begin{array}{l}
					\exists ss_0 \spot (s, ss_0) \in B
					\\ \land ss_0 \subseteq (ss \cup \{\bot\}) \land \bot \in ss_0
				\end{array}\right)
			\end{array}\right)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
			\\ \land \\
			\left(\begin{array}{l}
				\left(\begin{array}{l}
					\exists ss_0 \spot (s, ss_0) \in B
					\\ \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
				\end{array}\right)
				\\ \lor \\
				\left(\begin{array}{l}
					\exists ss_0 \spot (s, ss_0) \in B
					\\ \land ss_0 \subseteq (ss \cup \{\bot\}) \land \bot \in ss_0
				\end{array}\right)
			\end{array}\right)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
			\\ \land \\
			\left(\begin{array}{l}
				\left(\begin{array}{l}
					\exists ss_0 \spot (s, ss_0) \in B
					\\ \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
				\end{array}\right)
				\\ \lor \\
				\left(\begin{array}{l}
					\exists ss_0 \spot (s, ss_0) \in B
					\\ \land (ss_0 \setminus \{ \bot \}) \subseteq ss \land \bot \in ss_0
				\end{array}\right)
			\end{array}\right)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
			\\ \land \\
			\left(\begin{array}{l}
				\left(\begin{array}{l}
					\exists ss_0 \spot (s, ss_0) \in B
					\\ \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
				\end{array}\right)
				\\ \lor \\
				\left(\begin{array}{l}
					\exists t, ss_0 \spot (s, ss_0) \in B
					\\ \land t = (ss_0 \setminus \{ \bot \}) \land t \subseteq ss \land \bot \in ss_0
				\end{array}\right)
			\end{array}\right)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{\cref{law:set-theory:A-setminus-x}}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
			\\ \land \\
			\left(\begin{array}{l}
				\left(\begin{array}{l}
					\exists ss_0 \spot (s, ss_0) \in B
					\\ \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
				\end{array}\right)
				\\ \lor \\
				\left(\begin{array}{l}
					\exists t, ss_0 \spot (s, ss_0) \in B
					\\ \land (t \cup \{\bot\}) = ss_0 \land t \subseteq ss \land \bot \notin t
				\end{array}\right)
			\end{array}\right)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{One-point rule}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
			\\ \land \\
			\left(\begin{array}{l}
				\left(\begin{array}{l}
					\exists ss_0 \spot (s, ss_0) \in B \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
				\end{array}\right)
				\\ \lor \\
				\left(\begin{array}{l}
					\exists t \spot (s, t \cup \{\bot\}) \in B \land t \subseteq ss \land \bot \notin t
				\end{array}\right)
			\end{array}\right)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Type: $\bot \notin ss_0, t$}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
			\\ \land \\
			\left(\begin{array}{l}
				(\exists ss_0 : \power State \spot (s, ss_0) \in B \land ss_0 \subseteq ss \land \bot \notin ss)
				\\ \lor \\
				(\exists t : \power State \spot (s, t \cup \{\bot\}) \in B \land t \subseteq ss)
			\end{array}\right)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
			\\ \land \\
			\left(\begin{array}{l}
				(\exists ss_0 : \power State \spot (s, ss_0) \in B \land ss_0 \subseteq ss \land \bot \notin ss)
				\\ \lor \\
				(\exists t : \power State \spot (s, t \cup \{\bot\}) \in B \land t \subseteq ss)
			\end{array}\right)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Predicate calculus}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\left(\begin{array}{l}
				((s, \{ \bot \}) \in B \land (s, \emptyset) \in B)
				\\ \lor \\
				((s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B)
			\end{array}\right)
			\\ \land \\
			\left(\begin{array}{l}
				(\exists ss_0 : \power State \spot (s, ss_0) \in B \land ss_0 \subseteq ss \land \bot \notin ss)
				\\ \lor \\
				(\exists t : \power State \spot (s, t \cup \{\bot\}) \in B \land t \subseteq ss)
			\end{array}\right)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\left(\begin{array}{l}
				((s, \{ \bot \}) \in B \land (s, \emptyset) \in B)
				\\ \lor \\
				((s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B)
			\end{array}\right)
			\\ \land \\
			\left(\begin{array}{l}
				(\exists ss_0 : \power State \spot (s, ss_0) \in B \land ss_0 \subseteq ss \land \bot \notin ss)
				\\ \lor \\
				(\exists t : \power State \spot (s, t \cup \{\bot\}) \in B \land t \subseteq ss)
				\\ \lor \\
				(s, \emptyset) \in B
			\end{array}\right)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \{ \bot \}) \in B \land (s, \emptyset) \in B)
			\\ \lor \\
			\left(\begin{array}{l}
				((s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B)
				\\ \land \\
				\left(\begin{array}{l}
					(\exists ss_0 : \power State \spot (s, ss_0) \in B \land ss_0 \subseteq ss \land \bot \notin ss)
					\\ \lor \\
					(\exists t : \power State \spot (s, t \cup \{\bot\}) \in B \land t \subseteq ss)
					\\ \lor \\
					(s, \emptyset) \in B
				\end{array}\right)
			\end{array}\right)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \{ \bot \}) \in B \land (s, \emptyset) \in B)
			\\ \lor \\
			\left(\begin{array}{l}
				((s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B)
				\\ \land \\
				\left(\begin{array}{l}
					(\exists ss_0 : \power State \spot (s, ss_0) \in B \land ss_0 \subseteq ss \land \bot \notin ss)
					\\ \lor \\
					(\exists t : \power State \spot (s, t \cup \{\bot\}) \in B \land t \subseteq ss)
				\end{array}\right)
			\end{array}\right)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \{ \bot \}) \in B \land (s, \emptyset) \in B)
			\\ \lor \\
			\left(\begin{array}{l}
				((s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B)
				\\ \land \\
				\left(\begin{array}{l}
					(((s, ac') \in B \circseq ac \subseteq ss) \land \bot \notin ss)
					\\ \lor \\
					((s, ac' \cup \{\bot\}) \circseq ac \subseteq ss)
				\end{array}\right)
			\end{array}\right)
		\end{array}\right.
	\end{array}\right\}	
\end{flalign*}
\end{proof}\end{proofs}
\end{lemma}

\begin{lemma}\label{law:bmbot:aux:ss-in-bmh-0-1-2}
\begin{align*}
	&(s, ss) \in \mathbf{bmh}_\mathbf{0,1,2} (B)\\
	&=\\
	&\left(\begin{array}{l}
		((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
		\\ \land \\
		\exists ss_0 \spot \left(\begin{array}{l}
				((s, ss_0) \in B \lor (s, ss_0 \cup \{\bot\}) \in B) \\
		   		\land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
			\end{array}\right)
	\end{array}\right)
\end{align*}
\begin{proofs}\begin{proof}
\begin{flalign*}
	&(s, ss) \in \mathbf{bmh}_\mathbf{0,1,2} (B)
	&&\ptext{Definition of $\mathbf{bmh}_\mathbf{0,1,2} (B)$}\\
	&=(s, ss) \in \left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\exists ss_0 \spot 
			((s, ss_0) \in B \lor (s, ss_0 \cup \{\bot\}) \in B) \\
			\land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B) \\
			\land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
		\\ \land \\
		\exists ss_0 \spot \left(\begin{array}{l}
				((s, ss_0) \in B \lor (s, ss_0 \cup \{\bot\}) \in B) \\
		   		\land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
			\end{array}\right)
	\end{array}\right)
\end{flalign*}
\end{proof}\end{proofs}
\end{lemma}

\begin{lemma}\label{law:bmbot:aux:ss1-in-bmh-0-1-2}
\begin{align*}
	&\exists ss_1 \spot (s, ss_1) \in \mathbf{bmh}_\mathbf{0,1,2} (B) \land ss_1 \subseteq ss \land (\bot \in ss_1 \iff \bot \in ss)\\
	&=\\
	&\left(\begin{array}{l}
		((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
		\\ \land \\
		\exists ss_0 \spot ((s, ss_0) \in B \lor (s, ss_0 \cup \{\bot\}) \in B) \land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
	\end{array}\right)
\end{align*}
\begin{proofs}\begin{proof}
\begin{flalign*}
	&\exists ss_1 \spot (s, ss_1) \in \mathbf{bmh}_\mathbf{0,1,2} (B) \land ss_1 \subseteq ss \land (\bot \in ss_1 \iff \bot \in ss)
	&&\ptext{Definition of $\mathbf{bmh}_\mathbf{0,1,2}$}\\
	&=\exists ss_1 \spot \left(\begin{array}{l}
		(s, ss_1) \in \left\{\begin{array}{l}
			s : State, ss : \power State_\bot \\
			\left|\begin{array}{l}
				\exists ss_0 \spot 
				((s, ss_0) \in B \lor (s, ss_0 \cup \{\bot\}) \in B) \\
				\land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B) \\
				\land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
			\end{array}\right.
		\end{array}\right\}
		\\ \land ss_1 \subseteq ss \land (\bot \in ss_1 \iff \bot \in ss)
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			\exists ss_0 \spot 
			((s, ss_0) \in B \lor (s, ss_0 \cup \{\bot\}) \in B) \\
			\land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B) \\
			\land ss_0 \subseteq ss_1 \land (\bot \in ss_0 \iff \bot \in ss_1)
		\end{array}\right)
		\\ \land ss_1 \subseteq ss \land (\bot \in ss_1 \iff \bot \in ss)
	\end{array}
\begin{array}{l}
		((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
		\\ \land \\
		\exists ss_1 \spot \left(\begin{array}{l}
			\left(\begin{array}{l}
				\exists ss_0 \spot 
				((s, ss_0) \in B \lor (s, ss_0 \cup \{\bot\}) \in B) \\
				\land ss_0 \subseteq ss_1 \land (\bot \in ss_0 \iff \bot \in ss_1)
			\end{array}\right)
		\\ \land ss_1 \subseteq ss \land (\bot \in ss_1 \iff \bot \in ss)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
		\\ \land \\
		\left(\begin{array}{l}
			\exists ss_0, ss_1 \spot \left(\begin{array}{l}
				(s, ss_0) \in B \\
				\land ss_0 \subseteq ss_1 \land (\bot \in ss_0 \iff \bot \in ss_1) \\
				\land ss_1 \subseteq ss \land (\bot \in ss_1 \iff \bot \in ss)
			\end{array}\right)
			\\ \lor \\
			\exists ss_0, ss_1 \spot \left(\begin{array}{l}
				(s, ss_0 \cup \{\bot\}) \in B \\
				\land ss_0 \subseteq ss_1 \land (\bot \in ss_0 \iff \bot \in ss_1) \\
				\land ss_1 \subseteq ss \land (\bot \in ss_1 \iff \bot \in ss)
			\end{array}\right)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
		\\ \land \\
		\left(\begin{array}{l}
			\exists ss_0 \spot ((s, ss_0) \in B \land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss))
			\\ \lor \\
			\exists ss_0 \spot ((s, ss_0 \cup \{\bot\}) \in B \land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
		\\ \land \\
		\exists ss_0 \spot ((s, ss_0) \in B \lor (s, ss_0 \cup \{\bot\}) \in B) \land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
	\end{array}\right)
\end{flalign*}
\end{proof}\end{proofs}
\end{lemma}

\begin{lemma}\label{law:bmbot:aux:emptyset-in-bmh-0-1-2}
$(s, \emptyset) \in \mathbf{bmh}_\mathbf{0,1,2} (B) = (s,\emptyset) \in B \land (s,\{\bot\}) \in B$
\begin{proofs}\begin{proof}
\begin{flalign*}
	&(s, \emptyset) \in \mathbf{bmh}_\mathbf{0,1,2} (B)
	&&\ptext{Definition of $\mathbf{bmh}_\mathbf{0,1,2}$}\\
	&=(s, \emptyset) \in \left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\exists ss_0 \spot 
			((s, ss_0) \in B \lor (s, ss_0 \cup \{\bot\}) \in B) \\
			\land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B) \\
			\land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		\exists ss_0 \spot 
			((s, ss_0) \in B \lor (s, ss_0 \cup \{\bot\}) \in B) \\
			\land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B) \\
			\land ss_0 \subseteq \emptyset \land (\bot \in ss_0 \iff \bot \in \emptyset)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		\exists ss_0 \spot 
			((s, ss_0) \in B \lor (s, ss_0 \cup \{\bot\}) \in B) \\
			\land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B) \\
			\land ss_0 \subseteq \emptyset \land \bot \notin ss_0
	\end{array}

==> (inline-15) <==
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\exists ss_0 \spot 
			((s, ss_0) \in B \lor (s, ss_0 \cup \{\bot\}) \in B) \\
			\land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B) \\
			\land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		\exists ss_0 \spot 
			((s, ss_0) \in B \lor (s, ss_0 \cup \{\bot\}) \in B) \\
			\land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B) \\
			\land ss_0 \subseteq \{\bot\} \land (\bot \in ss_0 \iff \bot \in \{\bot\})
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		\exists ss_0 \spot 
			((s, ss_0) \in B \lor (s, ss_0 \cup \{\bot\}) \in B) \\
			\land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B) \\
			\land ss_0 \subseteq \{\bot\} \land \bot \in ss_0
	\end{array}
\begin{array}{l}
		(s, ss) \in B_1 \implies (s, ss) \in B_0
		\\ \land \\
		(s, ss \cup \{\bot\}) \in B_1 \implies (s, ss \cup \{\bot\}) \in B_0
	\end{array}
\begin{array}{l}
		(\bot \in ss\implies ((s, ss) \in B_1 \implies (s, ss) \in B_0))
		\\ \land \\
		(\bot \notin ss\implies ((s, ss) \in B_1 \implies (s, ss) \in B_0))
	\end{array}
\begin{array}{l}
		\forall s : State, ss : \power State_\bot \spot \\
		\left(\begin{array}{l}
			\left(\begin{array}{l}
				(\exists t : \power State_\bot \spot \bot \in ss \land t = ss \setminus \{\bot\})
				\\ \implies \\
				((s, ss) \in B_1 \implies (s, ss) \in B_0)
			\end{array}\right)
			\\ \land \\
			(\bot \notin ss\implies ((s, ss) \in B_1 \implies (s, ss) \in B_0))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{law:set-theory:A-setminus-x}}\\
	&\iff 
	\left(\begin{array}{l}
		\forall s : State, ss : \power State_\bot \spot \\
		\left(\begin{array}{l}
			\left(\begin{array}{l}
				(\exists t : \power State_\bot \spot \bot \notin t \land ss = t \cup \{\bot\})
				\\ \implies \\
				((s, ss) \in B_1 \implies (s, ss) \in B_0)
			\end{array}\right)
			\\ \land \\
			(\bot \notin ss\implies ((s, ss) \in B_1 \implies (s, ss) \in B_0))
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\forall s : State; ss, t : \power State_\bot \spot \\
		\left(\begin{array}{l}
			((\bot \notin t \land ss = t \cup \{\bot\}) \implies ((s, ss) \in B_1 \implies (s, ss) \in B_0))
			\\ \land \\
			(\bot \notin ss\implies ((s, ss) \in B_1 \implies (s, ss) \in B_0))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&\iff 
	\left(\begin{array}{l}
		\forall s : State; ss, t : \power State_\bot \spot \\
		\left(\begin{array}{l}
			(\bot \notin t \implies (ss = t \cup \{\bot\} \implies ((s, ss) \in B_1 \implies (s, ss) \in B_0))
			\\ \land \\
			(\bot \notin ss\implies ((s, ss) \in B_1 \implies (s, ss) \in B_0))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Variable renaming}\\
	&\iff 
	\left(\begin{array}{l}
		\forall s : State; ss, t : \power State_\bot \spot \\
		\left(\begin{array}{l}
			(\bot \notin t \implies (ss = t \cup \{\bot\} \implies ((s, ss) \in B_1 \implies (s, ss) \in B_0))
			\\ \land \\
			(\bot \notin t \implies ((s, t) \in B_1 \implies (s, t) \in B_0))
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\forall s : State, t : \power State_\bot \spot \\
		\left(\begin{array}{l}
			(\bot \notin t \implies \forall ss : \power State_\bot \spot \left(\begin{array}{l}
				(ss = t \cup \{\bot\})
				\\ \implies \\
				((s, ss) \in B_1 \implies (s, ss) \in B_0)
				\end{array}\right)
			\\ \land \\
			(\bot \notin t \implies ((s, t) \in B_1 \implies (s, t) \in B_0))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&\iff 
	\left(\begin{array}{l}
		\forall s : State, t : \power State_\bot \spot \\
		\left(\begin{array}{l}
			(\bot \notin t \implies ((s, t \cup \{\bot\}) \in B_1 \implies (s, t \cup \{\bot\}) \in B_0))
			\\ \land \\
			(\bot \notin t \implies ((s, t) \in B_1 \implies (s, t) \in B_0))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&\iff 	\forall s : State, t : \power State \spot 
		\left(\begin{array}{l}
			(s, t \cup \{\bot\}) \in B_1 \implies (s, t \cup \{\bot\}) \in B_0
			\\ \land \\
			(s, t) \in B_1 \implies (s, t) \in B_0
		\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\exists ss_0 \spot \left(\begin{array}{l}
				((s, ss_0) \in B \lor (s, ss_0 \cup \{\bot\}) \in B) 
				\\ \land \\
				(s, \emptyset) \in B \land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
			\end{array}\right)
			\\ \lor \\
			\exists ss_0 \spot ((s, ss_0) \in B \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss)
		\end{array}\right.
	\end{array}\right\}
\end{align*}
\begin{proofs}\begin{proof}
\begin{flalign*}
	&\mathbf{bmh}_\mathbf{0} \circ \mathbf{bmh}_\mathbf{1} \circ \mathbf{bmh}_\mathbf{3} (B)
	&&\ptext{Definition of $\mathbf{bmh}_\mathbf{0} \circ \mathbf{bmh}_\mathbf{1}$}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\exists ss_0 \spot ((s, ss_0) \in \mathbf{bmh}_\mathbf{3} (B) \lor (s, ss_0 \cup \{\bot\}) \in \mathbf{bmh}_\mathbf{3} (B)) \\
			\land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Definition of $\mathbf{bmh}_\mathbf{3}$}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\exists ss_0 \spot \left(\begin{array}{l}
				(s, ss_0) \in \left\{\begin{array}{l}
					s : State, ss : \power State_\bot \\
					| ( (s, \emptyset) \in B \lor \bot \notin ss) \land (s, ss) \in B 
					\end{array}\right\}
				\\ \lor \\
				(s, ss_0 \cup \{\bot\}) \in \left\{\begin{array}{l}
					s : State, ss : \power State_\bot \\
					| ( (s, \emptyset) \in B \lor \bot \notin ss) \land (s, ss) \in B 
					\end{array}\right\}
			\end{array}\right) \\
			\land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\exists ss_0 \spot
			\left(\begin{array}{l}
				(((s, \emptyset) \in B \lor \bot \notin ss_0) \land (s, ss_0) \in B)
				\\ \lor \\
				(((s, \emptyset) \in B \lor \bot \notin (ss_0 \cup \{\bot\})) \land (s, ss_0 \cup \{\bot\}) \in B)
			\end{array}\right) \\
			\land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\exists ss_0 \spot
			\left(\begin{array}{l}
				(((s, \emptyset) \in B \lor \bot \notin ss_0) \land (s, ss_0) \in B)
				\\ \lor \\
				(((s, \emptyset) \in B \lor false) \land (s, ss_0 \cup \{\bot\}) \in B)
			\end{array}\right) \\
			\land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Predicate calculus}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\exists ss_0 \spot
			\left(\begin{array}{l}
				((s, \emptyset) \in B \land (s, ss_0) \in B)
				\\ \lor \\
				(\bot \notin ss_0 \land (s, ss_0) \in B)
				\\ \lor \\
				((s, \emptyset) \in B \land (s, ss_0 \cup \{\bot\}) \in B)
			\end{array}\right) \\
			\land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Predicate calculus}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\exists ss_0 \spot \left(\begin{array}{l}
				((s, ss_0) \in B \lor (s, ss_0 \cup \{\bot\}) \in B) 
				\\ \land \\
				(s, \emptyset) \in B \land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
				\end{array}\right)
			\\ \lor \\
			\exists ss_0 \spot (\bot \notin ss_0 \land (s, ss_0) \in B \land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss))
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Predicate calculus}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\exists ss_0 \spot \left(\begin{array}{l}
				((s, ss_0) \in B \lor (s, ss_0 \cup \{\bot\}) \in B) 
				\\ \land \\
				(s, \emptyset) \in B \land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
			\end{array}\right)
			\\ \lor \\
			\exists ss_0 \spot ((s, ss_0) \in B \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss)
		\end{array}\right.
	\end{array}\right\}
\end{flalign*}
\end{proof}\end{proofs}
\end{lemma}

\begin{lemma}\label{law:bmbot:aux:bmh0-1:instantiate}
\begin{align*}
	&\exists ss_0 \spot 
		\left(\begin{array}{l}
			((s, ss_0) \in B \lor (s, ss_0 \cup \{\bot\}) \in B)
			\\ \land \\
			ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
	\end{array}\right)\\
	&=\\
	&\exists ss_0 \spot
			\left(\begin{array}{l}
				((s, ss_0) \in B \lor (s, ss_0 \cup \{\bot\}) \in B)
				\\ \land \\
				ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
			\end{array}\right) \lor (s, \{\bot\}) \in B
\end{align*}
\begin{proofs}\begin{proof}
\begin{flalign*}
	&\exists ss_0 \spot 
		\left(\begin{array}{l}
			((s, ss_0) \in B \lor (s, ss_0 \cup \{\bot\}) \in B)
			\\ \land \\
			ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		\exists ss_0 \spot (s, ss_0) \in B \land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
		\\ \lor \\
		\exists ss_0 \spot (s, ss_0 \cup \{\bot\}) \in B \land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
	\end{array}
\begin{array}{l}
		\exists ss_0 \spot (s, ss_0) \in B \land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
		\\ \lor \\
		\exists ss_0 \spot (s, ss_0 \cup \{\bot\}) \in B \land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
		\\ \lor \\
		((s, \{ \bot \} \cup \{\bot\}) \in B \land \{ \bot \} \subseteq ss \land (\bot \in \{ \bot \} \iff \bot \in ss))
		\\ \lor \\
		((s, \emptyset \cup \{\bot\}) \in B \land \emptyset \subseteq ss \land (\bot \in \emptyset \iff \bot \in ss))
	\end{array}
\begin{array}{l}
		\exists ss_0 \spot (s, ss_0) \in B \land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
		\\ \lor \\
		\exists ss_0 \spot (s, ss_0 \cup \{\bot\}) \in B \land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
		\\ \lor \\
		((s, \{\bot\}) \in B \land \{ \bot \} \subseteq ss \land \bot \in ss)
		\\ \lor \\
		((s, \{\bot\}) \in B \land \bot \notin ss)
	\end{array}
\begin{array}{l}
		\exists ss_0 \spot (s, ss_0) \in B \land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
		\\ \lor \\
		\exists ss_0 \spot (s, ss_0 \cup \{\bot\}) \in B \land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
		\\ \lor \\
		((s, \{\bot\}) \in B \land \bot \in ss)
		\\ \lor \\
		((s, \{\bot\}) \in B \land \bot \notin ss)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\exists ss_0 \spot
		\left(\begin{array}{l}
			((s, ss_0) \in B \lor (s, ss_0 \cup \{\bot\}) \in B)
			\\ \land \\
			ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
		\end{array}
\begin{array}{l}
		s , ss	\left|\begin{array}{l}
			((s, \emptyset) \in B \land (s, \{ \bot \}) \in B)
			\\ \lor \\
			\left(\begin{array}{l}
				(s, \{\bot\}) \notin B \land (s, \emptyset) \notin B
				\\ \land \\
				(\exists ss_0 \spot (s, ss_0) \in B \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss)
			\end{array}\right)
		\end{array}\right.
	\end{array}\right\}
\end{align*}
\end{statement}
\begin{proofs}
\begin{proof}
\begin{align*}
	&\mathbf{bmh}_\mathbf{0} \circ \mathbf{bmh}_\mathbf{1} \circ \mathbf{bmh}_\mathbf{3} \circ \mathbf{bmh}_\mathbf{2} (B)
	&&\ptext{\cref{law:bmbot:bmh0-1-3}}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\exists ss_0 \spot \left(\begin{array}{l}
				((s, ss_0) \in \mathbf{bmh}_\mathbf{2} (B) \lor (s, ss_0 \cup \{\bot\}) \in \mathbf{bmh}_\mathbf{2} (B)) 
				\\ \land \\
				(s, \emptyset) \in \mathbf{bmh}_\mathbf{2} (B) \land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
			\end{array}\right)
			\\ \lor \\
			\exists ss_0 \spot ((s, ss_0) \in \mathbf{bmh}_\mathbf{2} (B) \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Definition of $\mathbf{bmh}_\mathbf{2}$}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\exists ss_0 \spot \left(\begin{array}{l}
				\left(\begin{array}{l}
					(s, ss_0) \in \left\{\begin{array}{l}
							s : State, ss : \power State_\bot \\
							\left|\begin{array}{l}
								(s, ss) \in B
								\\ \land \\
								((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
							\end{array}\right.
							\end{array}\right\}
				\\ \lor \\
					(s, ss_0 \cup \{\bot\}) \in \left\{\begin{array}{l}
							s : State, ss : \power State_\bot \\
							\left|\begin{array}{l}
								(s, ss) \in B 
								\\ \land \\
								((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
							\end{array}\right.
							\end{array}\right\}
				\end{array}\right)
				\\ \land \\
				(s, \emptyset) \in \left\{\begin{array}{l}
							s : State, ss : \power State_\bot \\
							| (s, ss) \in B \land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
							\end{array}\right\}
				\\ \land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
			\end{array}\right)
			\\ \lor \\
			\exists ss_0 \spot \left(\begin{array}{l}
				(s, ss_0) \in \left\{\begin{array}{l}
							s : State, ss : \power State_\bot \\
							| (s, ss) \in B \land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
							\end{array}\right\}
				\\ \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
			\end{array}\right)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\exists ss_0 \spot 
			\left(\begin{array}{l}
			\left(\begin{array}{l}
				((s, ss_0) \in B \land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B))
				\\ \lor \\
				((s, ss_0 \cup \{\bot\}) \in B \land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B))
				\end{array}\right)
				\\ \land \\
				((s, \emptyset) \in B \land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B))
				\\ \land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
			\end{array}\right)
			\\ \lor \\
			\exists ss_0 \spot \left(\begin{array}{l}
				(s, ss_0) \in B \land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
				\\ \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
			\end{array}\right)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Predicate calculus}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\exists ss_0 \spot 
			\left(\begin{array}{l}
				((s, ss_0) \in B \lor (s, ss_0 \cup \{\bot\}) \in B)
				\\ \land \\
				(s, \emptyset) \in B \land (s, \{ \bot \}) \in B
				\\ \land \\
				ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
			\end{array}\right)
			\\ \lor \\
			\exists ss_0 \spot \left(\begin{array}{l}
				(s, ss_0) \in B \land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
				\\ \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
			\end{array}\right)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Predicate calculus}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\left(\begin{array}{l}
				(s, \emptyset) \in B \land (s, \{ \bot \}) \in B 
				\\ \land \\
				\exists ss_0 \spot 
				\left(\begin{array}{l}
					((s, ss_0) \in B \lor (s, ss_0 \cup \{\bot\}) \in B)
					\\ \land \\
					ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
				\end{array}\right)
			\end{array}\right)
			\\ \lor \\
			\exists ss_0 \spot \left(\begin{array}{l}
				(s, ss_0) \in B \land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
				\\ \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
			\end{array}\right)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{\cref{law:bmbot:aux:bmh0-1:instantiate}}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\left(\begin{array}{l}
				(s, \emptyset) \in B \land (s, \{ \bot \}) \in B 
				\\ \land \\
				\left(\begin{array}{l}
					(s, \{\bot\}) \in B 
					\\ \lor \\
					\exists ss_0 \spot 
					\left(\begin{array}{l}
						((s, ss_0) \in B \lor (s, ss_0 \cup \{\bot\}) \in B)
						\\ \land \\
						ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
					\end{array}\right)
				\end{array}\right)
			\end{array}\right)
			\\ \lor \\
			\exists ss_0 \spot \left(\begin{array}{l}
				(s, ss_0) \in B \land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
				\\ \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
			\end{array}\right)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \emptyset) \in B \land (s, \{ \bot \}) \in B)
			\\ \lor \\
			\exists ss_0 \spot \left(\begin{array}{l}
				(s, ss_0) \in B \land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
				\\ \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
			\end{array}\right)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Predicate calculus}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \emptyset) \in B \land (s, \{ \bot \}) \in B)
			\\ \lor \\
			\left(\begin{array}{l}
				(s, \{\bot\}) \in B \land (s, \emptyset) \in B
				\\ \land \\
				\exists ss_0 \spot \left(\begin{array}{l}
					(s, ss_0) \in B \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
				\end{array}\right)
			\end{array}\right)
			\\ \lor \\
			\left(\begin{array}{l}
				(s, \{\bot\}) \notin B \land (s, \emptyset) \notin B
				\\ \land \\
				\exists ss_0 \spot \left(\begin{array}{l}
					(s, ss_0) \in B \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
				\end{array}\right)
			\end{array}\right)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \emptyset) \in B \land (s, \{ \bot \}) \in B)
			\\ \lor \\
			\left(\begin{array}{l}
				(s, \{\bot\}) \notin B \land (s, \emptyset) \notin B
				\\ \land \\
				\exists ss_0 \spot \left(\begin{array}{l}
					(s, ss_0) \in B \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
				\end{array}

==> (inline-16) <==
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \emptyset) \in B \land (s, \{ \bot \}) \in B)
			\\ \lor \\
			\left(\begin{array}{l}
				(s, \{\bot\}) \notin B \land (s, \emptyset) \notin B
				\\ \land \\
				\exists ss_0 : \power State_\bot \spot \left(\begin{array}{l}
					(s, ss_0) \in B \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
				\end{array}\right)
			\end{array}\right)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Predicate calculus}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \emptyset) \in B \land (s, \{ \bot \}) \in B) \lor ((s, \{\bot\}) \notin B \land (s, \emptyset) \notin B))
			\\ \land \\
			\left(\begin{array}{l}
				((s, \emptyset) \in B \land (s, \{ \bot \}) \in B)
				\\ \lor \\
				(\exists ss_0 : \power State_\bot \spot(s, ss_0) \in B \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss)
			\end{array}\right)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Predicate calculus}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \emptyset) \in B \iff (s, \{ \bot \}) \in B)
			\\ \land \\
			\left(\begin{array}{l}
				((s, \emptyset) \in B \land (s, \{ \bot \}) \in B)
				\\ \lor \\
				(\exists ss_0 : \power State_\bot \spot(s, ss_0) \in B \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss)
			\end{array}\right)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Assumption: $B$ is $\mathbf{BMH2}$-healthy}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \emptyset) \in B \land (s, \{ \bot \}) \in B)
			\\ \lor \\
			(\exists ss_0 : \power State_\bot \spot(s, ss_0) \in B \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Assumption: $B$ is $\mathbf{BMH0}$-healthy}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \emptyset) \in B \land (s, \{ \bot \}) \in B)
			\\ \lor \\
			\left(\begin{array}{l}
				\exists ss_0 : \power State_\bot \spot(s, ss_0) \in B \land ss_0 \subseteq ss \land \bot \notin ss_0
				\\ \land \\
				(s, ss) \in B \land \bot \notin ss 
			\end{array}\right)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \emptyset) \in B \land (s, \{ \bot \}) \in B)
			\\ \lor \\
			\left(\begin{array}{l}
				\left(\begin{array}{l}
					(\exists ss_0 : \power State_\bot \spot(s, ss_0) \in B \land ss_0 \subseteq ss \land \bot \notin ss_0)
					\\ \lor \\
					((s, ss) \in B \land \bot \notin ss)
				\end{array}\right)
				\\ \land \\
				((s, ss) \in B \land \bot \notin ss)
			\end{array}\right)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \emptyset) \in B \land (s, \{ \bot \}) \in B)
			\\ \lor \\
			((s, ss) \in B \land \bot \notin ss)
		\end{array}

==> (inline-17) <==
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\exists ss_0 : \power State_\bot \spot \\
			((s, ss_0) \in \mathbf{bmh}_\mathbf{0,1,3,2} (B) \lor (s, ss_0 \cup \{\bot\}) \in \mathbf{bmh}_\mathbf{0,1,3,2} (B)) \\
			\land ((s, \{ \bot \}) \in \mathbf{bmh}_\mathbf{0,1,3,2} (B) \iff (s, \emptyset) \in \mathbf{bmh}_\mathbf{0,1,3,2} (B)) \\
			\land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\exists ss_0 : \power State_\bot  \spot \\
			((s, ss_0) \in \mathbf{bmh}_\mathbf{0,1,3,2} (B) \lor (s, ss_0 \cup \{\bot\}) \in \mathbf{bmh}_\mathbf{0,1,3,2} (B)) \\
			\land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Predicate calculus}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\exists ss_0 : \power State_\bot \spot
				\left(\begin{array}{l}
					(s, ss_0) \in \mathbf{bmh}_\mathbf{0,1,3,2} (B) \\
					\land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
				\end{array}\right)
			\\ \lor \\
			\exists ss_0 : \power State_\bot \spot 
				\left(\begin{array}{l}
					(s, ss_0 \cup \{\bot\}) \in \mathbf{bmh}_\mathbf{0,1,3,2} (B) \\
					\land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
				\end{array}\right)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{\cref{law:bmbot:aux:exists-ss-cup-bot-in-bmh-0-1-3-2} and \cref{law:bmbot:aux:exists-ss-in-bmh-0-1-3-2}}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \emptyset) \in B \land (s, \{ \bot \}) \in B)
			\\ \lor \\
			\left(\begin{array}{l}
				(s, \{\bot\}) \notin B \land (s, \emptyset) \notin B
				\\ \land \\
				\exists ss_0 : \power State_\bot \spot (s, ss_0) \in B \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
			\end{array}\right)
			\\ \lor \\
			((s, \emptyset) \in B \land (s, \{ \bot \}) \in B)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Predicate calculus}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \emptyset) \in B \land (s, \{ \bot \}) \in B)
			\\ \lor \\
			\left(\begin{array}{l}
				(s, \{\bot\}) \notin B \land (s, \emptyset) \notin B
				\\ \land \\
				\exists ss_0 : \power State_\bot \spot (s, ss_0) \in B \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
			\end{array}\right)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Definition of $\mathbf{bmh}_\mathbf{0,1,3,2} (B)$}\\
	&=\mathbf{bmh}_\mathbf{0,1,3,2} (B)
\end{flalign*}
\end{proof}
\end{proofs}
\end{lemma}

\begin{lemma}\label{law:bmbot:bmg-0-1-3-2:implies:BMH3}
\begin{statement}
$(\mathbf{bmh}_\mathbf{0,1,3,2} (B) = B) \implies \mathbf{BMH3}$
\end{statement}
\begin{proofs}
\begin{proof}
\begin{flalign*}
	&\mathbf{BMH3}
	&&\ptext{Definition of $\mathbf{BMH3}$}\\
	&=\forall s_0 : State \spot \left(\begin{array}{l}
		((s_0, \emptyset) \notin B) \\
		\implies \\
		(\forall ss_0 : \power State_\bot \spot (s_0, ss_0) \in B \implies \bot \notin ss_0)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\forall s_0 : State \spot \left(\begin{array}{l}
		(\exists ss_0 : \power State_\bot \spot (s_0, ss_0) \in B \land \bot \in ss_0)
		\\ \implies \\
		((s_0, \emptyset) \in B)
	\end{array}\right)
	&&\ptext{Assumption: $\mathbf{bmh}_\mathbf{0,1,3,2} (B) = B$}\\
	&=\forall s_0 : State \spot \left(\begin{array}{l}
		(\exists ss_0 : \power State_\bot \spot (s_0, ss_0) \in \mathbf{bmh}_\mathbf{0,1,3,2} (B) \land \bot \in ss_0)
		\\ \implies \\
		((s_0, \emptyset) \in \mathbf{bmh}_\mathbf{0,1,3,2} (B))
	\end{array}\right)
	&&\ptext{\cref{law:bmbot:aux:ss-in-bmh-0-1-3-2} and \cref{law:bmbot:emptyset-in-bmh0-1-3-2}}\\
	&=\forall s_0 : State \spot \left(\begin{array}{l}
		\left(\begin{array}{l}
			\exists ss_0 : \power State_\bot \spot \\
			\left(\begin{array}{l}
				((s, \emptyset) \in B \land (s, \{ \bot \}) \in B)
				\\ \lor \\
					\left(\begin{array}{l}
					(s, \{\bot\}) \notin B \land (s, \emptyset) \notin B
					\\ \land \\
					\exists ss_0 \spot \left(\begin{array}{l}
						(s, ss_0) \in B \land ss_0 \subseteq ss \\
						\land \bot \notin ss_0 \land \bot \notin ss
						\end{array}\right)
					\end{array}\right)
				\end{array}\right)
			\\ \land \\ 
			\bot \in ss_0
		\end{array}\right)
		\\ \implies \\
		((s,\emptyset) \in B \land (s,\{\bot\}) \in B)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\forall s_0 : State \spot \left(\begin{array}{l}
		\left(\begin{array}{l}
			\exists ss_0 : \power State_\bot \spot \\
			((s, \emptyset) \in B \land (s, \{ \bot \}) \in B) \land \bot \in ss_0
		\end{array}\right)
		\\ \implies \\
		((s,\emptyset) \in B \land (s,\{\bot\}) \in B)
	\end{array}
\begin{array}{l}
		((s, \emptyset) \in B \land (s, \{ \bot \}) \in B)
		\\ \implies \\
		((s,\emptyset) \in B \land (s,\{\bot\}) \in B)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=true
\end{flalign*}
\end{proof}
\end{proofs}
\end{lemma}

\begin{lemma}\label{law:bmbot:bmh-0-1-3-2:idempotent}
\begin{statement}
	$\mathbf{bmh}_\mathbf{0,1,3,2} \circ \mathbf{bmh}_\mathbf{0,1,3,2} (B) = \mathbf{bmh}_\mathbf{0,1,3,2} (B)$
\end{statement}
\begin{proofs}
\begin{proof}
\begin{flalign*}
	&\mathbf{bmh}_\mathbf{0,1,3,2} \circ \mathbf{bmh}_\mathbf{0,1,3,2} (B)
	&&\ptext{Definition of $\mathbf{bmh}_\mathbf{0,1,3,2}$}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \emptyset) \in \mathbf{bmh}_\mathbf{0,1,3,2} (B) \land (s, \{ \bot \}) \in \mathbf{bmh}_\mathbf{0,1,3,2} (B))
			\\ \lor \\
			\left(\begin{array}{l}
				(s, \{\bot\}) \notin \mathbf{bmh}_\mathbf{0,1,3,2} (B) \land (s, \emptyset) \notin \mathbf{bmh}_\mathbf{0,1,3,2} (B)
				\\ \land \\
				\exists ss_0 \spot \left(\begin{array}{l}
					(s, ss_0) \in \mathbf{bmh}_\mathbf{0,1,3,2} (B) \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
				\end{array}\right)
			\end{array}\right)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{\cref{law:bmbot:emptyset-in-bmh0-1-3-2} and \cref{law:bmbot:bot-in-bmh0-1-3-2}}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s,\emptyset) \in B \land (s,\{\bot\}) \in B \land (s,\emptyset) \in B \land (s,\{\bot\}) \in B)
			\\ \lor \\
			\left(\begin{array}{l}
				\lnot ((s,\emptyset) \in B \land (s,\{\bot\}) \in B) \land \lnot ((s,\emptyset) \in B \land (s,\{\bot\}) \in B)
				\\ \land \\
				\exists ss_0 \spot \left(\begin{array}{l}
					(s, ss_0) \in \mathbf{bmh}_\mathbf{0,1,3,2} (B) \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
				\end{array}\right)
			\end{array}\right)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s,\emptyset) \in B \land (s,\{\bot\}) \in B)
			\\ \lor \\
			\left(\begin{array}{l}
				\lnot ((s,\emptyset) \in B \land (s,\{\bot\}) \in B)
				\\ \land \\
				\exists ss_0 \spot \\ \left(\begin{array}{l}
					(s, ss_0) \in \left\{\begin{array}{l}
					s : State, ss : \power State_\bot \\
					\left|\begin{array}{l}
						((s, \emptyset) \in B \land (s, \{ \bot \}) \in B)
						\\ \lor \\
						\left(\begin{array}{l}
							(s, \{\bot\}) \notin B \land (s, \emptyset) \notin B
							\\ \land \\
							\exists ss_0 \spot \left(\begin{array}{l}
							(s, ss_0) \in B \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
						\end{array}\right)
					\end{array}\right)
				\end{array}\right.
				\end{array}\right\}
					\\ \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
				\end{array}\right)
			\end{array}\right)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s,\emptyset) \in B \land (s,\{\bot\}) \in B)
			\\ \lor \\
			\left(\begin{array}{l}
				\lnot ((s,\emptyset) \in B \land (s,\{\bot\}) \in B)
				\\ \land \\
				\exists ss_0 \spot \\ \left(\begin{array}{l}
					((s, \emptyset) \in B \land (s, \{ \bot \}) \in B)
					\\ \lor \\
					\left(\begin{array}{l}
						(s, \{\bot\}) \notin B \land (s, \emptyset) \notin B
						\\ \land \\
						\exists ss_1 \spot \left(\begin{array}{l}
						(s, ss_1) \in B \land ss_1 \subseteq ss_0 \land \bot \notin ss_1 \land \bot \notin ss_0
					\end{array}\right)
				\end{array}\right)
				\end{array}\right) \\ \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
			\end{array}\right)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Predicate calculus}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s,\emptyset) \in B \land (s,\{\bot\}) \in B)
			\\ \lor \\
			\left(\begin{array}{l}
				(\exists ss_0 \spot ((s, \emptyset) \in B \land (s, \{ \bot \}) \in B) \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss)
				\\ \lor \\
				\exists ss_0 \spot \left(\begin{array}{l}
						(s, \{\bot\}) \notin B \land (s, \emptyset) \notin B
						\\ \land \\
						\exists ss_1 \spot \left(\begin{array}{l}
						(s, ss_1) \in B \land ss_1 \subseteq ss_0 \land \bot \notin ss_1 \land \bot \notin ss_0 
						\end{array}\right)
						\\ \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
					\end{array}\right)
			\end{array}\right)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s,\emptyset) \in B \land (s,\{\bot\}) \in B)
			\\ \lor \\
			\left(\begin{array}{l}
				(((s, \emptyset) \in B \land (s, \{ \bot \}) \in B) \land \exists ss_0 \spot ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss)
				\\ \lor \\
				 \left(\begin{array}{l}
					(s, \{\bot\}) \notin B \land (s, \emptyset) \notin B
					\\ \land \\
					\exists ss_1, ss_0 \spot \left(\begin{array}{l}
						(s, ss_1) \in B \land ss_1 \subseteq ss_0 \land \bot \notin ss_1 \land \bot \notin ss_0 
						\\ \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
						\end{array}\right)
					\end{array}\right)
			\end{array}\right)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s,\emptyset) \in B \land (s,\{\bot\}) \in B)
			\\ \lor \\
			 \left(\begin{array}{l}
				(s, \{\bot\}) \notin B \land (s, \emptyset) \notin B
				\\ \land \\
				\exists ss_1, ss_0 \spot \left(\begin{array}{l}
					(s, ss_1) \in B \land ss_1 \subseteq ss_0 \land \bot \notin ss_1 \land \bot \notin ss_0 
					\\ \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
					\end{array}\right)
				\end{array}\right)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Predicate calculus}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s,\emptyset) \in B \land (s,\{\bot\}) \in B)
			\\ \lor \\
			 \left(\begin{array}{l}
				(s, \{\bot\}) \notin B \land (s, \emptyset) \notin B
				\\ \land \\
				\exists ss_1 \spot \left(\begin{array}{l}
					(s, ss_1) \in B \land ss_1 \subseteq ss \land \bot \notin ss_1 \land \bot \notin ss
					\end{array}\right)
				\end{array}\right)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Definition of $\mathbf{bmh}_\mathbf{0,1,3,2}$}\\
	&=\mathbf{bmh}_\mathbf{0,1,3,2} (B)
\end{flalign*}
\end{proof}
\end{proofs}
\end{lemma}

\begin{lemma}\label{law:bmbot:aux:ss-in-bmh-0-1-3-2}
\begin{align*}
	&(s,ss) \in \mathbf{bmh}_\mathbf{0,1,3,2} (B)\\
	&=\\
	&\left(\begin{array}{l}
		((s, \emptyset) \in B \land (s, \{ \bot \}) \in B)
		\\ \lor \\
		\left(\begin{array}{l}
			(s, \{\bot\}) \notin B \land (s, \emptyset) \notin B
			\\ \land \\
			\exists ss_0 \spot ((s, ss_0) \in B \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss)
		\end{array}\right)
	\end{array}\right)
\end{align*}
\begin{proofs}\begin{proof}
\begin{flalign*}
	&(s,ss) \in \mathbf{bmh}_\mathbf{0,1,3,2} (B)
	&&\ptext{Definition of $\mathbf{bmh}_\mathbf{0,1,3,2}$}\\
	&=(s,ss) \in \left\{\begin{array}{l}
				s : State, ss : \power State_\bot \\
				\left|\begin{array}{l}
					((s, \emptyset) \in B \land (s, \{ \bot \}) \in B)
					\\ \lor \\
					\left(\begin{array}{l}
						(s, \{\bot\}) \notin B \land (s, \emptyset) \notin B
						\\ \land \\
						\exists ss_0 \spot ((s, ss_0) \in B \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss)
					\end{array}\right)
				\end{array}\right.
			\end{array}
\begin{array}{l}
		((s, \emptyset) \in B \land (s, \{ \bot \}) \in B)
		\\ \lor \\
		\left(\begin{array}{l}
			(s, \{\bot\}) \notin B \land (s, \emptyset) \notin B
			\\ \land \\
			\exists ss_0 \spot ((s, ss_0) \in B \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss)
		\end{array}

==> (inline-18) <==
\begin{array}{l}
		\exists ss_1 : \power State_\bot \spot \\
		(s, ss_1 \cup \{\bot\}) \in 
			\left\{\begin{array}{l}
				s : State, ss : \power State_\bot \\
				\left|\begin{array}{l}
					((s, \emptyset) \in B \land (s, \{ \bot \}) \in B)
					\\ \lor \\
					\left(\begin{array}{l}
						(s, \{\bot\}) \notin B \land (s, \emptyset) \notin B
						\\ \land \\
						\exists ss_0 \spot ((s, ss_0) \in B \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss)
					\end{array}\right)
				\end{array}\right.
			\end{array}\right\}
		\\ \land \\
		ss_1 \subseteq ss \land (\bot \in ss_1 \iff \bot \in ss)
	\end{array}
\begin{array}{l}
		\exists ss_1 : \power State_\bot \spot \\
		\left(\begin{array}{l}
			((s, \emptyset) \in B \land (s, \{ \bot \}) \in B)
				\\ \lor \\
			\left(\begin{array}{l}
				(s, \{\bot\}) \notin B \land (s, \emptyset) \notin B
				\\ \land \\
				\exists ss_0 : \power State_\bot \spot 
				\left(\begin{array}{l} 
					(s, ss_0) \in B \land ss_0 \subseteq (ss_1 \cup \{\bot\}) \\
					\land \bot \notin ss_0 \land \bot \notin (ss_1 \cup \{\bot\})
				\end{array}\right)
			\end{array}\right)
		\end{array}\right)
		\\ \land \\
		ss_1 \subseteq ss \land (\bot \in ss_1 \iff \bot \in ss)
	\end{array}
\begin{array}{l}
		\exists ss_1 : \power State_\bot \spot \\
		((s, \emptyset) \in B \land (s, \{ \bot \}) \in B) \land
		ss_1 \subseteq ss \land (\bot \in ss_1 \iff \bot \in ss)
	\end{array}
\begin{array}{l}
		((s, \emptyset) \in B \land (s, \{ \bot \}) \in B)
		\\ \lor \\
		\left(\begin{array}{l}
			(s, \{\bot\}) \notin B \land (s, \emptyset) \notin B
			\\ \land \\
			\exists ss_0 : \power State_\bot \spot (s, ss_0) \in B \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
		\end{array}\right)
	\end{array}\right)
\end{align*}
\begin{proofs}\begin{proof}
\begin{flalign*}
	&\exists ss_1 : \power State_\bot \spot (s, ss_1) \in \mathbf{bmh}_\mathbf{0,1,3,2} (B) \land ss_1 \subseteq ss \land (\bot \in ss_1 \iff \bot \in ss)
	&&\ptext{Definition of $\mathbf{bmh}_\mathbf{0,1,3,2}$}\\
	&\iff \left(\begin{array}{l}
		\exists ss_1 : \power State_\bot \spot \\
			(s, ss_1) \in 
			\left\{\begin{array}{l}
				s : State, ss : \power State_\bot \\
				\left|\begin{array}{l}
					((s, \emptyset) \in B \land (s, \{ \bot \}) \in B)
					\\ \lor \\
					\left(\begin{array}{l}
						(s, \{\bot\}) \notin B \land (s, \emptyset) \notin B
						\\ \land \\
						\exists ss_0 \spot ((s, ss_0) \in B \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss)
					\end{array}\right)
				\end{array}\right.
			\end{array}\right\}
		\\ \land \\
		ss_1 \subseteq ss \land (\bot \in ss_1 \iff \bot \in ss)
	\end{array}
\begin{array}{l}
		\exists ss_1 : \power State_\bot \spot \\
		\left(\begin{array}{l}
			((s, \emptyset) \in B \land (s, \{ \bot \}) \in B)
			\\ \lor \\
			\left(\begin{array}{l}
				(s, \{\bot\}) \notin B \land (s, \emptyset) \notin B
				\\ \land \\
				\exists ss_0 \spot ((s, ss_0) \in B \land ss_0 \subseteq ss_1 \land \bot \notin ss_0 \land \bot \notin ss_1)
			\end{array}\right)
		\end{array}\right)
		\\ \land \\
		ss_1 \subseteq ss \land (\bot \in ss_1 \iff \bot \in ss)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&\iff \left(\begin{array}{l}
		\left(\begin{array}{l}
			\exists ss_1 : \power State_\bot \spot ((s, \emptyset) \in B \land (s, \{ \bot \}) \in B) \\
			\land ss_1 \subseteq ss \land (\bot \in ss_1 \iff \bot \in ss)
		\end{array}\right)
		\\ \lor \\
		\left(\begin{array}{l}
			(s, \{\bot\}) \notin B \land (s, \emptyset) \notin B
			\\ \land \\
			\left(\begin{array}{l}
				\exists ss_0, ss_1 : \power State_\bot \spot (s, ss_0) \in B \land ss_0 \subseteq ss_1 
				\\ \land \bot \notin ss_0 \land \bot \notin ss_1
				\\ \land ss_1 \subseteq ss \land (\bot \in ss_1 \iff \bot \in ss)
			\end{array}\right)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&\iff \left(\begin{array}{l}
		\left(\begin{array}{l}
			\exists ss_1 : \power State_\bot \spot ((s, \emptyset) \in B \land (s, \{ \bot \}) \in B) \\
			\land ss_1 \subseteq ss \land (\bot \in ss_1 \iff \bot \in ss)
		\end{array}\right)
		\\ \lor \\
		\left(\begin{array}{l}
			(s, \{\bot\}) \notin B \land (s, \emptyset) \notin B
			\\ \land \\
			\exists ss_0 : \power State_\bot \spot (s, ss_0) \in B \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
		\end{array}\right)
	\end{array}
\begin{array}{l}
		((s, \emptyset) \in B \land (s, \{ \bot \}) \in B)
		\\ \lor \\
		\left(\begin{array}{l}
			(s, \{\bot\}) \notin B \land (s, \emptyset) \notin B
			\\ \land \\
			\exists ss_0 : \power State_\bot \spot (s, ss_0) \in B \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
		\end{array}\right)
	\end{array}\right)
\end{flalign*}
\end{proof}\end{proofs}
\end{lemma}

\begin{lemma}\label{law:bmbot:emptyset-in-bmh0-1-3-2}
$(s,\emptyset) \in \mathbf{bmh}_\mathbf{0,1,3,2} (B) = (s,\emptyset) \in B \land (s,\{\bot\}) \in B$
\begin{proofs}\begin{proof}
\begin{flalign*}
	&(s,\emptyset) \in \mathbf{bmh}_\mathbf{0,1,3,2} (B)
	&&\ptext{Definition of $\mathbf{bmh}_\mathbf{0,1,3,2}$}\\
	&=(s,\emptyset) \in \left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \emptyset) \in B \land (s, \{ \bot \}) \in B)
			\\ \lor \\
			\left(\begin{array}{l}
				(s, \{\bot\}) \notin B \land (s, \emptyset) \notin B
				\\ \land \\
				\exists ss_0 \spot \left(\begin{array}{l}
					(s, ss_0) \in B \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
				\end{array}\right)
			\end{array}\right)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		((s, \emptyset) \in B \land (s, \{ \bot \}) \in B)
		\\ \lor \\
		\left(\begin{array}{l}
			(s, \{\bot\}) \notin B \land (s, \emptyset) \notin B
			\\ \land \\
			\exists ss_0 \spot \left(\begin{array}{l}
				(s, ss_0) \in B \land ss_0 \subseteq \emptyset \land \bot \notin ss_0 \land \bot \notin \emptyset
			\end{array}\right)
		\end{array}\right)
	\end{array}
\begin{array}{l}
		((s, \emptyset) \in B \land (s, \{ \bot \}) \in B)
		\\ \lor \\
		((s, \{\bot\}) \notin B \land (s, \emptyset) \notin B \land (s, \emptyset) \in B)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=(s, \emptyset) \in B \land (s, \{ \bot \}) \in B
\end{flalign*}
\end{proof}\end{proofs}
\end{lemma}

\begin{lemma}\label{law:bmbot:bot-in-bmh0-1-3-2}
$(s,\{\bot\}) \in \mathbf{bmh}_\mathbf{0,1,3,2} (B) = (s,\emptyset) \in B \land (s,\{\bot\}) \in B$
\begin{proofs}\begin{proof}
\begin{flalign*}
	&(s,\{\bot\}) \in \mathbf{bmh}_\mathbf{0,1,3,2} (B)
	&&\ptext{Definition of $\mathbf{bmh}_\mathbf{0,1,3,2}$}\\
	&=(s,\{\bot\}) \in \left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \emptyset) \in B \land (s, \{ \bot \}) \in B)
			\\ \lor \\
			\left(\begin{array}{l}
				(s, \{\bot\}) \notin B \land (s, \emptyset) \notin B
				\\ \land \\
				\exists ss_0 \spot \left(\begin{array}{l}
					(s, ss_0) \in B \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
				\end{array}\right)
			\end{array}\right)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		((s, \emptyset) \in B \land (s, \{ \bot \}) \in B)
		\\ \lor \\
		\left(\begin{array}{l}
			(s, \{\bot\}) \notin B \land (s, \emptyset) \notin B
			\\ \land \\
			\exists ss_0 \spot \left(\begin{array}{l}
				(s, ss_0) \in B \land ss_0 \subseteq \{\bot\} \land \bot \notin ss_0 \land \bot \notin \{\bot\}
			\end{array}\right)
		\end{array}\right)
	\end{array}
\begin{array}{l}
		((s, \emptyset) \in B \land (s, \{ \bot \}) \in B)
		\\ \lor \\
		((s, \{\bot\}) \notin B \land (s, \emptyset) \notin B \land false)
	\end{array}

==> (inline-19) <==
\begin{array}{l}
		(s, ss) \in B \implies (((s, ss) \in B \land \bot \notin ss) \lor (s, \emptyset) \in B)
		\\ \land \\
		((((s, ss) \in B \land \bot \notin ss) \lor (s, \emptyset) \in B) \implies (s, ss) \in B)
	\end{array}\right)
	&&\ptext{Propositional calculus}\\
	&\iff \forall s, ss \spot \left(\begin{array}{l}
		((s, \emptyset) \notin B \implies ((s, ss) \notin B \lor ((s, ss) \in B \land \bot \notin ss)))
		\\ \land \\
		((((s, ss) \notin B \lor \bot \in ss) \land (s, \emptyset) \notin B) \lor (s, ss) \in B)
	\end{array}
\begin{array}{l}
		((s, \emptyset) \notin B \implies ((s, ss) \notin B \lor \bot \notin ss))
		\\ \land \\
		((s, \emptyset) \notin B \lor (s, ss) \in B)
	\end{array}\right)
	&&\ptext{Propositional calculus}\\
	&\iff \left(\begin{array}{l}
		\forall s, ss \spot (s, \emptyset) \notin B \implies ((s, ss) \in B \implies \bot \notin ss)
		\\ \land \\
		\forall s, ss \spot (s, \emptyset) \in B \implies (s, ss) \in B
	\end{array}
\begin{array}{l}
		\forall s, ss \spot (s, \emptyset) \notin B \implies ((s, ss) \in B \implies \bot \notin ss)
		\\ \land \\
		\forall s, ss \spot (s, \emptyset) \in B \implies ((s, ss) \in B \lor (\bot \in ss \land \bot \notin ss))
	\end{array}\right)
	&&\ptext{Propositional calculus}\\
	&\iff \left(\begin{array}{l}
		\forall s, ss \spot (s, \emptyset) \notin B \implies ((s, ss) \in B \implies \bot \notin ss)
		\\ \land \\
		\forall s, ss \spot (s, \emptyset) \in B \implies ((s, ss) \in B \lor \bot \in ss)
		\\ \land \\
		\forall s, ss \spot (s, \emptyset) \in B \implies ((s, ss) \in B \lor \bot \notin ss)
	\end{array}\right)
	&&\ptext{Propositional calculus}\\
	&\iff \left(\begin{array}{l}
		\forall s, ss \spot (s, \emptyset) \notin B \implies ((s, ss) \in B \implies \bot \notin ss)
		\\ \land \\
		\forall s, ss \spot ((s, \emptyset) \in B \land \bot \notin ss) \implies (s, ss) \in B
		\\ \land \\
		\forall s, ss \spot ((s, \emptyset) \in B \land \bot \in ss) \implies (s, ss) \in B
	\end{array}
\begin{array}{l}
		\forall s, ss \spot (s, \emptyset) \notin B \implies ((s, ss) \in B \implies \bot \notin ss)
		\\ \land \\
		\forall s, ss \spot ((s, \emptyset) \in B \land \emptyset \subseteq ss \land \bot \notin \emptyset \land \bot \notin ss) \implies (s, ss) \in B
		\\ \land \\
		\forall s, ss \spot ((s, \emptyset) \in B \land \bot \in ss) \implies (s, ss) \in B
	\end{array}\right)
	&&\ptext{Assumption: $B$ is $\mathbf{BMH2}$-healthy and \cref{law:set-theory:set-membership-subset-1}}\\\\
	&\iff \left(\begin{array}{l}
		\forall s, ss \spot (s, \emptyset) \notin B \implies ((s, ss) \in B \implies \bot \notin ss)
		\\ \land \\
		\forall s, ss \spot ((s, \emptyset) \in B \land \emptyset \subseteq ss \land \bot \notin \emptyset \land \bot \notin ss) \implies (s, ss) \in B
		\\ \land \\
		\forall s, ss \spot ((s, \{\bot\}) \in B \land \{\bot\} \subseteq ss \land \bot \in \{\bot\} \land \bot \in ss) \implies (s, ss) \in B
	\end{array}

==> (inline-20) <==
\begin{array}{l}
		\left\{
		s_0, ss_0 | (s_0, State_\bot) \in B_0
		\right\}
		\\ \cup \\
		\left\{
		s_0, ss_0 | (s_0, \{ s_1 | (s_1, ss_0) \in B_1\}) \in B_0
		\right\}
	\end{array}\right)
\end{align*}
\end{statement}
\begin{proofs}
\begin{proof}
\begin{flalign*}
	&B_0 \seqBMbot B_1
	&&\ptext{Definition of $\seqBMbot$}\\
	&=\left\{\begin{array}{l}
		s_0 : State, ss_0 : \power State_\bot \\
		\left|\begin{array}{l}
			\exists ss : \power State_\bot \spot (s_0, ss) \in B_0 
				 \land \\
				\left(\begin{array}{l}
					\bot \in ss
					\\ \lor \\
					(\bot \notin ss \land ss \subseteq \{ s_1 : State | (s_1, ss_0) \in B_1\})
					\end{array}\right)
				\end{array}\right.
		\end{array}
\begin{array}{l}
		\left\{\begin{array}{l}
		s_0 : State, ss_0 : \power State_\bot \\
			\left|\begin{array}{l}
			\exists ss : \power State_\bot \spot (s_0, ss) \in B_0 \land \bot \in ss 
			\end{array}\right.
		\end{array}\right\}
		\\ \cup \\
		\left\{\begin{array}{l}
		s_0 : State, ss_0 : \power State_\bot \\
			\left|\begin{array}{l}
			\exists ss : \power State_\bot \spot (s_0, ss) \in B_0 \\
			\land (\bot \notin ss \land ss \subseteq \{ s_1 : State | (s_1, ss_0) \in B_1\})
			\end{array}\right.
		\end{array}\right\}
	\end{array}
\begin{array}{l}
		\left\{\begin{array}{l}
		s_0 : State, ss_0 : \power State_\bot \\
			\left|\begin{array}{l}
				\exists ss : \power State_\bot \spot (s_0, ss) \in B_0 \\
				\land \bot \in ss \land ss \subseteq State_\bot 
			\end{array}\right.
		\end{array}\right\}
		\\ \cup \\
		\left\{\begin{array}{l}
		s_0 : State, ss_0 : \power State_\bot \\
			\left|\begin{array}{l}
				\exists ss : \power State_\bot \spot (s_0, ss) \in B_0 \\
				\land \bot \notin ss \land ss \subseteq \{ s_1 : State | (s_1, ss_0) \in B_1\}
			\end{array}\right.
		\end{array}\right\}
	\end{array}\right) \\
	&&\ptext{$\bot$ in $State_\bot$ and $\bot$ not in $State$}\\	
	&=\left(\begin{array}{l}
		\left\{\begin{array}{l}
		s_0 : State, ss_0 : \power State_\bot \\
			\left|\begin{array}{l}
				\exists ss : \power State_\bot \spot (s_0, ss) \in B_0 \\
				\land \bot \in ss \land ss \subseteq State_\bot \land \bot \in State_\bot
			\end{array}\right.
		\end{array}\right\}
		\\ \cup \\
		\left\{\begin{array}{l}
		s_0 : State, ss_0 : \power State_\bot \\
			\left|\begin{array}{l}
				\exists ss : \power State_\bot \spot (s_0, ss) \in B_0 \\
				\land \bot \notin ss \land ss \subseteq \{ s_1 : State | (s_1, ss_0) \in B_1\} \\
				\land \bot \notin \{ s_1 : State | (s_1, ss_0) \in B_1\}
			\end{array}\right.
		\end{array}\right\}
	\end{array}\right) \\	
	&&\ptext{Assumption: $B_0$ is $\mathbf{BMH0}$-healthy and \cref{law:bmbot:aux:BMH0:upward-closed:implies}}\\
	&=\left(\begin{array}{l}
		\left\{
		s_0 : State, ss_0 : \power State_\bot | (s_0, State_\bot) \in B_0
		\right\}
		\\ \cup \\
		\left\{
		s_0 : State, ss_0 : \power State_\bot | (s_0, \{ s_1 : State | (s_1, ss_0) \in B_1\}) \in B_0
		\right\}
	\end{array}\right) \\
\end{flalign*}
\end{proof}
\end{proofs}
\end{theorem}

\begin{lemma}\label{law:bmbot:top-seqBMbot-B:top}
\begin{statement}
$\topBMbot \seqBMbot B = \topBMbot$
\end{statement}
\begin{proofs}
\begin{proof}
\begin{flalign*}
	&\topBMbot \seqBMbot B
	&&\ptext{Definition of $\topBMbot$}\\
	&=\emptyset \seqBMbot B
	&&\ptext{Definition of $\seqBMbot$ (\cref{law:bmbot:seqBMbot:BMH0-healthy} as $\topBMbot$ is $\mathbf{BMH0}$-healthy)}\\
	&=\left(\begin{array}{l}
		\left\{
		s_0 : State, ss_0 : \power State_\bot | (s_0, State_\bot) \in \emptyset
		\right\}
		\\ \cup \\
		\left\{
		s_0 : State, ss_0 : \power State_\bot | (s_0, \{ s_1 : State | (s_1, ss_0) \in B_1\}) \in \emptyset
		\right\}
	\end{array}

==> (inline-21) <==
\begin{array}{l}
		s : Sta
		te, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\exists ss_0 \spot (s, ss_0) \in bmb2bm(\mathbf{bmh}_\mathbf{0,1,3,2} (B)) \land \bot \notin ss_0 \land ss_0 \subseteq ss \land \bot \notin ss
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{\cref{law:bmb2bm:bmh-0-1-3-2}}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\exists ss_0 \spot (s, ss_0) \in 
				\left\{\begin{array}{l}
					s : State, ss : \power State_\bot \\
					\left|\begin{array}{l}
						((s, \emptyset) \in B \land (s, \{ \bot \}) \in B) \land \bot \notin ss
						\\ \lor \\
						\left(\begin{array}{l}
							(s, \{\bot\}) \notin B \land (s, \emptyset) \notin B
							\\ \land \\
							\exists ss_0 \spot \left(\begin{array}{l}
							(s, ss_0) \in B \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
							\end{array}\right)
						\end{array}\right)
					\end{array}\right.
				\end{array}\right\}
			\\ \land \\
			\bot \notin ss_0 \land ss_0 \subseteq ss \land \bot \notin ss
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\exists ss_0 \spot
			\left(\begin{array}{l}
				((s, \emptyset) \in B \land (s, \{ \bot \}) \in B) \land \bot \notin ss_0
				\\ \lor \\
				\left(\begin{array}{l}
					(s, \{\bot\}) \notin B \land (s, \emptyset) \notin B
					\\ \land \\
					\exists ss_1 \spot \left(\begin{array}{l}
						(s, ss_1) \in B \land ss_1 \subseteq ss_0 \land \bot \notin ss_1 \land \bot \notin ss_0
						\end{array}\right)
					\end{array}\right)
			\end{array}\right)
			\\ \land \\
			\bot \notin ss_0 \land ss_0 \subseteq ss \land \bot \notin ss
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \emptyset) \in B \land (s, \{ \bot \}) \in B) \land \bot \notin ss \land \exists ss_0 \spot \bot \notin ss_0 \land ss_0 \subseteq ss 
			\\ \lor \\
			\left(\begin{array}{l}
				(s, \{\bot\}) \notin B \land (s, \emptyset) \notin B
				\\ \land \\
				\exists ss_1, ss_0 \spot \left(\begin{array}{l}
					(s, ss_1) \in B \land ss_1 \subseteq ss_0 \land \bot \notin ss_1 \land \bot \notin ss_0
					\\ \land \\
					\bot \notin ss_0 \land ss_0 \subseteq ss \land \bot \notin ss
					\end{array}\right)
			\end{array}\right)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \emptyset) \in B \land (s, \{ \bot \}) \in B) \land \bot \notin ss
			\\ \lor \\
			\left(\begin{array}{l}
				(s, \{\bot\}) \notin B \land (s, \emptyset) \notin B
				\\ \land \\
				\exists ss_1, ss_0 \spot \left(\begin{array}{l}
					(s, ss_1) \in B \land ss_1 \subseteq ss_0 \land \bot \notin ss_1 \land \bot \notin ss_0
					\\ \land \\
					\bot \notin ss_0 \land ss_0 \subseteq ss \land \bot \notin ss
					\end{array}\right)
			\end{array}\right)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Predicate calculus}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \emptyset) \in B \land (s, \{ \bot \}) \in B) \land \bot \notin ss
			\\ \lor \\
			\left(\begin{array}{l}
				(s, \{\bot\}) \notin B \land (s, \emptyset) \notin B
				\\ \land \\
				\exists ss_1 \spot \left(\begin{array}{l}
				(s, ss_1) \in B \land ss_1 \subseteq ss \land \bot \notin ss_1 \land \bot \notin ss
				\end{array}

==> (inline-22) <==
\begin{array}{l}
		\forall s : State ; ss_1 : \power State \spot \\
		(\exists ss_0 : \power State \spot (s,ss_0) \in B \land ss_0 \subseteq ss_1) \implies (s, ss_1) \in B
		\end{array}
\begin{array}{l}
		s : State, ss : \power State 
		\left|\begin{array}{l}
		(\exists ss_0 : \power State \spot (s, ss_0) \in B \land ss_0 \subseteq ss)
		\\ \lor \\
		(s, ss) \in B
		\end{array}\right.
		\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
		((s, \emptyset) \in B \land (s, \{ \bot \}) \in B) \land \bot \notin ss
		\\ \lor \\
		\left(\begin{array}{l}
			(s, \{\bot\}) \notin B \land (s, \emptyset) \notin B
			\\ \land \\
			\exists ss_0 \spot \left(\begin{array}{l}
			(s, ss_0) \in B \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
				\end{array}\right)
		\end{array}\right)
		\end{array}\right.
	\end{array}\right\}
\end{align*}
\begin{proofs}
\begin{proof}
\begin{flalign*}
	&bmb2bm(\mathbf{bmh}_\mathbf{0,1,3,2} (B))
	&&\ptext{Definition of $bmb2bm$}\\
	&=\{ s : State, ss : \power State_\bot | ((s, ss) \in \mathbf{bmh}_\mathbf{0,1,3,2} (B) \land \bot \notin ss)\}
	&&\ptext{Definition of $\mathbf{bmh}_\mathbf{0,1,3,2}$}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			(s, ss) \in \left\{\begin{array}{l}
					s : State, ss : \power State_\bot \\
					\left|\begin{array}{l}
						((s, \emptyset) \in B \land (s, \{ \bot \}) \in B)
						\\ \lor \\
						\left(\begin{array}{l}
							(s, \{\bot\}) \notin B \land (s, \emptyset) \notin B
							\\ \land \\
							\exists ss_0 \spot \left(\begin{array}{l}
							(s, ss_0) \in B \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
							\end{array}\right)
						\end{array}\right)
				\end{array}\right.
			\end{array}\right\}
			\\ \land \bot \notin ss
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
		\left(\begin{array}{l}
			((s, \emptyset) \in B \land (s, \{ \bot \}) \in B)
			\\ \lor \\
			\left(\begin{array}{l}
				(s, \{\bot\}) \notin B \land (s, \emptyset) \notin B
				\\ \land \\
				\exists ss_0 \spot \left(\begin{array}{l}
				(s, ss_0) \in B \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
					\end{array}\right)
			\end{array}\right)
		\end{array}\right)
		\\ \land \bot \notin ss
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Predicate calculus}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
		((s, \emptyset) \in B \land (s, \{ \bot \}) \in B) \land \bot \notin ss
		\\ \lor \\
		\left(\begin{array}{l}
			(s, \{\bot\}) \notin B \land (s, \emptyset) \notin B
			\\ \land \\
			\exists ss_0 \spot \left(\begin{array}{l}
			(s, ss_0) \in B \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
				\end{array}\right)
		\end{array}\right)
		\end{array}\right.
	\end{array}\right\}
\end{flalign*}	
\end{proof}
\end{proofs}
\end{lemma}

\begin{lemma}\label{law:emptyset-in-bmb2bm-bmh-upclosed}
$(s,\emptyset) \in bmb2bm(\mathbf{bmh}_\mathbf{up}) = (s, \emptyset) \in B$
\begin{proofs}
\begin{proof}
\begin{flalign*}
	&(s,\emptyset) \in bmb2bm(\mathbf{bmh}_\mathbf{up})
	&&\ptext{Definition of $bmb2bm(\mathbf{bmh}_\mathbf{up})$ (\cref{law:bm2bmb-bmhupclosed})}\\
	&=(s,\emptyset) \in \left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
			\left|\begin{array}{l} 
			\exists ss_0 \spot (s, ss_0) \in B \land \bot \notin ss_0 \land ss_0 \subseteq ss \land \bot \notin ss
			\\ \lor \\
			(s, \emptyset) \in B
			\end{array}\right.
		\end{array}
\begin{array}{l}
		\exists ss_0 \spot (s, ss_0) \in B \land \bot \notin ss_0 \land ss_0 \subseteq \emptyset \land \bot \notin \emptyset
		\\ \lor \\
		(s, \emptyset) \in B
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
			\left|\begin{array}{l} 
			\exists ss_0 \spot (s, ss_0) \in B \land \bot \notin ss_0 \land ss_0 \subseteq ss \land \bot \notin ss
			\\ \lor \\
			(s, \emptyset) \in B
			\end{array}\right.
		\end{array}
\begin{array}{l}
		\exists ss_0 \spot (s, ss_0) \in B \land \bot \notin ss_0 \land ss_0 \subseteq \{\bot\} \land \bot \notin \{\bot\}
		\\ \lor \\
		(s, \emptyset) \in B
		\end{array}

==> (inline-23) <==
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
		((s, \emptyset) \in B \land (s, \{ \bot \}) \in B) \land \bot \notin ss
		\\ \lor \\
		\left(\begin{array}{l}
			(s, \{\bot\}) \notin B \land (s, \emptyset) \notin B
			\\ \land \\
			\exists ss_0 \spot \left(\begin{array}{l}
			(s, ss_0) \in B \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
				\end{array}\right)
		\end{array}\right)
		\end{array}\right.
	\end{array}\right\}
\end{align*}
\end{statement}
\begin{proofs}
\begin{proof}
\begin{flalign*}
	&bmb2bm(\mathbf{bmh}_\mathbf{0,1,3,2} (B))
	&&\ptext{Definition of $bmb2bm$}\\
	&=\{ s : State, ss : \power State_\bot | ((s, ss) \in \mathbf{bmh}_\mathbf{0,1,3,2} (B) \land \bot \notin ss)\}
	&&\ptext{Definition of $\mathbf{bmh}_\mathbf{0,1,3,2}$}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			(s, ss) \in \left\{\begin{array}{l}
					s : State, ss : \power State_\bot \\
					\left|\begin{array}{l}
						((s, \emptyset) \in B \land (s, \{ \bot \}) \in B)
						\\ \lor \\
						\left(\begin{array}{l}
							(s, \{\bot\}) \notin B \land (s, \emptyset) \notin B
							\\ \land \\
							\exists ss_0 \spot \left(\begin{array}{l}
							(s, ss_0) \in B \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
							\end{array}\right)
						\end{array}\right)
				\end{array}\right.
			\end{array}\right\}
			\\ \land \bot \notin ss
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
		\left(\begin{array}{l}
			((s, \emptyset) \in B \land (s, \{ \bot \}) \in B)
			\\ \lor \\
			\left(\begin{array}{l}
				(s, \{\bot\}) \notin B \land (s, \emptyset) \notin B
				\\ \land \\
				\exists ss_0 \spot \left(\begin{array}{l}
				(s, ss_0) \in B \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
					\end{array}\right)
			\end{array}\right)
		\end{array}\right)
		\\ \land \bot \notin ss
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Predicate calculus}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
		((s, \emptyset) \in B \land (s, \{ \bot \}) \in B) \land \bot \notin ss
		\\ \lor \\
		\left(\begin{array}{l}
			(s, \{\bot\}) \notin B \land (s, \emptyset) \notin B
			\\ \land \\
			\exists ss_0 \spot \left(\begin{array}{l}
			(s, ss_0) \in B \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
				\end{array}

==> (inline-24) <==
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \emptyset) \in bm2bmb(\mathbf{bmh}_\mathbf{up} (B)) \land (s, \{ \bot \}) \in bm2bmb(\mathbf{bmh}_\mathbf{up} (B)))
			\\ \lor \\
			\left(\begin{array}{l}
				(s, \{\bot\}) \notin bm2bmb(\mathbf{bmh}_\mathbf{up} (B)) \land (s, \emptyset) \notin bm2bmb(\mathbf{bmh}_\mathbf{up} (B))
				\\ \land \\
				\exists ss_0 \spot \left(\begin{array}{l}
					(s, ss_0) \in bm2bmb(\mathbf{bmh}_\mathbf{up} (B)) 
					\\ \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
				\end{array}\right)
			\end{array}\right)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{\cref{law:bot-in-bmb2bm-bmh-upclosed} and \cref{law:emptyset-in-bmb2bm-bmh-upclosed}}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \emptyset) \in B \land (s, \emptyset) \in B)
			\\ \lor \\
			\left(\begin{array}{l}
				((s, \emptyset) \notin B \land (s, \emptyset) \notin B)
				\\ \land \\
				\exists ss_0 \spot \left(\begin{array}{l}
					(s, ss_0) \in bm2bmb(\mathbf{bmh}_\mathbf{up} (B))
					\\ \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
				\end{array}\right)
			\end{array}\right)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			(s, \emptyset) \in B
			\\ \lor \\
			\exists ss_0 \spot \left(\begin{array}{l}
				(s, ss_0) \in \left\{\begin{array}{l}
					s : State, ss : \power State_\bot \\
					\left|\begin{array}{l} 
						\exists ss_0 \spot (s, ss_0) \in B \land \bot \notin ss_0 \land ss_0 \subseteq ss \land \bot \notin ss
						\\ \lor \\
						(s, \emptyset) \in B
					\end{array}\right.
				\end{array}\right\}
				\\ \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
			\end{array}\right)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			(s, \emptyset) \in B
			\\ \lor \\
			\exists ss_0 \spot \left(\begin{array}{l}
				\left(\begin{array}{l}
				\exists ss_1 \spot (s, ss_1) \in B \land \bot \notin ss_1 \land ss_1 \subseteq ss_0 \land \bot \notin ss_0
				\\ \lor \\
				(s, \emptyset) \in B
				\end{array}\right)
				\\ \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
			\end{array}\right)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Predicate calculus}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			(s, \emptyset) \in B
			\\ \lor \\
			\left(\begin{array}{l}
				\exists ss_0, ss_1 \spot (s, ss_1) \in B \land \bot \notin ss_1 \land ss_1 \subseteq ss_0 \land \bot \notin ss_0
				\\ \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
			\end{array}\right)
			\\ \lor \\
			\left(\begin{array}{l}
				\exists ss_0 \spot (s, \emptyset) \in B \land ss_0 \subseteq ss	\land \bot \notin ss_0 \land \bot \notin ss
			\end{array}\right)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Predicate calculus}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			(s, \emptyset) \in B
			\\ \lor \\
			(\exists ss_1 \spot (s, ss_1) \in B \land \bot \notin ss_1 \land ss_1 \subseteq ss \land \bot \notin ss)
			\\ \lor \\
			((s, \emptyset) \in B \land \exists ss_0 \spot ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			(s, \emptyset) \in B
			\\ \lor \\
			(\exists ss_1 \spot (s, ss_1) \in B \land \bot \notin ss_1 \land ss_1 \subseteq ss \land \bot \notin ss)
		\end{array}

==> (inline-25) <==
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, ss) \in bmb2bm(\mathbf{bmh}_\mathbf{0,1,3,2} (B)) \land \bot \notin ss)
			\\ \lor \\
			(s, \emptyset) \in bmb2bm(\mathbf{bmh}_\mathbf{0,1,3,2} (B))
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{\cref{law:bmb2bm:bmh-0-1-3-2}}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\left(\begin{array}{l}
				(s, ss) \in \left\{\begin{array}{l}
					s : State, ss : \power State_\bot \\
					\left|\begin{array}{l}
						((s, \emptyset) \in B \land (s, \{ \bot \}) \in B \land \bot \notin ss)
						\\ \lor \\
						\left(\begin{array}{l}
							(s, \{\bot\}) \notin B \land (s, \emptyset) \notin B
							\\ \land \\
							\exists ss_0 \spot \left(\begin{array}{l}
							(s, ss_0) \in B \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
							\end{array}\right)
						\end{array}\right)
					\end{array}\right.
					\end{array}\right\}
					\\ \land \bot \notin ss
			\end{array}\right)
			\\ \lor \\
			(s, \emptyset) \in \left\{\begin{array}{l}
					s : State, ss : \power State_\bot \\
					\left|\begin{array}{l}
						((s, \emptyset) \in B \land (s, \{ \bot \}) \in B \land \bot \notin ss)
						\\ \lor \\
						\left(\begin{array}{l}
							(s, \{\bot\}) \notin B \land (s, \emptyset) \notin B
							\\ \land \\
							\exists ss_0 \spot \left(\begin{array}{l}
							(s, ss_0) \in B \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
							\end{array}\right)
						\end{array}\right)
					\end{array}\right.
					\end{array}\right\}
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\left(\begin{array}{l}
				\left(\begin{array}{l}
					((s, \emptyset) \in B \land (s, \{ \bot \}) \in B \land \bot \notin ss)
					\\ \lor \\
					\left(\begin{array}{l}
						(s, \{\bot\}) \notin B \land (s, \emptyset) \notin B
						\\ \land \\
						\exists ss_0 \spot \left(\begin{array}{l}
						(s, ss_0) \in B \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
						\end{array}\right)
					\end{array}\right)
				\end{array}\right)
				\\ \land \bot \notin ss
			\end{array}\right)
			\\ \lor \\
			\left(\begin{array}{l}
				((s, \emptyset) \in B \land (s, \{ \bot \}) \in B) \land \bot \notin \emptyset
				\\ \lor \\
				\left(\begin{array}{l}
					(s, \{\bot\}) \notin B \land (s, \emptyset) \notin B
					\\ \land \\
					\exists ss_0 \spot \left(\begin{array}{l}
						(s, ss_0) \in B \land ss_0 \subseteq \emptyset \land \bot \notin ss_0 \land \bot \notin \emptyset
						\end{array}\right)
					\end{array}\right)
			\end{array}\right)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\left(\begin{array}{l}
				((s, \emptyset) \in B \land (s, \{ \bot \}) \in B \land \bot \notin ss)
				\\ \lor \\
				\left(\begin{array}{l}
					(s, \{\bot\}) \notin B \land (s, \emptyset) \notin B
					\\ \land \\
					\exists ss_0 \spot \left(\begin{array}{l}
					(s, ss_0) \in B \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
					\end{array}\right)
				\end{array}\right)
			\end{array}\right)
			\\ \lor \\
			\left(\begin{array}{l}
				((s, \emptyset) \in B \land (s, \{ \bot \}) \in B)
				\\ \lor \\
				\left(\begin{array}{l}
					(s, \{\bot\}) \notin B \land (s, \emptyset) \notin B
					\\ \land \\
					(s, \emptyset) \in B
				\end{array}\right)
			\end{array}\right)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Predicate calculus}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\left(\begin{array}{l}
				((s, \emptyset) \in B \land (s, \{ \bot \}) \in B \land \bot \notin ss)
				\\ \lor \\
				\left(\begin{array}{l}
					(s, \{\bot\}) \notin B \land (s, \emptyset) \notin B
					\\ \land \\
					\exists ss_0 \spot \left(\begin{array}{l}
					(s, ss_0) \in B \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
					\end{array}\right)
				\end{array}\right)
			\end{array}\right)
			\\ \lor \\
			((s, \emptyset) \in B \land (s, \{ \bot \}) \in B)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \emptyset) \in B \land (s, \{ \bot \}) \in B)
			\\ \lor \\
			\left(\begin{array}{l}
				(s, \{\bot\}) \notin B \land (s, \emptyset) \notin B
				\\ \land \\
				\exists ss_0 \spot \left(\begin{array}{l}
					(s, ss_0) \in B \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
				\end{array}

==> (inline-26) <==
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\left(\begin{array}{l}
				(s, ss) \in \left\{\begin{array}{l}
						s : State, ss : \power State_\bot \\
						\left|\begin{array}{l} 
							\exists ss_0 \spot (s, ss_0) \in B \land \bot \notin ss_0 \land ss_0 \subseteq ss \land \bot \notin ss
							\\ \lor \\
							(s, \emptyset) \in B
						\end{array}\right.
					\end{array}\right\}
				\\ \land \\
				\bot \notin ss
			\end{array}\right)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\left(\begin{array}{l}
				\left(\begin{array}{l}
				\exists ss_0 \spot (s, ss_0) \in B \land \bot \notin ss_0 \land ss_0 \subseteq ss \land \bot \notin ss
				\\ \lor \\
				(s, \emptyset) \in B
				\end{array}\right)
				\\ \land \\
				\bot \notin ss
			\end{array}\right)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Predicate calculus}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			(\exists ss_0 \spot (s, ss_0) \in B \land \bot \notin ss_0 \land ss_0 \subseteq ss \land \bot \notin ss)
			\\ \lor \\
			((s, \emptyset) \in B \land \bot \notin ss)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		| \exists ss_0 \spot (s, ss_0) \in B \land \bot \notin ss_0 \land ss_0 \subseteq ss \land \bot \notin ss
	\end{array}\right\}
	&&\ptext{Definition of $\mathbf{bmh}_\mathbf{upclosed}$}\\
	&=\mathbf{bmh}_\mathbf{upclosed} (B)
	&&\ptext{Assumption: $B$ is $\mathbf{BMH}$-healthy}\\	
	&=B
\end{flalign*}
\end{proof}
\end{proofs}
\end{theorem}

\begin{lemma}\label{law:bm2bmb-bmhupclosed}
\begin{align*}
	&bm2bmb(\mathbf{bmh}_\mathbf{up} (B)) \\
	&=\\
	&\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l} 
		\exists ss_0 \spot (s, ss_0) \in B \land \bot \notin ss_0 \land ss_0 \subseteq ss \land \bot \notin ss
		\\ \lor \\
		(s, \emptyset) \in B
		\end{array}\right.
	\end{array}\right\}
\end{align*}
\begin{proofs}
\begin{proof}
\begin{flalign*}
	&bm2bmb(\mathbf{bmh}_\mathbf{up} (B))
	&&\ptext{Definition of $bm2bmb$}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
			| ((s, ss) \in \mathbf{bmh}_\mathbf{up} (B) \land \bot \notin ss) \lor (s, \emptyset) \in \mathbf{bmh}_\mathbf{up} (B)
		\end{array}\right\}
	&&\ptext{Definition of $\mathbf{bmh}_\mathbf{up}$}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
			\left|\begin{array}{l} 
				\left(\begin{array}{l}
					(s, ss) \in \left\{\begin{array}{l}
						s : State, ss : \power State_\bot \\
						\left|\begin{array}{l}
							\exists ss_0 \spot (s, ss_0) \in B \land \bot \notin ss_0 \land ss_0 \subseteq ss \land \bot \notin ss
						\end{array}\right.
						\end{array}\right\}
					\land \bot \notin ss 
				\end{array}\right)
			\\ \lor \\
			(s, \emptyset) \in \left\{\begin{array}{l}
				s : State, ss : \power State_\bot \\
				\left|\begin{array}{l}
					\exists ss_0 \spot (s, ss_0) \in B \land \bot \notin ss_0 \land ss_0 \subseteq ss \land \bot \notin ss
				\end{array}\right.
				\end{array}\right\}
			\end{array}\right.
		\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
			\left|\begin{array}{l} 
			\exists ss_0 \spot (s, ss_0) \in B \land \bot \notin ss_0 \land ss_0 \subseteq ss \land \bot \notin ss
			\\ \lor \\
			\exists ss_0 \spot (s, ss_0) \in B \land \bot \notin ss_0 \land ss_0 \subseteq \emptyset
			\end{array}\right.
		\end{array}\right\}
	&&\ptext{Case-analysis on $ss_0$ and one-point rule}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
			\left|\begin{array}{l} 
			\exists ss_0 \spot (s, ss_0) \in B \land \bot \notin ss_0 \land ss_0 \subseteq ss \land \bot \notin ss
			\\ \lor \\
			(s, \emptyset) \in B
			\end{array}\right.
		\end{array}\right\}
\end{flalign*}
\end{proof}
\end{proofs}
\end{lemma}

\begin{lemma}\label{law:bmbot:bm2bmb-bmhupclosed}
\begin{align*}
	&bm2bmb(\mathbf{bmh}_\mathbf{up} (B)) \\
	&=\\
	&\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l} 
		\exists ss_0 \spot (s, ss_0) \in B \land \bot \notin ss_0 \land ss_0 \subseteq ss \land \bot \notin ss
		\\ \lor \\
		(s, \emptyset) \in B
		\end{array}\right.
	\end{array}\right\}
\end{align*}
\begin{proofs}
\begin{proof}
\begin{flalign*}
	&bm2bmb(\mathbf{bmh}_\mathbf{up} (B))
	&&\ptext{Definition of $bm2bmb$}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
			| ((s, ss) \in \mathbf{bmh}_\mathbf{up} (B) \land \bot \notin ss) \lor (s, \emptyset) \in \mathbf{bmh}_\mathbf{up} (B)
		\end{array}\right\}
	&&\ptext{Definition of $\mathbf{bmh}_\mathbf{up}$}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
			\left|\begin{array}{l} 
				\left(\begin{array}{l}
					(s, ss) \in \left\{\begin{array}{l}
						s : State, ss : \power State_\bot \\
						\left|\begin{array}{l}
							\exists ss_0 \spot (s, ss_0) \in B \land \bot \notin ss_0 \land ss_0 \subseteq ss \land \bot \notin ss
						\end{array}\right.
						\end{array}\right\}
					\land \bot \notin ss 
				\end{array}\right)
			\\ \lor \\
			(s, \emptyset) \in \left\{\begin{array}{l}
				s : State, ss : \power State_\bot \\
				\left|\begin{array}{l}
					\exists ss_0 \spot (s, ss_0) \in B \land \bot \notin ss_0 \land ss_0 \subseteq ss \land \bot \notin ss
				\end{array}\right.
				\end{array}\right\}
			\end{array}\right.
		\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
			\left|\begin{array}{l} 
			\exists ss_0 \spot (s, ss_0) \in B \land \bot \notin ss_0 \land ss_0 \subseteq ss \land \bot \notin ss
			\\ \lor \\
			\exists ss_0 \spot (s, ss_0) \in B \land \bot \notin ss_0 \land ss_0 \subseteq \emptyset
			\end{array}\right.
		\end{array}\right\}
	&&\ptext{Case-analysis on $ss_0$ and one-point rule}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
			\left|\begin{array}{l} 
			\exists ss_0 \spot (s, ss_0) \in B \land \bot \notin ss_0 \land ss_0 \subseteq ss \land \bot \notin ss
			\\ \lor \\
			(s, \emptyset) \in B
			\end{array}

==> (inline-27) <==
\begin{array}{l}
		(s, ss_0 \cup \{\bot\}) \in B \land ss_0 \subseteq ss \land \bot \in ss_0 \land \bot \in ss
		\\ \lor \\
		(s, ss_0 \cup \{\bot\}) \in B \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
	\end{array}
\begin{array}{l}
		\exists ss_0 \spot (s, ss_0) \in B \land ss_0 \subseteq (ss \cup \{ \bot \}) \land \bot \in ss_0 \land \bot \in ss
		\\ \lor \\
		\exists ss_0 \spot (s, ss_0 \cup \{\bot\}) \in B \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
	\end{array}
\begin{array}{l}
		\exists ss_0 \spot (s, ss_0) \in B \land ss_0 \subseteq (ss \cup \{ \bot \}) \land \bot \in ss_0 \land \bot \in ss
		\\ \lor \\
		\exists t, ss_0 \spot (s,t) \in B \land t = ss_0 \cup \{\bot\} \land ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
	\end{array}
\begin{array}{l}
		\exists ss_0 \spot (s, ss_0) \in B \land ss_0 \subseteq (ss \cup \{ \bot \}) \land \bot \in ss_0 \land \bot \in ss
		\\ \lor \\
		\exists t, ss_0 \spot (s,t) \in B \land t \setminus \{ \bot \} = ss_0 \land ss_0 \subseteq ss \land \bot \in t \land \bot \notin ss
	\end{array}
\begin{array}{l}
		\exists ss_0 \spot (s, ss_0) \in B \land ss_0 \subseteq (ss \cup \{ \bot \}) \land \bot \in ss_0 \land \bot \in ss
		\\ \lor \\
		\exists t \spot (s,t) \in B \land (t \setminus \{ \bot \}) \subseteq ss \land \bot \in t \land \bot \notin ss
	\end{array}
\begin{array}{l}
		\exists ss_0 \spot (s, ss_0) \in B \land ss_0 \subseteq (ss \cup \{ \bot \}) \land \bot \in ss_0 \land \bot \in ss
		\\ \lor \\
		\exists t \spot (s,t) \in B \land t \subseteq (ss \cup \{ \bot \}) \land \bot \in t \land \bot \notin ss
	\end{array}\right)
	&&\ptext{Rename variables}\\
	&=\left(\begin{array}{l}
		\exists ss_0 \spot (s, ss_0) \in B \land ss_0 \subseteq (ss \cup \{ \bot \}) \land \bot \in ss_0 \land \bot \in ss
		\\ \lor \\
		\exists ss_0 \spot (s, ss_0) \in B \land ss_0 \subseteq (ss \cup \{ \bot \}) \land \bot \in ss_0 \land \bot \notin ss
	\end{array}

==> (inline-28) <==
\begin{array}{l}
		(\exists ac_1, ac_0 \spot P[ac_0/ac'] \land ac_0 \subseteq \{ s | \{s\} = ac_1 \} \land ac_1 \subseteq ac')
		\\ \seqA \\
		\{ s | \{s\} = ac' \}
	\end{array}\right)
	&&\ptext{Definition of $\seqA$ and substitution}\\
	&=\left(\begin{array}{l}
		\exists ac_1, ac_0 \spot P[ac_0/ac'] 
		\land ac_0 \subseteq \{ s | \{s\} = ac_1 \} 
		\land ac_1 \subseteq \{ s | \{s\} = ac' \}
	\end{array}\right)
	&&\ptext{\cref{lemma:set-theory:ac0-subseteq-A2:ac0-subseteq-ac1-land-ac0-subseteq-A2}}\\
	&=\left(\begin{array}{l}
		\exists ac_1, ac_0 \spot P[ac_0/ac'] 
		\\ \land ac_0 \subseteq ac_1 \land ac_0 \subseteq \{ s | ac_1 \subseteq \{s\} \} 
		\\ \land ac_1 \subseteq \{ s | \{s\} = ac' \}
	\end{array}\right)
	&&\ptext{\cref{lemma:set-theory:ac0-subseteq-A2:ac1-subseteq-A2}}\\
	&=\left(\begin{array}{l}
		\exists ac_1, ac_0 \spot P[ac_0/ac'] 
		\\ \land ac_0 \subseteq ac_1 \land ac_1 \subseteq \{ s | ac_0 \subseteq \{s\} \} 
		\\ \land ac_1 \subseteq \{ s | \{s\} = ac' \}
	\end{array}
\begin{array}{l}
		\exists ac_1, ac_0 \spot P[ac_0/ac'] 
		\land ac_0 \subseteq ac_1 \land ac_1 \subseteq \{ s | ac_0 \subseteq \{s\} \land \{s\} = ac' \} 
	\end{array}
\begin{array}{l}
		\exists ac_0 \spot P[ac_0/ac'] 
		\land ac_0 \subseteq \{ s | ac_0 \subseteq \{s\} \land \{s\} = ac' \} 
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		\exists ac_0 \spot P[ac_0/ac'] 
		\land ac_0 \subseteq \{ s | ac_0 \subseteq ac' \land \{s\} = ac' \} 
	\end{array}
\begin{array}{l}
		\exists ac_0 \spot P[ac_0/ac'] 
		\land ac_0 \subseteq \{ s | ac_0 \subseteq ac' \}
		\land ac_0 \subseteq \{ s | \{s\} = ac' \} 
	\end{array}\right)
	&&\ptext{\cref{lemma:set-theory:ac0-subseteq-A2:ac0-emptyset-lor-ac0-subseteq-ac'}}\\
	&=\left(\begin{array}{l}
		\exists ac_0 \spot P[ac_0/ac'] 
		\land (ac_0 = \emptyset \lor ac_0 \subseteq ac') 
		\land ac_0 \subseteq \{ s | \{s\} = ac' \}  
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		(\exists ac_0 \spot P[ac_0/ac'] \land ac_0 = \emptyset \land ac_0 \subseteq \{ s | \{s\} = ac' \} )
		\\ \lor \\
		(\exists ac_0 \spot P[ac_0/ac'] \land ac_0 \subseteq ac' \land ac_0 \subseteq \{ s | \{s\} = ac' \} ) 
	\end{array}\right)
	&&\ptext{One-point rule}\\
	&=\left(\begin{array}{l}
		P[\emptyset/ac']
		\\ \lor \\
		(\exists ac_0 \spot P[ac_0/ac'] \land ac_0 \subseteq ac' \land ac_0 \subseteq \{ s | \{s\} = ac' \}) 
	\end{array}

==> (inline-29) <==
\begin{array}{l}
		P[\emptyset/ac'] \lor (\exists y \spot P[\{y\}/ac'] \land Q[\emptyset/ac'][y/s]) 
		\\ \lor \\
		(\exists y \spot P[\{y\}/ac'] \land (\exists y \spot Q[\{y\}/ac'][y/s] \land y \in ac'))
	\end{array}\right)
\end{align*}
\end{statement}
\begin{proofs}
\begin{proof}\checkt{alcc}
\begin{xflalign*}
	&\mathbf{A2} (P) \seqA \mathbf{A2} (Q)
	&&\ptext{Definition of $\mathbf{A2}$ (\cref{lemma:A2:alternative-2:disjunction})}\\
	&=\left(\begin{array}{l}
		(P[\emptyset/ac'] \lor (\exists y \spot P[\{y\}/ac'] \land y \in ac'))
		\\ \seqA \\
		(Q[\emptyset/ac'] \lor (\exists y \spot Q[\{y\}/ac'] \land y \in ac'))
	\end{array}\right)
	&&\ptext{\cref{law:seqA-right-distributivity,law:seqA-ac'-not-free}}\\
	&=\left(\begin{array}{l}
		(P[\emptyset/ac'] 
		\\ \lor \\
		\left(\begin{array}{l}
			(\exists y \spot P[\{y\}/ac'] \land y \in ac')
			\\ \seqA \\
			(Q[\emptyset/ac'] \lor (\exists y \spot Q[\{y\}/ac'] \land y \in ac'))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Definition of $\seqA$ and substitution}\\
	&=\left(\begin{array}{l}
		(P[\emptyset/ac'] 
		\\ \lor \\
		\left(\exists y \spot P[\{y\}/ac'] 
				\land y \in \left\{ s \left|\begin{array}{l}
					Q[\emptyset/ac'] 
					\\ \lor \\
					(\exists y \spot Q[\{y\}/ac'] \land y \in ac')
				\end{array}\right.\right\}
		\right)
	\end{array}
\begin{array}{l}
		(P[\emptyset/ac'] 
		\\ \lor \\
		\left(\exists y \spot P[\{y\}/ac'] 
				\land \left(\begin{array}{l}
					Q[\emptyset/ac'][y/s] 
					\\ \lor \\
					(\exists y \spot Q[\{y\}/ac'][y/s] \land y \in ac')
				\end{array}\right)\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		P[\emptyset/ac'] \lor (\exists y \spot P[\{y\}/ac'] \land Q[\emptyset/ac'][y/s]) 
		\\ \lor \\
		(\exists y \spot P[\{y\}/ac'] \land (\exists y \spot Q[\{y\}/ac'][y/s] \land y \in ac'))
	\end{array}\right)
\end{xflalign*}
\end{proof}
\end{proofs}
\end{lemma}

\begin{lemma}\label{lemma:A2(A2(P)-seqA-A2(Q)):A2(P)-seqA-A2(Q)}
\begin{statement}
$\mathbf{A2} (\mathbf{A2} (P) \seqA \mathbf{A2}(Q)) = \mathbf{A2} (P) \seqA \mathbf{A2} (Q)$
\end{statement}
\begin{proofs}
\begin{proof}\checkt{alcc}
\begin{xflalign*}
	&\mathbf{A2} (\mathbf{A2} (P) \seqA \mathbf{A2}(Q))
	&&\ptext{\cref{lemma:A2(P)-seqA-A2(Q)}}\\
	&=\mathbf{A2}\left(\begin{array}{l}
		P[\emptyset/ac'] \lor (\exists y \spot P[\{y\}/ac'] \land Q[\emptyset/ac'][y/s]) 
		\\ \lor \\
		(\exists y \spot P[\{y\}/ac'] \land (\exists y \spot Q[\{y\}/ac'][y/s] \land y \in ac'))
	\end{array}\right)
	&&\ptext{Definition of $\mathbf{A2}$ (\cref{lemma:A2:alternative-2:disjunction})}\\
	&=\left(\begin{array}{l}
		\left(\begin{array}{l}
			P[\emptyset/ac'] \lor (\exists y \spot P[\{y\}/ac'] \land Q[\emptyset/ac'][y/s]) 
			\\ \lor \\
			(\exists y \spot P[\{y\}/ac'] \land (\exists y \spot Q[\{y\}/ac'][y/s] \land y \in ac'))
		\end{array}\right)[\emptyset/ac']
		\\ \lor \\
		\left(
			\exists z @ \left(\begin{array}{l}
			P[\emptyset/ac'] \lor (\exists y \spot P[\{y\}/ac'] \land Q[\emptyset/ac'][y/s]) 
			\\ \lor \\
			(\exists y \spot P[\{y\}/ac'] \land (\exists y \spot Q[\{y\}/ac'][y/s] \land y \in ac'))
			\end{array}\right)[\{z\}/ac'] \land z \in ac'
		\right)
	\end{array}\right)
	&&\ptext{Substitution}\\
	&=\left(\begin{array}{l}
		\left(\begin{array}{l}
			P[\emptyset/ac'] \lor (\exists y \spot P[\{y\}/ac'] \land Q[\emptyset/ac'][y/s]) 
			\\ \lor \\
			(\exists y \spot P[\{y\}/ac'] \land (\exists y \spot Q[\{y\}/ac'][y/s] \land y \in \emptyset))
		\end{array}\right)
		\\ \lor \\
		\left(
			\exists z @ \left(\begin{array}{l}
			P[\emptyset/ac'] \lor (\exists y \spot P[\{y\}/ac'] \land Q[\emptyset/ac'][y/s]) 
			\\ \lor \\
			(\exists y \spot P[\{y\}/ac'] \land (\exists y \spot Q[\{y\}/ac'][y/s] \land y \in \{z\}))
			\end{array}\right) \land z \in ac'
		\right)
	\end{array}
\begin{array}{l}
		P[\emptyset/ac'] \lor (\exists y \spot P[\{y\}/ac'] \land Q[\emptyset/ac'][y/s]) 
		\\ \lor \\
		\left(
			\exists z @ \left(\begin{array}{l}
			P[\emptyset/ac'] \lor (\exists y \spot P[\{y\}/ac'] \land Q[\emptyset/ac'][y/s]) 
			\\ \lor \\
			(\exists y \spot P[\{y\}/ac'] \land (\exists y \spot Q[\{y\}/ac'][y/s] \land y =z))
			\end{array}\right) \land z \in ac'
		\right)
	\end{array}\right)
	&&\ptext{One-point rule}\\
	&=\left(\begin{array}{l}
		P[\emptyset/ac'] \lor (\exists y \spot P[\{y\}/ac'] \land Q[\emptyset/ac'][y/s]) 
		\\ \lor \\
		\left(
			\exists z @ \left(\begin{array}{l}
			P[\emptyset/ac'] \lor (\exists y \spot P[\{y\}/ac'] \land Q[\emptyset/ac'][y/s]) 
			\\ \lor \\
			(\exists y \spot P[\{y\}/ac'] \land Q[\{z\}/ac'][z/s])
			\end{array}\right) \land z \in ac'
		\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		P[\emptyset/ac'] \lor (\exists y \spot P[\{y\}/ac'] \land Q[\emptyset/ac'][y/s]) 
		\\ \lor \\
		(\exists z @ P[\emptyset/ac'] \land z \in ac')
		\\ \lor \\
		(\exists z @ \exists y \spot P[\{y\}/ac'] \land Q[\emptyset/ac'][y/s] \land z \in ac') 
		\\ \lor \\
		(\exists z @ \exists y \spot P[\{y\}/ac'] \land Q[\{z\}/ac'][z/s] \land z \in ac')
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		P[\emptyset/ac'] \lor (\exists y \spot P[\{y\}/ac'] \land Q[\emptyset/ac'][y/s]) 
		\\ \lor \\
		(P[\emptyset/ac'] \land (\exists z @ z \in ac'))
		\\ \lor \\
		(\exists y \spot P[\{y\}/ac'] \land Q[\emptyset/ac'][y/s] \land (\exists z @ z \in ac')) 
		\\ \lor \\
		(\exists y \spot P[\{y\}/ac'] \land (\exists z @ Q[\{z\}/ac'][z/s] \land z \in ac'))
	\end{array}
\begin{array}{l}
		P[\emptyset/ac'] \lor (\exists y \spot P[\{y\}/ac'] \land Q[\emptyset/ac'][y/s]) 
		\\ \lor \\
		(\exists y \spot P[\{y\}/ac'] \land (\exists z @ Q[\{z\}/ac'][z/s] \land z \in ac'))
	\end{array}

==> (inline-30) <==
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\exists ss_0 : \power State_\bot \spot \\
			((s, ss_0) \in d2bmb(\mathbf{A} (P)) \lor (s, ss_0 \cup \{\bot\}) \in d2bmb(\mathbf{A} (P))) \\
			\land ((s, \{ \bot \}) \in d2bmb(\mathbf{A} (P)) \iff (s, \emptyset) \in d2bmb(\mathbf{A} (P))) \\
			\land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{\cref{law:bmbot:bot-in-d2bmb(A):iff:emptyset-in-d2bmb(A)}}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\exists ss_0 : \power State_\bot \spot \\
			((s, ss_0) \in d2bmb(\mathbf{A} (P)) \lor (s, ss_0 \cup \{\bot\}) \in d2bmb(\mathbf{A} (P))) \\
			\land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Predicate calculus}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\left(\begin{array}{l}
				\exists ss_0 : \power State_\bot \spot (s, ss_0) \in d2bmb(\mathbf{A} (P)) \\
				\land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
			\end{array}\right)
			\\ \lor \\
			\left(\begin{array}{l}
				\exists ss_0 : \power State_\bot \spot (s, ss_0 \cup \{\bot\}) \in d2bmb(\mathbf{A} (P)) \\
				\land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
			\end{array}\right)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{\cref{law:bmbot:ss-cup-bot-in-d2bmb(A(P))-subset,law:bmbot:ss-in-d2bmb(A(P))-subset}}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\left(\begin{array}{l}
				\exists ac_0 : \power State \spot \\
				(P^f[ac_0/ac'] \lor (P^t[ac_0/ac'] \land ss\neq\emptyset \land \bot \notin ss)) \land ac_0 \subseteq ss
			\end{array}\right)
			\\ \lor \\
			(\exists ac_0 : \power State \spot P^f[ac_0/ac'] \land ac_0 \subseteq ss)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\left(\begin{array}{l}
				\exists ac_0 : \power State \spot \\
				(P^f[ac_0/ac'] \lor (P^t[ac_0/ac'] \land \bot\notin ss \land ss\neq\emptyset)) \land ac_0 \subseteq ss
			\end{array}\right)
			\end{array}\right.
	\end{array}\right\}
\end{align*}
\end{statement}
\begin{proofs}\begin{proof}
\begin{xflalign*}
	&d2bmb(\mathbf{A} (P))
	&&\ptext{Definition of $\mathbf{A}$ and assumption: $P$ is a design}\\
	&=d2bmb(\lnot \mathbf{PBMH} (P^f) \vdash \mathbf{PBMH} (P^t) \land ac'\neq\emptyset)
	&&\ptext{Definition of $\mathbf{PBMH}$}\\
	&=d2bmb(\lnot (P^f \circseq ac \subseteq ac') \vdash (P^t \circseq ac \subseteq ac')\land ac'\neq\emptyset)
	&&\ptext{Definition of $d2bmb$ (\cref{lemma:d2bmb(P|-Q)})}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((\lnot (P^f \circseq ac \subseteq ac') \implies ((P^t \circseq ac \subseteq ac') \land ac'\neq\emptyset))[ss/ac'] \land \bot \notin ss)
			\\ \lor \\
			((P^f \circseq ac \subseteq ac')[ss \setminus \{ \bot \}/ac'] \land \bot \in ss)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\left(\begin{array}{l}
				\left(\begin{array}{l}
					\lnot (\exists ac_0 : \power State \spot P^f[ac_0/ac'] \land ac_0 \subseteq ac')
					\\ \implies \\
					(\exists ac_0 : \power State \spot P^t[ac_0/ac'] \land ac_0 \subseteq ac' \land ac'\neq\emptyset)
				\end{array}\right)[ss/ac']
				\\ \land \bot \notin ss
			\end{array}\right)
			\\ \lor \\
			((\exists ac_0 : \power State \spot P^f[ac_0/ac'] \land ac_0 \subseteq ac')[ss \setminus \{ \bot \}/ac'] \land \bot \in ss)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Type: $\bot \notin ac'$}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\left(\begin{array}{l}
				\left(\begin{array}{l}
					\lnot \left(\begin{array}{l}
						\exists ac_0 : \power State_\bot \spot P^f[ac_0/ac'] \land ac_0 \subseteq ac' \\
						\land \bot \notin ac_0 \land \bot\notin ac'
					\end{array}\right)
					\\ \implies \\
						\left(\begin{array}{l}
							\exists ac_0 : \power State_\bot \spot P^t[ac_0/ac'] \land ac_0 \subseteq ac' \\
							\land \bot \notin ac_0 \land \bot\notin ac' \land ac'\neq\emptyset
						\end{array}\right)
				\end{array}\right)[ss/ac']
				\\ \land \bot \notin ss
			\end{array}\right)
			\\ \lor \\
			\left(\begin{array}{l}
				\left(\begin{array}{l}
					\exists ac_0 : \power State_\bot \spot P^f[ac_0/ac'] \land ac_0 \subseteq ac' \\
					\land \bot \notin ac_0 \land \bot \notin ac'
				\end{array}\right)[ss \setminus \{ \bot \}/ac'] \\
				\land \bot \in ss
			\end{array}\right)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Substitution}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\left(\begin{array}{l}
				\left(\begin{array}{l}
					\lnot \left(\begin{array}{l}
						\exists ac_0 : \power State_\bot \spot P^f[ac_0/ac'] \land ac_0 \subseteq ss \\
						\land \bot \notin ac_0 \land \bot\notin ss
					\end{array}\right)
					\\ \implies \\
					\left(\begin{array}{l}
						\exists ac_0 : \power State_\bot \spot P^t[ac_0/ac'] \land ac_0 \subseteq ss \\
						\land \bot \notin ac_0 \land \bot\notin ss \land ss\neq\emptyset
					\end{array}\right)
				\end{array}\right)
				\\ \land \bot \notin ss
			\end{array}\right)
			\\ \lor \\
			\left(\begin{array}{l}
				\left(\begin{array}{l}
					\exists ac_0 : \power State_\bot \spot P^f[ac_0/ac'] \land ac_0 \subseteq (ss \setminus \{ \bot \}) \\
					\land \bot \notin ac_0 \land \bot \notin (ss \setminus \{ \bot \})
				\end{array}\right) \\
				\land \bot \in ss
			\end{array}\right)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\left(\begin{array}{l}
				\exists ac_0 : \power State_\bot \spot P^f[ac_0/ac'] \land ac_0 \subseteq ss
				\\ \land \bot \notin ac_0 \land \bot\notin ss
			\end{array}\right)
			\\ \lor \\
			\left(\begin{array}{l}
				\exists ac_0 : \power State_\bot \spot P^t[ac_0/ac'] \land ac_0 \subseteq ss
				\\ \land \bot \notin ac_0 \land \bot\notin ss \land ss\neq\emptyset
			\end{array}\right)
			\\ \lor \\
			\left(\begin{array}{l}
				\exists ac_0 : \power State_\bot \spot P^f[ac_0/ac'] \land ac_0 \subseteq (ss \setminus \{ \bot \}) \\
				\land \bot \notin ac_0 \land \bot \in ss
			\end{array}\right)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\left(\begin{array}{l}
				\exists ac_0 : \power State_\bot \spot P^f[ac_0/ac'] \land ac_0 \subseteq ss
				\\ \land \bot \notin ac_0 \land \bot\notin ss
			\end{array}\right)
			\\ \lor \\
			\left(\begin{array}{l}
				\exists ac_0 : \power State_\bot \spot P^t[ac_0/ac'] \land ac_0 \subseteq ss
				\\ \land \bot \notin ac_0 \land \bot\notin ss \land ss\neq\emptyset
			\end{array}\right)
			\\ \lor \\
			\left(\begin{array}{l}
				\exists ac_0 : \power State_\bot \spot P^f[ac_0/ac'] \land \\
				(\forall x : \power State_\bot \spot x \in ac_0 \implies x \in ss) \land \\
				(\forall x : \power State_\bot \spot x \in ac_0 \implies x \notin \{ \bot \}) \\
				\land \bot \notin ac_0 \land \bot \in ss
			\end{array}\right)
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			(\exists ac_0 : \power State_\bot \spot P^f[ac_0/ac'] \land ac_0 \subseteq ss
			 \land \bot \notin ac_0 \land \bot\notin ss)
			\\ \lor \\
			(\exists ac_0 : \power State_\bot \spot P^t[ac_0/ac'] \land ac_0 \subseteq ss
			\land \bot \notin ac_0 \land \bot\notin ss \land ss\neq\emptyset)
			\\ \lor \\
			(\exists ac_0 : \power State_\bot \spot P^f[ac_0/ac'] \land ac_0 \subseteq ss 
			\land \bot \notin ac_0 \land \bot \in ss)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Propositional calculus}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			(\exists ac_0 : \power State_\bot \spot P^f[ac_0/ac'] \land ac_0 \subseteq ss
			 \land \bot \notin ac_0)
			\\ \lor \\
			(\exists ac_0 : \power State_\bot \spot P^t[ac_0/ac'] \land ac_0 \subseteq ss
			\land \bot \notin ac_0 \land \bot\notin ss \land ss\neq\emptyset)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Propositional calculus}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\left(\begin{array}{l}
				\exists ac_0 : \power State_\bot \spot (P^f[ac_0/ac'] \lor (P^t[ac_0/ac'] \land \bot\notin ss \land ss\neq\emptyset))
				\\ \land ac_0 \subseteq ss  \land \bot \notin ac_0
			\end{array}\right)
			\end{array}\right.
	\end{array}\right\}
	&&\ptext{Type restriction: $\bot \notin ac_0$}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\left(\begin{array}{l}
				\exists ac_0 : \power State \spot \\
				(P^f[ac_0/ac'] \lor (P^t[ac_0/ac'] \land \bot\notin ss \land ss\neq\emptyset)) \land ac_0 \subseteq ss
			\end{array}\right)
			\end{array}\right.
	\end{array}\right\}
\end{xflalign*}
\end{proof}\end{proofs}
\end{lemma}

\begin{lemma}\label{law:bmbot:ss-cup-bot-in-d2bmb(A(P))-subset}
Provided $P$ is a design,
\begin{statement}
\begin{align*}
	&\exists ss_0 : \power State_\bot \spot \left(\begin{array}{l} (s, ss_0 \cup \{\bot\}) \in d2bmb(\mathbf{A} (P))
			 \\ \land \\
			 ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
	\end{array}\right)\\
	&=\\
	&\exists ac_0 : \power State \spot P^f[ac_0/ac'] \land ac_0 \subseteq ss 
\end{align*}
\end{statement}
\begin{proofs}\begin{proof}
\begin{flalign*}
	&\exists ss_0 : \power State_\bot \spot (s, ss_0 \cup \{\bot\}) \in d2bmb(\mathbf{A} (P)) \land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
	&&\ptext{Definition of $d2bmb(\mathbf{A} (P))$}\\
	&=\left(\begin{array}{l}
		\exists ss_0 : \power State_\bot \\
		\spot (s, ss_0 \cup \{\bot\}) \in \left\{\begin{array}{l}
					s : State, ss : \power State_\bot \\
					\left|\begin{array}{l}
						\exists ac_0 : \power State \spot 
						\\ (P^f[ac_0/ac'] \lor (P^t[ac_0/ac'] \land ss\neq\emptyset \land \bot \notin ss))
						\\ \land ac_0 \subseteq ss
					\end{array}\right.
				\end{array}\right\} 
		\\ \land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
	\end{array}
\begin{array}{l}
		\exists ss_0 : \power State_\bot, ac_0 : \power State \spot 
			\\ (P^f[ac_0/ac'] \lor (P^t[ac_0/ac'] \land (ss_0 \cup \{\bot\})\neq\emptyset \land \bot \notin (ss_0 \cup \{\bot\})))
			\\ \land ac_0 \subseteq (ss_0 \cup \{\bot\}) \land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
	\end{array}
\begin{array}{l}
		\exists ss_0 : \power State_\bot, ac_0 : \power State \spot 
			\\ P^f[ac_0/ac'] \land ac_0 \subseteq (ss_0 \cup \{\bot\}) \land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
	\end{array}
\begin{array}{l}
		\exists ss_0 : \power State_\bot, ac_0 : \power State \spot 
		\\ P^f[ac_0/ac'] \land (ac_0 \setminus \{\bot\}) \subseteq ss_0 \land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
	\end{array}
\begin{array}{l}
		\exists ss_0 : \power State_\bot, ac_0 : \power State \spot 
		\\ P^f[ac_0/ac'] \land ac_0 \subseteq ss_0 \land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		\exists ss_0 : \power State_\bot, ac_0 : \power State @ \left(\begin{array}{l}
			P^f[ac_0/ac'] \land ac_0 \subseteq ss_0 
			\\ \land \\
			ss_0 \subseteq ss \land \bot \in ss_0 \land \bot \in ss
		\end{array}\right)
		\\ \lor \\
		\exists ss_0 : \power State_\bot, ac_0 : \power State @ \left(\begin{array}{l}
			P^f[ac_0/ac'] \land ac_0 \subseteq ss_0 
			\\ \land \\
			ss_0 \subseteq ss \land \bot \notin ss_0 \land \bot \notin ss
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		\exists ac_0 : \power State \spot P^f[ac_0/ac'] \land ac_0 \subseteq ss \land \bot \in ss
		\\ \lor \\
		\exists ac_0 : \power State \spot P^f[ac_0/ac'] \land ac_0 \subseteq ss \land \bot \notin ss
	\end{array}

==> (inline-31) <==
\begin{array}{l}
		\exists ss_0 \spot \\
		(s, ss_0) \in \left\{\begin{array}{l}
					s : State, ss : \power State_\bot \\
					\left|\begin{array}{l}
						\exists ac_0 : \power State \spot 
						\\ (P^f[ac_0/ac'] \lor (P^t[ac_0/ac'] \land ss\neq\emptyset \land \bot \notin ss))
						\\ \land ac_0 \subseteq ss
					\end{array}\right.
				\end{array}\right\}
		\\ \land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
	\end{array}
\begin{array}{l}
		\exists ss_0 : \power State_\bot, ac_0 : \power State \spot
		\\ (P^f[ac_0/ac'] \lor (P^t[ac_0/ac'] \land ss_0\neq\emptyset \land \bot \notin ss_0))
		\\ \land ac_0 \subseteq ss_0 \land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		\left(\begin{array}{l}
			\exists ss_0 : \power State_\bot, ac_0 : \power State \spot P^f[ac_0/ac'] \land ac_0 \subseteq ss_0 \land ss_0 \subseteq ss \land
			\\ (\bot \in ss_0 \iff \bot \in ss)
		\end{array}\right)
		\\ \lor \\
		\left(\begin{array}{l}
			\exists ss_0 : \power State_\bot, ac_0 : \power State \spot P^t[ac_0/ac'] \land ac_0 \subseteq ss_0 \land ss_0 \subseteq ss \land
			\\ (\bot \in ss_0 \iff \bot \in ss) \land ss_0\neq\emptyset \land \bot \notin ss_0
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		\left(\begin{array}{l}
			\exists ss_0 : \power State_\bot, ac_0 : \power State \spot P^f[ac_0/ac'] \land ac_0 \subseteq ss_0 \land ss_0 \subseteq ss 
			\\ \land \bot \in ss_0 \land \bot \in ss
		\end{array}\right)
		\\ \lor \\
		\left(\begin{array}{l}
			\exists ss_0 : \power State_\bot, ac_0 : \power State \spot P^f[ac_0/ac'] \land ac_0 \subseteq ss_0 \land ss_0 \subseteq ss 
			\\ \land \bot \notin ss_0 \land \bot \notin ss
		\end{array}\right)
		\\ \lor \\
		\left(\begin{array}{l}
			\exists ss_0 : \power State_\bot, ac_0 : \power State \spot P^t[ac_0/ac'] \land ac_0 \subseteq ss_0 \land ss_0 \subseteq ss \land
			\\ \land ss_0\neq\emptyset \land \bot \notin ss_0 \land \bot \notin ss
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		(\exists ac_0 : \power State \spot P^f[ac_0/ac'] \land ac_0 \subseteq ss \land \bot \in ss)
		\\ \lor \\
		(\exists ac_0 : \power State \spot P^f[ac_0/ac'] \land ac_0 \subseteq ss \land \bot \notin ss)
		\\ \lor \\
		(\exists ac_0 : \power State \spot P^t[ac_0/ac'] \land ac_0 \subseteq ss \land ss\neq\emptyset \land \bot \notin ss)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		\exists ac_0 : \power State \spot (P^f[ac_0/ac'] \lor (P^t[ac_0/ac'] \land ss\neq\emptyset \land \bot \notin ss)) \land ac_0 \subseteq ss
	\end{array}

==> (inline-32) <==
\begin{array}{l}
		s , ss \left|\begin{array}{l}
				((P \implies Q)[ss/ac'] \land \bot \notin ss)
				\\ \lor \\
				((\lnot P)[(ss \setminus \{ \bot \})/ac'] \land \bot \in ss)
			\end{array}\right.
	\end{array}\right\}
\end{align*}
\end{statement}
\begin{proofs}
\begin{proof}
\begin{xflalign*}
	&d2bmb(P \vdash Q)
	&&\ptext{Definition of $d2bmb$}\\
	&=\left\{\begin{array}{l}
		s , ss \left|\begin{array}{l}
				(\lnot (P \vdash Q)^f \implies (P \vdash Q)^t)[true/ok][ss/ac'] \land \bot \notin ss)
				\\ \lor \\
				((P \vdash Q)^f[true/ok][(ss \setminus \{ \bot \})/ac'] \land \bot \in ss)
			\end{array}\right.
	\end{array}\right\}
	&&\ptext{\cref{lemma:design:(P|-Q)f:ok-implies-lnot-Pf}}\\
	&=\left\{\begin{array}{l}
		s , ss \left|\begin{array}{l}
				(\lnot (ok \implies \lnot P^f) \implies (P \vdash Q)^t)[true/ok][ss/ac'] \land \bot \notin ss)
				\\ \lor \\
				((ok \implies \lnot P^f)[true/ok][(ss \setminus \{ \bot \})/ac'] \land \bot \in ss)
			\end{array}\right.
	\end{array}\right\}
	&&\ptext{\cref{lemma:design(P|-Q)t:ok-land-Pt-implies-Qt}}\\
	&=\left\{\begin{array}{l}
		s , ss \left|\begin{array}{l}
				(\lnot (ok \implies \lnot P^f) \implies ((ok \land P^t) \implies Q^t))[true/ok][ss/ac'] \land \bot \notin ss)
				\\ \lor \\
				((ok \implies \lnot P^f)[true/ok][(ss \setminus \{ \bot \})/ac'] \land \bot \in ss)
			\end{array}\right.
	\end{array}
\begin{array}{l}
		s , ss \left|\begin{array}{l}
				(\lnot (ok \implies \lnot P) \implies ((ok \land P) \implies Q))[true/ok][ss/ac'] \land \bot \notin ss)
				\\ \lor \\
				((ok \implies \lnot P)[true/ok][(ss \setminus \{ \bot \})/ac'] \land \bot \in ss)
			\end{array}\right.
	\end{array}
\begin{array}{l}
		s , ss \left|\begin{array}{l}
				(\lnot (true \implies \lnot P) \implies ((true \land P) \implies Q))[ss/ac'] \land \bot \notin ss)
				\\ \lor \\
				((true \implies \lnot P)[(ss \setminus \{ \bot \})/ac'] \land \bot \in ss)
			\end{array}\right.
	\end{array}\right\}
	&&\ptext{Predicate calculus}\\
	&=\left\{\begin{array}{l}
		s , ss \left|\begin{array}{l}
				((P \implies (P \implies Q))[ss/ac'] \land \bot \notin ss)
				\\ \lor \\
				((\lnot P)[(ss \setminus \{ \bot \})/ac'] \land \bot \in ss)
			\end{array}\right.
	\end{array}\right\}
	&&\ptext{Predicate calculus}\\
	&=\left\{\begin{array}{l}
		s , ss \left|\begin{array}{l}
				((P \implies Q)[ss/ac'] \land \bot \notin ss)
				\\ \lor \\
				((\lnot P)[(ss \setminus \{ \bot \})/ac'] \land \bot \in ss)
			\end{array}\right.
	\end{array}
\begin{array}{l}
			((s, ac') \in B \land \bot\notin ac' \land ok')
			\\ \lor \\
			(s, ac' \cup \{ \bot \}) \in B
		\end{array}
\begin{array}{l}
		\lnot ((s, ac' \cup \{\bot\}) \in B \circseq ac \subseteq ac')
	 	\\ \vdash \\
		((s, ac') \in B \circseq ac \subseteq ac') \land (s, \emptyset) \notin B
	\end{array}\right)
	&&\ptext{\cref{lemma:a-model:pbmh:s-emptyset-in-B}}\\
	&=\mathbf{A} \left(\begin{array}{l}
		\lnot ((s, ac' \cup \{\bot\}) \in B \circseq ac \subseteq ac')
	 	\\ \vdash \\
		((s, ac') \in B \circseq ac \subseteq ac') \land ac'\neq\emptyset \land (s, \emptyset) \notin B
	\end{array}\right)
	&&\ptext{Definition of $\mathbf{PBMH}$}\\
	&=\mathbf{A} \left(\begin{array}{l}
		\lnot \mathbf{PBMH} ((s, ac' \cup \{\bot\}) \in B)
	 	\\ \vdash \\
		\mathbf{PBMH} ((s, ac') \in B) \land ac'\neq\emptyset \land (s, \emptyset) \notin B
	\end{array}\right)
	&&\ptext{Definition of $\mathbf{A}$}\\
	&=\left(\begin{array}{l}
		\lnot (\mathbf{PBMH} \circ \mathbf{PBMH} ((s, ac' \cup \{\bot\}) \in B))
	 	\\ \vdash \\
		\mathbf{PBMH} (\mathbf{PBMH} ((s, ac') \in B) \land ac'\neq\emptyset \land (s, \emptyset) \notin B) \land ac'\neq\emptyset
	\end{array}\right)
	&&\ptext{($\mathbf{PBMH}$-idempotent) \cref{law:pbmh:idempotent}}\\
	&=\left(\begin{array}{l}
		\lnot \mathbf{PBMH} ((s, ac' \cup \{\bot\}) \in B)
	 	\\ \vdash \\
		\mathbf{PBMH} (\mathbf{PBMH} ((s, ac') \in B) \land ac'\neq\emptyset \land (s, \emptyset) \notin B) \land ac'\neq\emptyset
	\end{array}\right)
	&&\ptext{\cref{law:pbmh:ac'-neq-emptyset} and \cref{law:pbmh:P:ac'-not-free}}\\
	&=\left(\begin{array}{l}
		\lnot \mathbf{PBMH} ((s, ac' \cup \{\bot\}) \in B)
	 	\\ \vdash \\
		\mathbf{PBMH} \left(\begin{array}{l}
			\mathbf{PBMH} ((s, ac') \in B) \land \mathbf{PBMH} (ac'\neq\emptyset)
			\\ \land \mathbf{PBMH} ((s, \emptyset) \notin B)
		\end{array}\right) \land ac'\neq\emptyset
	\end{array}\right)
	&&\ptext{\cref{law:pbmh:distribute-conjunction}}\\
	&=\left(\begin{array}{l}
		\lnot \mathbf{PBMH} ((s, ac' \cup \{\bot\}) \in B)
	 	\\ \vdash \\
		\left(\begin{array}{l}
			\mathbf{PBMH} ((s, ac') \in B) \land \mathbf{PBMH} (ac'\neq\emptyset) \\
			\land \mathbf{PBMH} ((s, \emptyset) \notin B) \land ac'\neq\emptyset
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\lnot \mathbf{PBMH} ((s, ac' \cup \{\bot\}) \in B)
	 	\\ \vdash \\
		\mathbf{PBMH} ((s, ac') \in B) \land ac'\neq\emptyset \land (s, \emptyset) \notin B
	\end{array}\right)
	&&\ptext{Definition of $\mathbf{PBMH}$ and~\cref{lemma:a-model:pbmh:s-emptyset-in-B}}\\
	&=\left(\begin{array}{l}
		\lnot ((s, ac' \cup \{\bot\}) \in B \circseq ac \subseteq ac')
	 	\\ \vdash \\
		((s, ac') \in B \circseq ac \subseteq ac') \land (s, \emptyset) \notin B
	\end{array}

==> (inline-33) <==
\begin{array}{l}
		(\exists ac_0 : \power State \spot (s, ac_0) \in B \land ac_0 \subseteq ac' \land (ac' = \emptyset \lor ac'\neq\emptyset)) 
		\\ \land \\
		(s, \emptyset) \notin B
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&\iff \left(\begin{array}{l}
		(\exists ac_0 : \power State \spot (s, ac_0) \in B \land ac_0 \subseteq ac' \land ac'=\emptyset)
		\\ \lor \\
		(\exists ac_0 : \power State \spot (s, ac_0) \in B \land ac_0 \subseteq ac' \land ac'\neq\emptyset)
	\end{array}
\begin{array}{l}
		((s, \emptyset) \in B \land ac'=\emptyset)
		\\ \lor \\
		(\exists ac_0 : \power State \spot (s, ac_0) \in B \land ac_0 \subseteq ac' \land ac'\neq\emptyset)
	\end{array}
\begin{array}{l}
		\lnot ((s, ac' \cup \{\bot\}) \in B \circseq ac \subseteq ac')
	 	\\ \vdash \\
		((s, ac') \in B \circseq ac \subseteq ac') \land (s, \emptyset) \notin B
	\end{array}\right)
\end{align*}
\begin{proofs}\begin{proof}
\begin{flalign*}
	&bmb2d(B)
	&&\ptext{Assumption: $B$ satisfies $\mathbf{bmh}_\mathbf{0,1,2}$}\\
	&=bmb2d(\mathbf{bmh}_\mathbf{0,1,2} (B))
	&&\ptext{\cref{law:a-model:bmb2d-o-bmh-0-1-2}}\\
	&=\left(\begin{array}{l}
		\left(\begin{array}{l}
			\lnot ((s, \{ \bot \}) \in B \land (s, \emptyset) \in B)
			\\ \land \\
			\lnot \left(\begin{array}{l}
				((s, ac' \cup \{\bot\}) \in B \circseq ac \subseteq ac')
				\\ \land \\
				(s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B
			\end{array}\right)
		\end{array}\right)
	 	\\ \vdash \\
		((s, ac') \in B \circseq ac \subseteq ac')
		\land (s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		\lnot \left(\begin{array}{l}
			\left(\begin{array}{l}
				((s, \{ \bot \}) \in B \land (s, \emptyset) \in B) 
				\\ \lor \\ 
				((s, ac' \cup \{\bot\}) \in B \circseq ac \subseteq ac')
			\end{array}\right)
			\\ \land \\
			\left(\begin{array}{l}
				((s, \{ \bot \}) \in B \land (s, \emptyset) \in B)
				\\ \lor \\
				((s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B)
			\end{array}\right)
		\end{array}\right)
	 	\\ \vdash \\
		((s, ac') \in B \circseq ac \subseteq ac')
		\land (s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		\lnot \left(\begin{array}{l}
			\left(\begin{array}{l}
				((s, \{ \bot \}) \in B \land (s, \emptyset) \in B) 
				\\ \lor \\ 
				((s, ac' \cup \{\bot\}) \in B \circseq ac \subseteq ac')
			\end{array}\right)
			\\ \land \\
			((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B)
		\end{array}\right)
	 	\\ \vdash \\
		((s, ac') \in B \circseq ac \subseteq ac')
		\land (s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B
	\end{array}\right)
	&&\ptext{$B$ is $\mathbf{BMH2}$-healthy, as $B$ satisfies $\mathbf{bmh}_\mathbf{0,1,2}$ and~\cref{law:bmbot:BMH-0-1-2:iff:bmh-0-1-2}}\\
	&=\left(\begin{array}{l}
		\lnot \left(\begin{array}{l}
			(s, \{ \bot \}) \in B 
			\\ \lor \\
			((s, ac' \cup \{\bot\}) \in B \circseq ac \subseteq ac')
			\end{array}\right)
	 	\\ \vdash \\
		((s, ac') \in B \circseq ac \subseteq ac') \land (s, \emptyset) \notin B
	\end{array}
\begin{array}{l}
		\lnot \left(\begin{array}{l}
			(s, \{ \bot \}) \in B 
			\\ \lor \\
			(\exists ac_0 : \power State \spot (s, ac_0 \cup \{\bot\}) \in B \land ac_0 \subseteq ac')
			\end{array}\right)
	 	\\ \vdash \\
		((s, ac') \in B \circseq ac \subseteq ac') \land (s, \emptyset) \notin B
	\end{array}
\begin{array}{l}
		\lnot (\exists ac_0 : \power State \spot (s, ac_0 \cup \{\bot\}) \in B \land ac_0 \subseteq ac')
	 	\\ \vdash \\
		((s, ac') \in B \circseq ac \subseteq ac') \land (s, \emptyset) \notin B
	\end{array}
\begin{array}{l}
		\lnot ((s, ac' \cup \{\bot\}) \in B \circseq ac \subseteq ac')
	 	\\ \vdash \\
		((s, ac') \in B \circseq ac \subseteq ac') \land (s, \emptyset) \notin B
	\end{array}\right)
\end{flalign*}
\end{proof}\end{proofs}
\end{lemma}

\begin{lemma}\label{law:a-model:bmb2d-o-bmh-0-1-2}
\begin{align*}
	&bmb2d(\mathbf{bmh}_\mathbf{0,1,2} (B)) \\
	&=\\
	&\left(\begin{array}{l}
		\left(\begin{array}{l}
			\lnot ((s, \{ \bot \}) \in B \land (s, \emptyset) \in B)
			\\ \land \\
			\lnot (((s, ac' \cup \{\bot\}) \in B \circseq ac \subseteq ac')	\land (s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B)
		\end{array}\right)
	 	\\ \vdash \\
		((s, ac') \in B \circseq ac \subseteq ac')
		\land (s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B
	\end{array}\right)
\end{align*}
\begin{proofs}\begin{proof}
\begin{flalign*}
	&bmb2d(\mathbf{bmh}_\mathbf{0,1,2} (B))
	&&\ptext{Definitifon of $bmb2d$}\\
	&=ok \implies \left(\begin{array}{l}
		((s, ac') \in \mathbf{bmh}_\mathbf{0,1,2} (B) \land \bot \notin ac' \land ok')
		\\ \lor \\
		((s, ac' \cup \{ \bot \}) \in \mathbf{bmh}_\mathbf{0,1,2} (B) \land \bot \notin ac')
	\end{array}\right)
	&&\ptext{Definition of $\mathbf{bmh}_\mathbf{0,1,2} (B)$}\\
	&=ok \implies \left(\begin{array}{l}
		\left(\begin{array}{l}
			(s, ac') \in \left\{\begin{array}{l}
					s : State, ss : \power State_\bot \\
					\left|\begin{array}{l}
						\exists ss_0 \spot 
						((s, ss_0) \in B \lor (s, ss_0 \cup \{\bot\}) \in B) \\
						\land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B) \\
						\land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
					\end{array}\right.
				\end{array}\right\}
			\\ \land \\
			\bot \notin ac' \land ok'
		\end{array}\right)
		\\ \lor \\
		\left(\begin{array}{l}
			(s, ac' \cup \{ \bot \}) \in \left\{\begin{array}{l}
					s : State, ss : \power State_\bot \\
					\left|\begin{array}{l}
						\exists ss_0 \spot 
						((s, ss_0) \in B \lor (s, ss_0 \cup \{\bot\}) \in B) \\
						\land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B) \\
						\land ss_0 \subseteq ss \land (\bot \in ss_0 \iff \bot \in ss)
					\end{array}\right.
				\end{array}\right\}
			\\ \land \bot \notin ac'
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			\exists ss_0 \spot 
				((s, ss_0) \in B \lor (s, ss_0 \cup \{\bot\}) \in B) \\
				\land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B) \\
				\land ss_0 \subseteq ac' \land (\bot \in ss_0 \iff \bot \in ac') \\
				\land \bot \notin ac' \land ok'
		\end{array}\right)
		\\ \lor \\
		\left(\begin{array}{l}
			\exists ss_0 \spot 
				((s, ss_0) \in B \lor (s, ss_0 \cup \{\bot\}) \in B) \\
				\land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B) \\
				\land ss_0 \subseteq (ac' \cup \{ \bot \}) \land (\bot \in ss_0 \iff \bot \in (ac' \cup \{ \bot \})) \\ 
				\land \bot \notin ac'
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=ok \implies \left(\begin{array}{l}
		\left(\begin{array}{l}
			\exists ss_0 \spot 
				((s, ss_0) \in B \lor (s, ss_0 \cup \{\bot\}) \in B) \\
				\land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B) \\
				\land ss_0 \subseteq ac' \land \bot \notin ss_0 \land \bot \notin ac' \land ok'
		\end{array}\right)
		\\ \lor \\
		\left(\begin{array}{l}
			\exists ss_0 \spot 
				((s, ss_0) \in B \lor (s, ss_0 \cup \{\bot\}) \in B) \\
				\land ((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B) \\
				\land ss_0 \subseteq (ac' \cup \{ \bot \}) \land \bot \in ss_0 \land \bot \notin ac'
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=ok \implies \left(\begin{array}{l}
		((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B) 
		\\ \land \\
		\left(\begin{array}{l}
			\left(\begin{array}{l}
			\exists ss_0 \spot (s, ss_0) \in B \land ss_0 \subseteq ac' \land \bot \notin ss_0 \land \bot \notin ac' \land ok'
			\end{array}\right)
		\\ \lor \\
			\left(\begin{array}{l}
			\exists ss_0 \spot (s, ss_0 \cup \{\bot\}) \in B \land ss_0 \subseteq ac' \land \bot \notin ss_0 \land \bot \notin ac' \land ok'
			\end{array}\right)
		\\ \lor \\
			\left(\begin{array}{l}
			\exists ss_0 \spot (s, ss_0) \in B \land ss_0 \subseteq (ac' \cup \{ \bot \}) \land \bot \in ss_0 \land \bot \notin ac'
			\end{array}\right)
		\\ \lor \\
			\left(\begin{array}{l}
			\exists ss_0 \spot (s, ss_0 \cup \{\bot\}) \in B \land ss_0 \subseteq (ac' \cup \{ \bot \}) \land \bot \in ss_0 \land \bot \notin ac'
			\end{array}\right)
		\end{array}\right)
	\end{array}
\begin{array}{l}
		((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B) 
		\\ \land \\
		\left(\begin{array}{l}
			\left(\begin{array}{l}
			\exists ss_0 \spot (s, ss_0) \in B \land ss_0 \subseteq ac' \land \bot \notin ss_0 \land \bot \notin ac' \land ok'
			\end{array}\right)
		\\ \lor \\
			\left(\begin{array}{l}
			\exists ss_0 \spot (s, ss_0 \cup \{\bot\}) \in B \land ss_0 \subseteq ac' \land \bot \notin ss_0 \land \bot \notin ac' \land ok'
			\end{array}\right)
		\\ \lor \\
			\left(\begin{array}{l}
			\exists ss_0 \spot (s, ss_0) \in B \land ss_0 \subseteq (ac' \cup \{ \bot \}) \land \bot \in ss_0 \land \bot \notin ac'
			\end{array}\right)
		\\ \lor \\
			\left(\begin{array}{l}
			\exists ss_0 \spot (s, ss_0) \in B \land ss_0 \subseteq (ac' \cup \{ \bot \}) \land \bot \in ss_0 \land \bot \notin ac'
			\end{array}\right)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=ok \implies \left(\begin{array}{l}
		((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B) 
		\\ \land \\
		\left(\begin{array}{l}
			\left(\begin{array}{l}
			\exists ss_0 \spot (s, ss_0) \in B \land ss_0 \subseteq ac' \land \bot \notin ss_0 \land \bot \notin ac' \land ok'
			\end{array}\right)
		\\ \lor \\
			\left(\begin{array}{l}
			\exists ss_0 \spot (s, ss_0 \cup \{\bot\}) \in B \land ss_0 \subseteq ac' \land \bot \notin ss_0 \land \bot \notin ac' \land ok'
			\end{array}\right)
		\\ \lor \\
			\left(\begin{array}{l}
			\exists ss_0 \spot (s, ss_0) \in B \land ss_0 \subseteq (ac' \cup \{ \bot \}) \land \bot \in ss_0 \land \bot \notin ac'
			\end{array}\right)
		\end{array}\right)
	\end{array}
\begin{array}{l}
		((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B) 
		\\ \land \\
		\left(\begin{array}{l}
			\left(\begin{array}{l}
			\exists ss_0 \spot (s, ss_0) \in B \land ss_0 \subseteq ac' \land 
			\\ \bot \notin ss_0 \land \bot \notin ac' \land ok'
			\end{array}\right)
		\\ \lor \\
			\left(\begin{array}{l}
				\exists t, ss_0 \spot (s, t) \in B \land t = ss_0 \cup \{\bot\} \land ss_0 \subseteq ac'
				\\ \land \bot \notin ss_0 \land \bot \notin ac' \land ok'
			\end{array}\right)
		\\ \lor \\
			\left(\begin{array}{l}
			\exists ss_0 \spot (s, ss_0) \in B \land ss_0 \subseteq (ac' \cup \{ \bot \}) 
			\\ \land \bot \in ss_0 \land \bot \notin ac'
			\end{array}\right)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{law:set-theory:A-setminus-x}}\\
	&=ok \implies \left(\begin{array}{l}
		((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B) 
		\\ \land \\
		\left(\begin{array}{l}
			\left(\begin{array}{l}
			\exists ss_0 \spot (s, ss_0) \in B \land ss_0 \subseteq ac' \land \bot \notin ss_0 \land \bot \notin ac' \land ok'
			\end{array}\right)
		\\ \lor \\
			\left(\begin{array}{l}
			\exists t, ss_0 \spot (s, t) \in B \land t \setminus \{ \bot \} = ss_0 \land ss_0 \subseteq ac' 
			\\ \land \bot \in t \land \bot \notin ac' \land ok'
			\end{array}\right)
		\\ \lor \\
			\left(\begin{array}{l}
			\exists ss_0 \spot (s, ss_0) \in B \land ss_0 \subseteq (ac' \cup \{ \bot \}) 
			\\ \land \bot \in ss_0 \land \bot \notin ac'
			\end{array}\right)
		\end{array}\right)
	\end{array}
\begin{array}{l}
		((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B) 
		\\ \land \\
		\left(\begin{array}{l}
			\left(\begin{array}{l}
			\exists ss_0 \spot (s, ss_0) \in B \land ss_0 \subseteq ac' \land \bot \notin ss_0 \land \bot \notin ac' \land ok'
			\end{array}\right)
		\\ \lor \\
			\left(\begin{array}{l}
			\exists t \spot (s, t) \in B \land (t \setminus \{ \bot \}) \subseteq ac' \land \bot \in t \land \bot \notin ac' \land ok'
			\end{array}\right)
		\\ \lor \\
			\left(\begin{array}{l}
			\exists ss_0 \spot (s, ss_0) \in B \land ss_0 \subseteq (ac' \cup \{ \bot \}) \land \bot \in ss_0 \land \bot \notin ac'
			\end{array}\right)
		\end{array}\right)
	\end{array}
\begin{array}{l}
		((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B) 
		\\ \land \\
		\left(\begin{array}{l}
			\left(\begin{array}{l}
			\exists ss_0 \spot (s, ss_0) \in B \land ss_0 \subseteq ac' \land \bot \notin ss_0 \land \bot \notin ac' \land ok'
			\end{array}\right)
		\\ \lor \\
			\left(\begin{array}{l}
			\exists ss_0 \spot (s, ss_0) \in B \land ss_0 \subseteq (ac' \cup \{ \bot \}) \land \bot \in ss_0 \land \bot \notin ac' \land ok'
			\end{array}\right)
		\\ \lor \\
			\left(\begin{array}{l}
			\exists ss_0 \spot (s, ss_0) \in B \land ss_0 \subseteq (ac' \cup \{ \bot \}) \land \bot \in ss_0 \land \bot \notin ac'
			\end{array}\right)
		\end{array}\right)
	\end{array}
\begin{array}{l}
		((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B) 
		\\ \land \\
		\left(\begin{array}{l}
			\left(\begin{array}{l}
			\exists ss_0 \spot (s, ss_0) \in B \land ss_0 \subseteq ac' \land \bot \notin ss_0 \land \bot \notin ac' \land ok'
			\end{array}\right)
		\\ \lor \\
			\left(\begin{array}{l}
			\exists ss_0 \spot (s, ss_0) \in B \land ss_0 \subseteq (ac' \cup \{ \bot \}) \land \bot \in ss_0 \land \bot \notin ac'
			\end{array}\right)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{law:bmbot:ss0}}\\
	&=ok \implies \left(\begin{array}{l}
		((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B) 
		\\ \land \\
		\left(\begin{array}{l}
			\left(\begin{array}{l}
			\exists ss_0 \spot (s, ss_0) \in B \land ss_0 \subseteq ac' \land \bot \notin ss_0
			\\ \land \bot \notin ac' \land ok'
			\end{array}\right)
		\\ \lor \\
			\left(\begin{array}{l}
			\exists ss_0 \spot (s, ss_0 \cup \{\bot\}) \in B \land ss_0 \subseteq ac' 
			\\ \land (\bot \in ss_0 \iff \bot \in ac') \land \bot \notin ac'
			\end{array}\right)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=ok \implies \left(\begin{array}{l}
		((s, \{ \bot \}) \in B \iff (s, \emptyset) \in B) 
		\\ \land \\
		\left(\begin{array}{l}
			\left(\begin{array}{l}
			\exists ss_0 \spot (s, ss_0) \in B \land ss_0 \subseteq ac' \land \bot \notin ss_0 \land \bot \notin ac' \land ok'
			\end{array}\right)
		\\ \lor \\
			\left(\begin{array}{l}
			\exists ss_0 \spot (s, ss_0 \cup \{\bot\}) \in B \land ss_0 \subseteq ac' \land \bot \notin ss_0 \land \bot \notin ac'
			\end{array}\right)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=ok \implies \left(\begin{array}{l}
		(((s, \{ \bot \}) \in B \land (s, \emptyset) \in B) \lor ((s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B))
		\\ \land \\
		\left(\begin{array}{l}
			\left(\begin{array}{l}
			\exists ss_0 \spot (s, ss_0) \in B \land ss_0 \subseteq ac' \land \bot \notin ss_0 \land \bot \notin ac' \land ok'
			\end{array}\right)
		\\ \lor \\
			\left(\begin{array}{l}
			\exists ss_0 \spot (s, ss_0 \cup \{\bot\}) \in B \land ss_0 \subseteq ac' \land \bot \notin ss_0 \land \bot \notin ac'
			\end{array}\right)
		\end{array}\right)
	\end{array}
\begin{array}{l}
		(((s, \{ \bot \}) \in B \land (s, \emptyset) \in B) \lor ((s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B))
		\\ \land \\
		\left(\begin{array}{l}
			\left(\begin{array}{l}
			(s, \emptyset)
			\\ \lor \\
			\exists ss_0 \spot (s, ss_0) \in B \land ss_0 \subseteq ac' \land \bot \notin ss_0
			\end{array}\right)  \land \bot \notin ac' \land ok'
		\\ \lor \\
			\left(\begin{array}{l}
			(s, \{\bot\})
			\\ \lor \\
			\exists ss_0 \spot (s, ss_0 \cup \{\bot\}) \in B \land ss_0 \subseteq ac' \land \bot \notin ss_0
			\end{array}\right) \land \bot \notin ac'
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			\left(\begin{array}{l}
			(s, \emptyset)
			\\ \lor \\
			\exists ss_0 \spot (s, ss_0) \in B \land ss_0 \subseteq ac' \land \bot \notin ss_0
			\end{array}\right)  
			\\ \land \bot \notin ac' \land ok'
			 \land (s, \{ \bot \}) \in B \land (s, \emptyset) \in B
		\end{array}\right)
		\\ \lor \\
		\left(\begin{array}{l}
			\left(\begin{array}{l}
			(s, \emptyset)
			\\ \lor \\
			\exists ss_0 \spot (s, ss_0) \in B \land ss_0 \subseteq ac' \land \bot \notin ss_0
			\end{array}\right) 
			\\ \land \bot \notin ac' \land ok'
			 \land (s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B
		\end{array}\right)
		\\ \lor \\
		\left(\begin{array}{l}
			\left(\begin{array}{l}
			(s, \{\bot\})
			\\ \lor \\
			\exists ss_0 \spot (s, ss_0 \cup \{\bot\}) \in B \land ss_0 \subseteq ac' \land \bot \notin ss_0
			\end{array}\right)
			\\ \land \bot \notin ac'
			 \land (s, \{ \bot \}) \in B \land (s, \emptyset) \in B
		\end{array}\right)
		\\ \lor \\
		\left(\begin{array}{l}
			\left(\begin{array}{l}
			(s, \{\bot\})
			\\ \lor \\
			\exists ss_0 \spot (s, ss_0 \cup \{\bot\}) \in B \land ss_0 \subseteq ac' \land \bot \notin ss_0
			\end{array}\right)
			\\ \land \bot \notin ac'
			 \land (s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			\bot \notin ac' \land ok' \land (s, \{ \bot \}) \in B \land (s, \emptyset) \in B
		\end{array}\right)
		\\ \lor \\
		\left(\begin{array}{l}
			\left(\begin{array}{l}
			(s, \emptyset)
			\\ \lor \\
			\exists ss_0 \spot (s, ss_0) \in B \land ss_0 \subseteq ac' \land \bot \notin ss_0
			\end{array}\right) 
			\\ \land \bot \notin ac' \land ok'
			 \land (s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B
		\end{array}\right)
		\\ \lor \\
		\left(\begin{array}{l}
			\bot \notin ac' \land (s, \{ \bot \}) \in B \land (s, \emptyset) \in B
		\end{array}\right)
		\\ \lor \\
		\left(\begin{array}{l}
			\left(\begin{array}{l}
			(s, \{\bot\})
			\\ \lor \\
			\exists ss_0 \spot (s, ss_0 \cup \{\bot\}) \in B \land ss_0 \subseteq ac' \land \bot \notin ss_0
			\end{array}\right)
			\\ \land \bot \notin ac'
			 \land (s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			\bot \notin ac' \land ok' \land (s, \{ \bot \}) \in B \land (s, \emptyset) \in B
		\end{array}\right)
		\\ \lor \\
		\left(\begin{array}{l}
			\exists ss_0 \spot (s, ss_0) \in B \land ss_0 \subseteq ac' \land \bot \notin ss_0
			\\ \land \bot \notin ac' \land ok'
			\\ \land (s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B
		\end{array}\right)
		\\ \lor \\
		\left(\begin{array}{l}
			\bot \notin ac' \land (s, \{ \bot \}) \in B \land (s, \emptyset) \in B
		\end{array}\right)
		\\ \lor \\
		\left(\begin{array}{l}
			\exists ss_0 \spot (s, ss_0 \cup \{\bot\}) \in B \land ss_0 \subseteq ac' \land \bot \notin ss_0
			\\ \land \bot \notin ac'
			\\ \land (s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			\exists ss_0 \spot (s, ss_0) \in B \land ss_0 \subseteq ac' \land \bot \notin ss_0
			\\ \land \bot \notin ac' \land ok'
			\\ \land (s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B
		\end{array}\right)
		\\ \lor \\
		\left(\begin{array}{l}
			\bot \notin ac' \land (s, \{ \bot \}) \in B \land (s, \emptyset) \in B
		\end{array}\right)
		\\ \lor \\
		\left(\begin{array}{l}
			\exists ss_0 \spot (s, ss_0 \cup \{\bot\}) \in B \land ss_0 \subseteq ac' \land \bot \notin ss_0
			\\ \land \bot \notin ac'
			\\ \land (s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		\left(\begin{array}{l}
		ok 
		\\ \land \\
		\lnot (\bot \notin ac' \land (s, \{ \bot \}) \in B \land (s, \emptyset) \in B)
		\\ \land \\
		\lnot \left(\begin{array}{l}
			\exists ss_0 \spot (s, ss_0 \cup \{\bot\}) \in B \land ss_0 \subseteq ac' \land \bot \notin ss_0
			\\ \land \bot \notin ac'
			\\ \land (s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B
		\end{array}\right)
	\end{array}\right)
	 \\ \implies \\
	 \left(\begin{array}{l}
		\exists ss_0 \spot (s, ss_0) \in B \land ss_0 \subseteq ac' \land \bot \notin ss_0
		\\ \land \bot \notin ac' \land ok'
		\\ \land (s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B
	\end{array}\right)
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
		ok 
		\\ \land \\
		\lnot (\bot \notin ac' \land (s, \{ \bot \}) \in B \land (s, \emptyset) \in B)
		\\ \land \\
		\lnot \left(\begin{array}{l}
			\exists ss_0 \spot ((s, ac' \cup \{\bot\}) \in B \land \bot \notin ac')[ss_0/ac'] \land (ac \subseteq ac')[ss_0/ac]
			\\ \land \bot \notin ac'
			\\ \land (s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B
		\end{array}\right)
	\end{array}\right)
	 \\ \implies \\
	 \left(\begin{array}{l}
		 \exists ss_0 \spot ((s, ac') \in B \land \bot \notin ac')[ss_0/ac'] \land (ac \subseteq ac')[ss_0/ac]
		\\ \land \bot \notin ac' \land ok'
		\\ \land (s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B
	\end{array}\right)
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
		ok 
		\\ \land \\
		\lnot ((s, \{ \bot \}) \in B \land (s, \emptyset) \in B)
		\\ \land \\
		\lnot \left(\begin{array}{l}
			((s, ac' \cup \{\bot\}) \in B \circseq ac \subseteq ac')
			\\ \land (s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B
		\end{array}\right)
	\end{array}\right)
	 \\ \implies \\
	 \left(\begin{array}{l}
		((s, ac') \in B \circseq ac \subseteq ac') \land ok'
		\\ \land (s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B
	\end{array}\right)
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			\lnot ((s, \{ \bot \}) \in B \land (s, \emptyset) \in B)
			\\ \land \\
			\lnot (((s, ac' \cup \{\bot\}) \in B \circseq ac \subseteq ac')	\land (s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B)
		\end{array}\right)
	 	\\ \vdash \\
		((s, ac') \in B \circseq ac \subseteq ac')
		\land (s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B
	\end{array}\right)
\end{flalign*}
\end{proof}\end{proofs}
\end{lemma}

\begin{lemma}\label{law:s:bot:true:in-d2bmb(P)}
Provided $P$ is a design,
\begin{align*}
	&(s, \{ s_1 : State_\bot | true \}) \in d2bmb(P) = P^f[\{ s_1 : State | true \}/ac']
\end{align*}
\begin{proofs}\begin{proof}
\begin{flalign*}
	&(s, \{ s_1 : State_\bot | true \}) \in d2bmb(P)
	&&\ptext{Definition of $d2bmb$}\\
	&=\left(\begin{array}{l}
		(s, \{ s_1 : State_\bot | true \}) \in \left\{\begin{array}{l}
			s : State, ss : \power State_\bot \\
			\left|\begin{array}{l}
				((\lnot P^f \implies P^t)[ss/ac'] \land \bot \notin ss)
				\\ \lor \\
				(P^f[ss \setminus \{ \bot \}/ac'] \land \bot \in ss)
				\end{array}\right.
			\end{array}\right\}
		\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			(\lnot P^f \implies P^t)[ss/ac'][\{ s_1 : State_\bot | true \}/ss] \\
			\land \bot \notin \{ s_1 : State_\bot | true \}
		\end{array}\right)
		\\ \lor \\
		\left(\begin{array}{l}
			P^f[ss \setminus \{ \bot \}/ac'][\{ s_1 : State_\bot | true \}/ss] \\
			\land \bot \in \{ s_1 : State_\bot | true \}
		\end{array}

==> (inline-34) <==
\begin{array}{l}
		s : State \left|\begin{array}{l}
			(s, ac' \cup \{\bot\}) \in \left\{\begin{array}{l}
				s : State, ss : \power State_\bot \\
				\left|\begin{array}{l}
					(\lnot P^f \implies P^t)[ss/ac'] \land \bot \notin ss)
					\\ \lor \\
					(P^f[ss \setminus \{ \bot \}/ac'] \land \bot \in ss)
					\end{array}\right.
				\end{array}\right\}
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State \left|\begin{array}{l}
				(\lnot P^f \implies P^t)[ss/ac'][ac' \cup \{\bot\}/ss] \land \bot \notin (ac' \cup \{\bot\}))
				\\ \lor \\
				(P^f[ss \setminus \{ \bot \}/ac'][ac' \cup \{\bot\}/ss] \land \bot \in (ac' \cup \{\bot\}))
				\end{array}\right.
		\end{array}
\begin{array}{l}
		s : State \left|\begin{array}{l}
			(P^f[ss \setminus \{ \bot \}/ac'][ac' \cup \{\bot\}/ss])
			\end{array}\right.
		\end{array}\right\}
	&&\ptext{Substitution}\\
	&=\left\{\begin{array}{l}
		s : State \left|\begin{array}{l}
			(P^f[ac' \cup \{\bot\} \setminus \{ \bot \}/ac'])
			\end{array}\right.
		\end{array}
\begin{array}{l}
		s : State \left|\begin{array}{l}
			(s, ac') \in \left\{\begin{array}{l}
				s : State, ss : \power State_\bot \\
				\left|\begin{array}{l}
					(\lnot P^f \implies P^t)[ss/ac'] \land \bot \notin ss)
					\\ \lor \\
					(P^f[ss \setminus \{ \bot \}/ac'] \land \bot \in ss)
					\end{array}\right.
				\end{array}\right\}
		\end{array}\right.
	\end{array}
\begin{array}{l}
		s : State \left|\begin{array}{l}
			(\lnot P^f \implies P^t)[ss/ac'][ac'/ss] \land \bot \notin ac')
			\\ \lor \\
			(P^f[ss \setminus \{ \bot \}/ac'][ac'/ss] \land \bot \in ac')
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Subsitutiton}\\
	&=\left\{\begin{array}{l}
		s : State \left|\begin{array}{l}
			(\lnot P^f \implies P^t) \land \bot \notin ac')
			\\ \lor \\
			(P^f[ac' \setminus \{ \bot \}/ac'] \land \bot \in ac')
		\end{array}

==> (inline-35) <==
\begin{array}{l}
			s : State, ss : \power State_\bot \\
			\left|\begin{array}{l}
				(\lnot Q^f \implies Q^t)[ss/ac'] \land \bot \notin ss)
				\\ \lor \\
				(Q^f[ss \setminus \{ \bot \}/ac'] \land \bot \in ss)
				\end{array}\right.
		\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			(\lnot Q^f \implies Q^t)[ss/ac'][\{ s : State | (\lnot P^f \implies P^t) \}/ss]\\
			\land \bot \notin \{ s : State | (\lnot P^f \implies P^t) \}
		\end{array}\right)
		\\ \lor \\
		\left(\begin{array}{l}
			Q^f[ss \setminus \{ \bot \}/ac'][\{ s : State | (\lnot P^f \implies P^t) \}/ss]\\
			\land \bot \in \{ s : State | (\lnot P^f \implies P^t) \}
		\end{array}\right)
	\end{array}
\begin{array}{l}
		((s, \{ s_1 : State | (s_1, ac') \in B_1\}) \in B_0 \land \bot \notin ac' \land ok')
		\\ \lor \\
		((s, \{ s_1 : State_\bot | true \}) \in B_0 \land \bot \notin ac')
		\\ \lor \\
		((s, \{ s_1 : State | (s_1, ac' \cup \{ \bot \}) \in B_1\}) \in B_0 \land \bot \notin ac')
	\end{array}\right)
\end{align*}
\begin{proofs}\begin{proof}
\begin{flalign*}
	&bmb2d(B_0 \circseq B_1)
	&&\ptext{Definition of $bmb2d$}\\
	&=ok \implies \left(\begin{array}{l}
		((s, ac') \in (B_0 \circseq B_1) \land \bot \notin ac' \land ok')
		\\ \lor \\
		((s, ac' \cup \{ \bot \}) \in (B_0 \circseq B_1) \land \bot \notin ac')
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			(s, ac') \in \left(\begin{array}{l}
				\left\{
					s : State, ss : \power State_\bot 
					\left|(s, \{ s_1 : State_\bot | true \}) \in B_0\right.
				\right\}
				\\ \cup \\
				\left\{
					s : State, ss : \power State_\bot 
					\left|(s, \{ s_1 : State | (s_1, ss) \in B_1\}) \in B_0\right.
				\right\}
			\end{array}\right) \\
			\land \bot \notin ac' \land ok'
		\end{array}\right)
		\\ \lor \\
		\left(\begin{array}{l}
			(s, ac' \cup \{ \bot \}) \in 
				\left(\begin{array}{l}
				\left\{
					s : State, ss : \power State_\bot 
					\left|(s, \{ s_1 : State_\bot | true \}) \in B_0\right.
				\right\}
				\\ \cup \\
				\left\{
					s : State, ss : \power State_\bot 
					\left|(s, \{ s_1 : State | (s_1, ss) \in B_1\}) \in B_0\right.
				\right\}
			\end{array}\right) \\
			\land \bot \notin ac'
		\end{array}\right)
	\end{array}
\begin{array}{l}
		((s, \{ s_1 : State_\bot | true \}) \in B_0 \land \bot \notin ac' \land ok')
		\\ \lor \\
		((s, \{ s_1 : State | (s_1, ac') \in B_1\}) \in B_0 \land \bot \notin ac' \land ok')
		\\ \lor \\
		((s, \{ s_1 : State_\bot | true \}) \in B_0 \land \bot \notin ac')
		\\ \lor \\
		((s, \{ s_1 : State | (s_1, ac' \cup \{ \bot \}) \in B_1\}) \in B_0 \land \bot \notin ac')
	\end{array}
\begin{array}{l}
		((s, \{ s_1 : State | (s_1, ac') \in B_1\}) \in B_0 \land \bot \notin ac' \land ok')
		\\ \lor \\
		((s, \{ s_1 : State_\bot | true \}) \in B_0 \land \bot \notin ac')
		\\ \lor \\
		((s, \{ s_1 : State | (s_1, ac' \cup \{ \bot \}) \in B_1\}) \in B_0 \land \bot \notin ac')
	\end{array}

==> (inline-36) <==
\begin{array}{l}
		\left(\begin{array}{l}
			\lnot ((s, \{ \bot \}) \in B \land (s, \emptyset) \in B)
			\\ \land \\
			\lnot \left(\begin{array}{l}
				((s, ac' \cup \{\bot\}) \in B \circseq ac \subseteq ac') \\
				\land \\
				(s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B
			\end{array}\right)
		\end{array}\right)
	 	\\ \vdash \\
		((s, ac') \in B \circseq ac \subseteq ac')
		\land (s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B
	\end{array}\right)
	&&\ptext{Definition of $d2bmb$}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\left(\begin{array}{l}
				\left(\begin{array}{l}
					\left(\begin{array}{l}
					\lnot ((s, \{ \bot \}) \in B \land (s, \emptyset) \in B)
					\\ \land \\
					\lnot \left(\begin{array}{l}
						((s, ac' \cup \{\bot\}) \in B \circseq ac \subseteq ac')
						\\ \land \\
						(s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B
					\end{array}\right)
				\end{array}\right)
				\\ \implies \\
				((s, ac') \in B \circseq ac \subseteq ac') \land (s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B
				\end{array}\right)[ss/ac'] 
				\\ \land \bot \notin ss\end{array}\right)
			\\ \lor \\
			\left(\begin{array}{l}
				\lnot \left(\begin{array}{l}
				\lnot ((s, \{ \bot \}) \in B \land (s, \emptyset) \in B)
				\\ \land \\
				\lnot \left(\begin{array}{l}
					((s, ac' \cup \{\bot\}) \in B \circseq ac \subseteq ac')
					\\ \land \\
					(s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B
					\end{array}\right)
				\end{array}\right)[ss \setminus \{ \bot \}/ac'] 
				\\ \land \bot \in ss
			\end{array}\right)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Subtitution}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\left(\begin{array}{l}
				\left(\begin{array}{l}
					\left(\begin{array}{l}
					\lnot ((s, \{ \bot \}) \in B \land (s, \emptyset) \in B)
					\\ \land \\
					\lnot \left(\begin{array}{l}
						((s, ac' \cup \{\bot\}) \in B \circseq ac \subseteq ss)	
						\\ \land \\
						(s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B
					\end{array}\right)
				\end{array}\right)
				\\ \implies \\
				((s, ac') \in B \circseq ac \subseteq ss) \land (s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B
				\end{array}\right)
				\\ \land \bot \notin ss\end{array}\right)
			\\ \lor \\
			\left(\begin{array}{l}
				\lnot \left(\begin{array}{l}
				\lnot ((s, \{ \bot \}) \in B \land (s, \emptyset) \in B)
				\\ \land \\
				\lnot \left(\begin{array}{l}
					((s, ac' \cup \{\bot\}) \in B \circseq ac \subseteq (ss \setminus \{ \bot \}))
					\\ \land \\
					(s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B
					\end{array}\right)
				\end{array}\right)
				\\ \land \bot \in ss
			\end{array}\right)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Predicate claculus}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			\left(\begin{array}{l}
				\lnot \left(\begin{array}{l}
					\left(\begin{array}{l}
					\lnot ((s, \{ \bot \}) \in B \land (s, \emptyset) \in B)
					\\ \land \\
					\lnot \left(\begin{array}{l}
						((s, ac' \cup \{\bot\}) \in B \circseq ac \subseteq ss)
						\\ \land \\
						(s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B
					\end{array}\right)
				\end{array}\right)
				\\ \lor \\
				((s, ac') \in B \circseq ac \subseteq ss) \land (s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B
				\end{array}\right)
				\\ \land \bot \notin ss\end{array}\right)
			\\ \lor \\
			\left(\begin{array}{l}
				\left(\begin{array}{l}
				((s, \{ \bot \}) \in B \land (s, \emptyset) \in B)
				\\ \lor \\
				\left(\begin{array}{l}
					((s, ac' \cup \{\bot\}) \in B \circseq ac \subseteq (ss \setminus \{ \bot \})) 
					\\ \land \\
					(s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B
				\end{array}\right)
				\end{array}\right)
				\\ \land \bot \in ss
			\end{array}\right)
		\end{array}\right.
	\end{array}\right\}	
	&&\ptext{Predicate calculus}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \{ \bot \}) \in B \land (s, \emptyset) \in B \land \bot \notin ss)
			\\ \lor \\
			(((s, ac' \cup \{\bot\}) \in B \circseq ac \subseteq ss) \land (s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B \land \bot \notin ss)
			\\ \lor \\
			(((s, ac') \in B \circseq ac \subseteq ss) \land (s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B \land \bot \notin ss)
			\\ \lor \\
			((s, \{ \bot \}) \in B \land (s, \emptyset) \in B \land \bot \in ss)
			\\ \lor \\
			(((s, ac' \cup \{\bot\}) \in B \circseq ac \subseteq (ss \setminus \{ \bot \}))	\land (s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B \land \bot \in ss)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Predicate calculus}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \{ \bot \}) \in B \land (s, \emptyset) \in B)
			\\ \lor \\
			(((s, ac' \cup \{\bot\}) \in B \circseq ac \subseteq ss) \land (s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B \land \bot \notin ss)
			\\ \lor \\
			(((s, ac') \in B \circseq ac \subseteq ss) \land (s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B \land \bot \notin ss)
			\\ \lor \\
			(((s, ac' \cup \{\bot\}) \in B \circseq ac \subseteq (ss \setminus \{ \bot \}))	\land (s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B \land \bot \in ss)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Type: $\bot \notin ac$}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \{ \bot \}) \in B \land (s, \emptyset) \in B)
			\\ \lor \\
			(((s, ac' \cup \{\bot\}) \in B \circseq ac \subseteq ss) \land (s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B \land \bot \notin ss)
			\\ \lor \\
			(((s, ac') \in B \circseq ac \subseteq ss) \land (s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B \land \bot \notin ss)
			\\ \lor \\
			(((s, ac' \cup \{\bot\}) \in B \circseq ac \subseteq ss) \land (s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B \land \bot \in ss)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Predicate calculus}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \{ \bot \}) \in B \land (s, \emptyset) \in B)
			\\ \lor \\
			(((s, ac' \cup \{\bot\}) \in B \circseq ac \subseteq ss) \land (s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B)
			\\ \lor \\
			(((s, ac') \in B \circseq ac \subseteq ss) \land (s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B \land \bot \notin ss)
		\end{array}\right.
	\end{array}\right\}
	&&\ptext{Predicate calculus}\\
	&=\left\{\begin{array}{l}
		s : State, ss : \power State_\bot \\
		\left|\begin{array}{l}
			((s, \{ \bot \}) \in B \land (s, \emptyset) \in B)
			\\ \lor \\
			\left(\begin{array}{l}
				(s, \{ \bot \}) \notin B \land (s, \emptyset) \notin B
				\\ \land \\
				\left(\begin{array}{l}
					((s, ac' \cup \{\bot\}) \in B \circseq ac \subseteq ss)
					\\ \lor \\
					(((s, ac') \in B \circseq ac \subseteq ss) \land \bot \notin ss)
				\end{array}

==> (inline-37) <==
\begin{array}{l}
		((s, ac') \in d2bmb(\mathbf{A} (P)) \land \bot \notin ac' \land ok')
		\\ \lor \\
		((s, ac' \cup \{ \bot \}) \in d2bmb(\mathbf{A} (P)) \land \bot \notin ac')
	\end{array}\right)
	&&\ptext{Definition of $d2bmb(\mathbf{A} (P))$~\cref{law:d2bmb:A-healthy}}\\
	&=ok \implies \left(\begin{array}{l}
		\left(\begin{array}{l}
			(s, ac') \in \left\{\begin{array}{l}
				s : State, ss : \power State_\bot \\
				\left|\begin{array}{l}
					\exists ac_0 : \power State \spot \\
					\left(\begin{array}{l}	
						P^f[ac_0/ac'] 
						\\ \lor \\
						(P^t[ac_0/ac'] \land \bot\notin ss \land ss\neq\emptyset)
					\end{array}\right)
					\\ \land ac_0 \subseteq ss
					\end{array}\right.
				\end{array}\right\}
			\\ \land \bot \notin ac' \land ok'
		\end{array}\right)
		\\ \lor \\
		\left(\begin{array}{l}
			(s, ac' \cup \{ \bot \}) \in \left\{\begin{array}{l}
				s : State, ss : \power State_\bot \\
				\left|\begin{array}{l}
					\exists ac_0 : \power State \spot \\
					\left(\begin{array}{l}	
						P^f[ac_0/ac'] 
						\\ \lor \\
						(P^t[ac_0/ac'] \land \bot\notin ss \land ss\neq\emptyset)
					\end{array}\right)
					\\ \land ac_0 \subseteq ss
					\end{array}\right.
				\end{array}\right\}
			\\ \land \bot \notin ac'
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			\exists ac_0 : \power State \spot \\
			\left(\begin{array}{l}	
				P^f[ac_0/ac'] 
				\\ \lor \\
				(P^t[ac_0/ac'] \land \bot\notin ac' \land ac'\neq\emptyset)
			\end{array}\right)
			\\ \land ac_0 \subseteq ac' \land \bot \notin ac' \land ok'
		\end{array}\right)
		\\ \lor \\
		\left(\begin{array}{l}
			\exists ac_0 : \power State \spot \\
			\left(\begin{array}{l}	
				P^f[ac_0/ac'] 
				\\ \lor \\
				(P^t[ac_0/ac'] \land \bot\notin (ac' \cup \{ \bot \}) \land (ac' \cup \{ \bot \})\neq\emptyset)
			\end{array}\right)
		\\ \land ac_0 \subseteq (ac' \cup \{ \bot \}) \land \bot \notin ac'
		\end{array}\right)
	\end{array}
\begin{array}{l}
		(\exists ac_0 : \power State \spot P^f[ac_0/ac'] \land ac_0 \subseteq ac' \land \bot \notin ac' \land ok')
		\\ \lor \\
		\left(\begin{array}{l} \exists ac_0 : \power State \spot \\
			P^t[ac_0/ac'] \land ac_0 \subseteq ac' \land \bot \notin ac' \land ac'\neq\emptyset  \land ok'
		\end{array}\right)
		\\ \lor \\
		(\exists ac_0 : \power State \spot P^f[ac_0/ac'] \land ac_0 \subseteq (ac' \cup \{ \bot \}) \land \bot \notin ac')
	\end{array}
\begin{array}{l}
		(\exists ac_0 : \power State \spot P^f[ac_0/ac'] \land ac_0 \subseteq ac' \land \bot \notin ac' \land ok')
		\\ \lor \\
		\left(\begin{array}{l} \exists ac_0 : \power State \spot \\
			P^t[ac_0/ac'] \land ac_0 \subseteq ac' \land \bot \notin ac' \land ac'\neq\emptyset  \land ok'
		\end{array}\right)
		\\ \lor \\
		(\exists ac_0 : \power State \spot P^f[ac_0/ac'] \land ac_0 \subseteq ac' \land \bot \notin ac')
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=ok \implies \left(\begin{array}{l}
		\left(\begin{array}{l} \exists ac_0 : \power State \spot \\
			P^t[ac_0/ac'] \land ac_0 \subseteq ac' \land \bot \notin ac' \land ac'\neq\emptyset  \land ok'
		\end{array}\right)
		\\ \lor \\
		(\exists ac_0 : \power State \spot P^f[ac_0/ac'] \land ac_0 \subseteq ac' \land \bot \notin ac')
	\end{array}\right)
	&&\ptext{Type restriction: $\bot \notin ac'$}\\
	&=ok \implies \left(\begin{array}{l}
		(\exists ac_0 : \power State \spot P^t[ac_0/ac'] \land ac_0 \subseteq ac' \land ac'\neq\emptyset  \land ok')
		\\ \lor \\
		(\exists ac_0 : \power State \spot P^f[ac_0/ac'] \land ac_0 \subseteq ac')
	\end{array}
\begin{array}{l}
		((P^t \circseq ac \subseteq ac') \land ac'\neq\emptyset \land ok')
		\\ \lor \\
		(P^f \circseq ac \subseteq ac')
	\end{array}

==> (inline-38) <==
\begin{array}{l}
		((s, ac' \cup \{\bot\}) \notin B_0 \vdash (s, ac') \in B_0)
		\\ \refinedbyDac \\
		((s, ac' \cup \{\bot\}) \notin B_1 \vdash (s, ac') \in B_1)
	\end{array}
\begin{array}{l}
		((s, ac' \cup \{\bot\}) \notin B_0 \land (s, ac') \in B_1) \implies (s, ac') \in B_0
		\\ \land \\
		(s, ac' \cup \{\bot\}) \notin B_0 \implies (s, ac' \cup \{\bot\}) \notin B_1
	\end{array}\right]
	&&\ptext{Predicate calculus}\\
	&=\left[\begin{array}{l}
		\left(\begin{array}{l}
			(s, ac' \cup \{\bot\}) \notin B_0 \implies (s, ac') \in B_0
			\\ \lor \\
			(s, ac') \in B_1 \implies (s, ac') \in B_0
		\end{array}\right)
		\\ \land \\
		(s, ac' \cup \{\bot\}) \notin B_0 \implies (s, ac' \cup \{\bot\}) \notin B_1
	\end{array}\right]
	&&\ptext{Assumption: $B_0$ is $\mathbf{BMH1}$-healthy}\\
	&=\left[\begin{array}{l}
		\left(\begin{array}{l}
			\left(\begin{array}{l}
				(s, ac' \cup \{\bot\}) \notin B_0 \implies (s, ac') \in B_0
				\\ \land \\
				(s, ac' \cup \{\bot\}) \in B_0 \implies (s, ac') \in B_0
			\end{array}\right)
			\\ \lor \\
			(s, ac') \in B_1 \implies (s, ac') \in B_0
		\end{array}\right)
		\\ \land \\
		(s, ac' \cup \{\bot\}) \notin B_0 \implies (s, ac' \cup \{\bot\}) \notin B_1
	\end{array}\right]
	&&\ptext{Predicate calculus}\\
	&=\left[\begin{array}{l}
		\left(\begin{array}{l}
			((s, ac' \cup \{\bot\}) \notin B_0 \lor (s, ac' \cup \{\bot\}) \in B_0) \implies (s, ac') \in B_0
			\\ \lor \\
			(s, ac') \in B_1 \implies (s, ac') \in B_0
		\end{array}\right)
		\\ \land \\
		(s, ac' \cup \{\bot\}) \notin B_0 \implies (s, ac' \cup \{\bot\}) \notin B_1
	\end{array}\right]
	&&\ptext{Predicate calculus}\\
	&=\left[\begin{array}{l}
		(s, ac') \in B_0 \lor ((s, ac') \in B_1 \implies (s, ac') \in B_0)
		\\ \land \\
		(s, ac' \cup \{\bot\}) \notin B_0 \implies (s, ac' \cup \{\bot\}) \notin B_1
	\end{array}\right]
	&&\ptext{Predicate calculus}\\
	&=\left[\begin{array}{l}
		(s, ac') \in B_1 \implies (s, ac') \in B_0
		\\ \land \\
		(s, ac' \cup \{\bot\}) \in B_1 \implies (s, ac' \cup \{\bot\}) \in B_0
	\end{array}

==> (inline-39) <==
\begin{array}{l}
		\iff \forall ok, s, ac', ok' \spot (\exists ac' \spot P^f) \implies P^f
		\\ \land \\
		\iff \forall ok, s, ac', ok' \spot P^f \implies (\exists ac' \spot P^f)
	\end{array}
\begin{array}{l}
		(s, ac') \in B_1 \implies (s, ac') \in B_0
		\\ \land \\
		(s, ac' \cup \{\bot\}) \in B_1 \implies (s, ac' \cup \{\bot\}) \in B_0
	\end{array}
\begin{array}{l}
		\forall s : State, ss : \power State_\bot \spot \\
		((s, ss) \in B_1 \implies (s, ss) \in B_0) \land (\bot \in ss \lor \bot \notin ss)
		\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&\iff \left(\begin{array}{l}
		\left(\begin{array}{l}
			\forall s : State, ss : \power State_\bot \spot \\
			\bot \in ss \implies ((s, ss) \in B_1 \implies (s, ss) \in B_0)
		\end{array}\right)
		\\ \land \\
		\left(\begin{array}{l}
			\forall s : State, ss : \power State_\bot \spot \\	
			\bot \notin ss \implies ((s, ss) \in B_1 \implies (s, ss) \in B_0)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&\iff \left(\begin{array}{l}
		\left(\begin{array}{l}
			\forall s : State, ss : \power State_\bot \spot \\
			(\exists t : State, ss : \power State \spot t = ss \setminus \{\bot\} \land \bot \in ss) 
			\\ \implies \\
			((s, ss) \in B_1 \implies (s, ss) \in B_0)
		\end{array}\right)
		\\ \land \\
		\left(\begin{array}{l}
			\forall s : State, ss : \power State_\bot \spot \\	
			\bot \notin ss \implies ((s, ss) \in B_1 \implies (s, ss) \in B_0)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{law:set-theory:A-setminus-x}}\\
	&\iff \left(\begin{array}{l}
		\left(\begin{array}{l}
			\forall s : State, ss : \power State_\bot \spot \\
			(\exists t : State, ss : \power State \spot \bot \notin t \land t \cup \{\bot\} = ss) 
			\\ \implies \\
			((s, ss) \in B_1 \implies (s, ss) \in B_0)
		\end{array}\right)
		\\ \land \\
		\left(\begin{array}{l}
			\forall s : State, ss : \power State_\bot \spot \\	
			\bot \notin ss \implies ((s, ss) \in B_1 \implies (s, ss) \in B_0)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Type: $\bot \notin t$}\\
	&\iff \left(\begin{array}{l}
		\left(\begin{array}{l}
			\forall s : State, ss : \power State_\bot \spot \\
			(\exists t : State, ss : \power State \spot t \cup \{\bot\} = ss) 
			\\ \implies \\
			((s, ss) \in B_1 \implies (s, ss) \in B_0)
		\end{array}\right)
		\\ \land \\
		\left(\begin{array}{l}
			\forall s : State, ss : \power State_\bot \spot \\	
			\bot \notin ss \implies ((s, ss) \in B_1 \implies (s, ss) \in B_0)
		\end{array}\right)
	\end{array}\right)	
	&&\ptext{Predicate calculus}\\
	&\iff \left(\begin{array}{l}
		\left(\begin{array}{l}
			\forall s : State, ss : \power State_\bot, t : \power State \spot \\
			(t \cup \{\bot\} = ss) 
			\\ \implies \\
			((s, ss) \in B_1 \implies (s, ss) \in B_0)
		\end{array}\right)
		\\ \land \\
		\left(\begin{array}{l}
			\forall s : State, ss : \power State_\bot \spot \\	
			\bot \notin ss \implies ((s, ss) \in B_1 \implies (s, ss) \in B_0)
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			\forall s : State, t : \power State \spot \\
			((s, t \cup \{\bot\}) \in B_1 \implies (s, t \cup \{\bot\}) \in B_0)
		\end{array}\right)
		\\ \land \\
		\left(\begin{array}{l}
			\forall s : State, ss : \power State \spot \\	
			((s, ss) \in B_1 \implies (s, ss) \in B_0)
		\end{array}\right)
	\end{array}
\begin{array}{l}
		((s, ac' \cup \{\bot\}) \in B_1 \implies (s, ac' \cup \{\bot\}) \in B_0)
		\\ \land \\
		((s, ac') \in B_1 \implies (s, ac') \in B_0)
		\end{array}\right)
	&&\ptext{Universal quantification}\\
	&\iff 	\left[\begin{array}{l}
		((s, ac' \cup \{\bot\}) \in B_1 \implies (s, ac' \cup \{\bot\}) \in B_0)
		\\ \land \\
		((s, ac') \in B_1 \implies (s, ac') \in B_0)
	\end{array}

==> (inline-40) <==
\begin{array}{l}
		(\lnot \mathbf{PBMH} (P^f) \vdash \mathbf{PBMH} (P^t) \land ac'\neq\emptyset) 
		\\ \seqDac \\
		(\lnot \mathbf{PBMH} (Q^f) \vdash \mathbf{PBMH} (Q^t) \land ac'\neq\emptyset)
	\end{array}\right)
	&&\ptext{Definition of $\seqDac$}\\
	&=\exists ok_0 \spot \left(\begin{array}{l}
		(\lnot \mathbf{PBMH} (P^f) \vdash \mathbf{PBMH} (P^t) \land ac'\neq\emptyset)[ok_0/ok'] 
		\\ \seqA \\
		(\lnot \mathbf{PBMH} (Q^f) \vdash \mathbf{PBMH} (Q^t) \land ac'\neq\emptyset)[ok_0/ok]
	\end{array}
\begin{array}{l}
		((ok \land \lnot \mathbf{PBMH} (P^f)) \implies (\mathbf{PBMH} (P^t) \land ac'\neq\emptyset \land ok')[ok_0/ok'] 
		\\ \seqA \\
		((ok \land \lnot \mathbf{PBMH} (Q^f)) \implies (\mathbf{PBMH} (Q^t) \land ac'\neq\emptyset \land ok')[ok_0/ok]
	\end{array}
\begin{array}{l}
		((ok \land \lnot \mathbf{PBMH} (P^f)) \implies (\mathbf{PBMH} (P^t) \land ac'\neq\emptyset \land ok_0) 
		\\ \seqA \\
		((ok_0 \land \lnot \mathbf{PBMH} (Q^f)) \implies (\mathbf{PBMH} (Q^t) \land ac'\neq\emptyset \land ok')
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			((ok \land \lnot \mathbf{PBMH} (P^f)) \implies (\mathbf{PBMH} (P^t) \land ac'\neq\emptyset))
			\\ \seqA \\
			(\lnot \mathbf{PBMH} (Q^f) \implies (\mathbf{PBMH} (Q^t) \land ac'\neq\emptyset \land ok'))
		\end{array}\right)
		\\ \lor \\
		(\lnot (ok \land \lnot \mathbf{PBMH} (P^f)) \seqA true)		
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		\left(\begin{array}{l}
			(\lnot ok \lor \mathbf{PBMH} (P^f) \lor (\mathbf{PBMH} (P^t) \land ac'\neq\emptyset))
			\\ \seqA \\
			(\lnot \mathbf{PBMH} (Q^f) \implies (\mathbf{PBMH} (Q^t) \land ac'\neq\emptyset \land ok'))
		\end{array}\right)
		\\ \lor \\
		((\lnot ok \lor \mathbf{PBMH} (P^f)) \seqA true)	
	\end{array}\right)
	&&\ptext{Right-distributivity of $\seqA$ (\cref{law:seqA-right-distributivity})}\\
	&=\left(\begin{array}{l}
		(\lnot ok \seqA (\lnot \mathbf{PBMH} (Q^f) \implies (\mathbf{PBMH} (Q^t) \land ac'\neq\emptyset \land ok')))
		\\ \lor \\
		(\mathbf{PBMH} (P^f) \seqA (\lnot \mathbf{PBMH} (Q^f) \implies (\mathbf{PBMH} (Q^t) \land ac'\neq\emptyset \land ok')))
		\\ \lor \\
		\left(\begin{array}{l}
			(\mathbf{PBMH} (P^t) \land ac'\neq\emptyset) 
			\\ \seqA \\
			(\lnot \mathbf{PBMH} (Q^f) \implies (\mathbf{PBMH} (Q^t) \land ac'\neq\emptyset \land ok'))
		\end{array}\right)
		\\ \lor \\
		(\lnot ok \seqA true) \lor (\mathbf{PBMH} (P^f) \seqA true)	
	\end{array}
\begin{array}{l}
		\lnot ok
		\\ \lor \\
		(\mathbf{PBMH} (P^f) \seqA (\lnot \mathbf{PBMH} (Q^f) \implies (\mathbf{PBMH} (Q^t) \land ac'\neq\emptyset \land ok')))
		\\ \lor \\
		\left(\begin{array}{l}
			(\mathbf{PBMH} (P^t) \land ac'\neq\emptyset) 
			\\ \seqA \\
			(\lnot \mathbf{PBMH} (Q^f) \implies (\mathbf{PBMH} (Q^t) \land ac'\neq\emptyset \land ok'))
		\end{array}\right)
		\\ \lor \\
		(\mathbf{PBMH} (P^f) \seqA true)
	\end{array}\right)
	&&\ptext{\cref{theorem:(P-seqA-Q)-lor-(P-seqA-true):P-seqA-true}}\\
	&=\left(\begin{array}{l}
		\lnot ok
		\\ \lor \\
		\left(\begin{array}{l}
			(\mathbf{PBMH} (P^t) \land ac'\neq\emptyset) 
			\\ \seqA \\
			(\lnot \mathbf{PBMH} (Q^f) \implies (\mathbf{PBMH} (Q^t) \land ac'\neq\emptyset \land ok'))
		\end{array}\right)
		\\ \lor \\
		(\mathbf{PBMH} (P^f) \seqA true)
	\end{array}\right)
	&&\ptext{\cref{theorem:P-seqA-(Q-implies-(R-land-e))}}\\
	&=\left(\begin{array}{l}
		\lnot ok
		\\ \lor \\
		((\mathbf{PBMH} (P^t) \land ac'\neq\emptyset) \seqA \mathbf{PBMH} (Q^f))
		\\ \lor \\
		\left(\left(\begin{array}{l}
			(\mathbf{PBMH} (P^t) \land ac'\neq\emptyset) 
			\\ \seqA \\
			(\lnot \mathbf{PBMH} (Q^f) \implies \mathbf{PBMH} (Q^t))
		\end{array}\right) \land ac'\neq\emptyset \land ok'\right)
		\\ \lor \\
		(\mathbf{PBMH} (P^f) \seqA true)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		\left(\begin{array}{l}
			ok \land \lnot (\mathbf{PBMH} (P^f) \seqA true)
			\\ \land \\
			\lnot ((\mathbf{PBMH} (P^t) \land ac'\neq\emptyset) \seqA \mathbf{PBMH} (Q^f))  
		\end{array}\right)
		\\ \implies \\
		\left(\begin{array}{l}
			((\mathbf{PBMH} (P^t) \land ac'\neq\emptyset) \seqA (\lnot \mathbf{PBMH} (Q^f) \implies \mathbf{PBMH} (Q^t))) 
			\\ \land \\
			ac'\neq\emptyset \land ok'	
		\end{array}\right)	
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (\mathbf{PBMH} (P^f) \seqA true)
			\\ \land \\
			\lnot ((\mathbf{PBMH} (P^t) \land ac'\neq\emptyset) \seqA \mathbf{PBMH} (Q^f))  
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			((\mathbf{PBMH} (P^t) \land ac'\neq\emptyset) \seqA (\lnot \mathbf{PBMH} (Q^f) \implies \mathbf{PBMH} (Q^t))) 
			\\ \land \\
			ac'\neq\emptyset	
		\end{array}\right)	
	\end{array}\right)
	&&\ptext{Definition of $\mathbf{A0}$}\\
	&=\mathbf{A0} \left(\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (\mathbf{PBMH} (P^f) \seqA true)
			\\ \land \\
			\lnot ((\mathbf{PBMH} (P^t) \land ac'\neq\emptyset) \seqA \mathbf{PBMH} (Q^f))  
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			((\mathbf{PBMH} (P^t) \land ac'\neq\emptyset) \seqA (\lnot \mathbf{PBMH} (Q^f) \implies \mathbf{PBMH} (Q^t))) 	
		\end{array}\right)	
	\end{array}\right)
	&&\ptext{\cref{law:pbmh:ac'-neq-emptyset,law:pbmh:conjunction-closure,law:pbmh:disjunction-closure,law:seqA-closure}}\\
	&=\mathbf{A0} \left(\begin{array}{l}
		\left(\begin{array}{l}
			\lnot \mathbf{PBMH} (\mathbf{PBMH} (P^f) \seqA true)
			\\ \land \\
			\lnot \mathbf{PBMH} ((\mathbf{PBMH} (P^t) \land ac'\neq\emptyset) \seqA \mathbf{PBMH} (Q^f))  
		\end{array}\right)
		\\ \vdash \\
		\mathbf{PBMH} \left(\begin{array}{l}
			((\mathbf{PBMH} (P^t) \land ac'\neq\emptyset) \seqA (\lnot \mathbf{PBMH} (Q^f) \implies \mathbf{PBMH} (Q^t))) 	
		\end{array}\right)	
	\end{array}
\begin{array}{l}
		\lnot \mathbf{PBMH} \left(\begin{array}{l}
			(\mathbf{PBMH} (P^f) \seqA true)
			\\ \lor \\
			((\mathbf{PBMH} (P^t) \land ac'\neq\emptyset) \seqA \mathbf{PBMH} (Q^f))  
		\end{array}\right)
		\\ \vdash \\
		\mathbf{PBMH} \left(\begin{array}{l}
			((\mathbf{PBMH} (P^t) \land ac'\neq\emptyset) \seqA (\lnot \mathbf{PBMH} (Q^f) \implies \mathbf{PBMH} (Q^t))) 	
		\end{array}\right)	
	\end{array}
\begin{array}{l}
		\lnot \mathbf{PBMH} \left(\begin{array}{l}
			\lnot (\mathbf{PBMH} (P^f) \seqA true)
			\\ \land \\
			\lnot ((\mathbf{PBMH} (P^t) \land ac'\neq\emptyset) \seqA \mathbf{PBMH} (Q^f))  
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			((\mathbf{PBMH} (P^t) \land ac'\neq\emptyset) \seqA (\lnot \mathbf{PBMH} (Q^f) \implies \mathbf{PBMH} (Q^t))) 	
		\end{array}\right)	
	\end{array}\right)
	&&\ptext{\cref{theorem:seqD:sequential-composition}}\\
	&=\mathbf{A0}\circ\mathbf{A1} \left(\begin{array}{l} 
		(\lnot \mathbf{PBMH} (P^f) \vdash \mathbf{PBMH} (P^t) \land ac'\neq\emptyset)
		\\ \seqDac \\
		(\lnot \mathbf{PBMH} (Q^f) \vdash \mathbf{PBMH} (Q^t) \land ac'\neq\emptyset)
	\end{array}

==> (inline-41) <==
\begin{array}{l}
		((s, \{ s_1 : State | (s_1, ac') \in d2bmb(Q)\}) \in d2bmb(P) \land \bot \notin ac' \land ok')
		\\ \lor \\
		((s, \{ s_1 : State_\bot | true \}) \in d2bmb(P) \land \bot \notin ac')
		\\ \lor \\
		((s, \{ s_1 : State | (s_1, ac' \cup \{ \bot \}) \in d2bmb(Q)\}) \in d2bmb(P) \land \bot \notin ac')
	\end{array}\right)
	&&\ptext{\cref{law:s-ac'-in-d2bmb(P)-in-d2bmb(Q)}}\\
	&=ok \implies \left(\begin{array}{l}
		((\lnot P^f \implies P^t)[\{ s : State | (\lnot Q^f \implies Q^t) \}/ac'] \land \bot \notin ac' \land ok')
		\\ \lor \\
		((s, \{ s_1 : State_\bot | true \}) \in d2bmb(P) \land \bot \notin ac')
		\\ \lor \\
		((s, \{ s_1 : State | (s_1, ac' \cup \{ \bot \}) \in d2bmb(Q)\}) \in d2bmb(P) \land \bot \notin ac')
	\end{array}\right)
	&&\ptext{\cref{law:s-ac'-cup-in-d2bmb(P)-in-d2bmb(Q)}}\\
	&=ok \implies \left(\begin{array}{l}
		((\lnot P^f \implies P^t)[\{ s : State | (\lnot Q^f \implies Q^t) \}/ac'] \land \bot \notin ac' \land ok')
		\\ \lor \\
		((s, \{ s_1 : State_\bot | true \}) \in d2bmb(P) \land \bot \notin ac')
		\\ \lor \\
		((\lnot P^f \implies P^t)[\{ s : State | Q^f \}/ac'] \land \bot \notin ac')
	\end{array}\right)
	&&\ptext{\cref{law:s:bot:true:in-d2bmb(P)}}\\
	&=ok \implies \left(\begin{array}{l}
		((\lnot P^f \implies P^t)[\{ s : State | (\lnot Q^f \implies Q^t) \}/ac'] \land \bot \notin ac' \land ok')
		\\ \lor \\
		(P^f[\{ s_1 : State | true \}/ac'] \land \bot \notin ac')
		\\ \lor \\
		((\lnot P^f \implies P^t)[\{ s : State | Q^f \}/ac'] \land \bot \notin ac')
	\end{array}\right)
	&&\ptext{Assumption: $\bot \notin ac'$}\\
	&=ok \implies \left(\begin{array}{l}
		((\lnot P^f \implies P^t)[\{ s : State | (\lnot Q^f \implies Q^t) \}/ac'] \land ok')
		\\ \lor \\
		(P^f[\{ s_1 : State | true \}/ac'])
		\\ \lor \\
		((\lnot P^f \implies P^t)[\{ s : State | Q^f \}/ac'])
	\end{array}\right)
	&&\ptext{Definition of $\seqA$}\\
	&=ok \implies \left(\begin{array}{l}
		(((\lnot P^f \implies P^t) \seqA (\lnot Q^f \implies Q^t)) \land ok')
		\\ \lor \\
		(P^f \seqA true)
		\\ \lor \\
		((\lnot P^f \implies P^t) \seqA Q^f)
	\end{array}
\begin{array}{l}
		(((P^f \seqA (\lnot Q^f \implies Q^t)) \lor (P^t \seqA (\lnot Q^f \implies Q^t))) \land ok')
		\\ \lor \\
		(P^f \seqA true)
		\\ \lor \\
		(P^f \seqA Q^f) \lor (P^t \seqA Q^f)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=ok \implies \left(\begin{array}{l}
		((P^f \seqA (\lnot Q^f \implies Q^t)) \land ok')
		\\ \lor \\
		((P^t \seqA (\lnot Q^f \implies Q^t)) \land ok')
		\\ \lor \\
		(P^f \seqA true) \lor (P^f \seqA Q^f) \lor (P^t \seqA Q^f)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=ok \implies \left(\begin{array}{l}
		(((P^f \seqA (\lnot Q^f \implies Q^t)) \lor (P^f \seqA true)) \land ok')
		\\ \lor \\
		((P^t \seqA (\lnot Q^f \implies Q^t)) \land ok')
		\\ \lor \\
		(P^f \seqA true) \lor (P^f \seqA Q^f) \lor (P^t \seqA Q^f)
	\end{array}\right)
	&&\ptext{Assumption: $P$ is $\mathbf{PBMH}$-healthy and \cref{lemma:PBMH(P)-ow:PBMH(P-ow),theorem:(P-seqA-Q)-lor-(P-seqA-true):P-seqA-true}}\\
	&=ok \implies \left(\begin{array}{l}
		((P^f \seqA true) \land ok')
		\\ \lor \\
		((P^t \seqA (\lnot Q^f \implies Q^t)) \land ok')
		\\ \lor \\
		(P^f \seqA true) \lor (P^t \seqA Q^f)
	\end{array}
\begin{array}{l}
		((P^t \seqA (\lnot Q^f \implies Q^t)) \land ok')
		\\ \lor \\
		(P^f \seqA true) \lor (P^t \seqA Q^f)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		(ok \land \lnot (P^f \seqA true) \land \lnot (P^t \seqA Q^f))
		\\ \implies \\
		((P^t \seqA (\lnot Q^f \implies Q^t)) \land ok')
	\end{array}\right)
% 	&&\ptext{Assumption: $P$ is $\mathbf{PBMH}$-healthy and \cref{lemma:PBMH(P)-ok':PBMH(P-ok'),theorem:P-seqA-(Q-implies-(R-land-ok'))}}\\
% 	&=ok \implies \left(\begin{array}{l}
% 		(P^t \seqA Q^f) \lor ((P^t \seqA (\lnot Q^f \implies Q^t)) \land ok')
% 		\\ \lor \\
% 		(P^f \seqA true) \lor (P^t \seqA Q^f)
% 	\end{array}\right)
% 	&&\ptext{Predicate calculus}\\
% 	&=ok \implies \left(\begin{array}{l}
% 		(P^t \seqA Q^f) \lor ((P^t \seqA (\lnot Q^f \implies Q^t)) \land ok')
% 		\\ \lor \\
% 		(P^f \seqA true)
% 	\end{array}\right)
% 	&&\ptext{Predicate calculus}\\
% 	&=\left(\begin{array}{l}
% 		(ok \land \lnot (P^t \seqA Q^f) \land \lnot (P^f \seqA true))
% 		\\ \implies \\
% 		((P^t \seqA (\lnot Q^f \implies Q^t)) \land ok')
% 	\end{array}
\begin{array}{l}
		\lnot (P^t \seqA Q^f) \land \lnot (P^f \seqA true)
		\\ \vdash \\
		P^t \seqA (\lnot Q^f \implies Q^t)
	\end{array}

==> (inline-42) <==
\begin{array}{l}
		((s, ac') \in (B_0 \cup B_1) \land \bot \notin ac' \land ok')
		\\ \lor \\
		((s, ac' \cup \{ \bot \}) \in (B_0 \cup B_1) \land \bot \notin ac')
	\end{array}
\begin{array}{l}
		(((s, ac') \in B_0 \lor (s, ac') \in B_1) \land \bot \notin ac' \land ok')
		\\ \lor \\
		((((s, ac' \cup \{ \bot \}) \in B_0) \lor (s, ac' \cup \{ \bot \}) \in B_1) \land \bot \notin ac')
	\end{array}\right)
	&&\ptext{Propositional calculus}\\
	&=ok \implies \left(\begin{array}{l}
		\left(\left(\begin{array}{l}
			((s, ac') \in B_0 \land \bot \notin ac')
			\\ \lor \\
			((s, ac') \in B_1 \land \bot \notin ac')
		\end{array}\right) \land ok'\right)
		\\ \lor \\
		((s, ac' \cup \{ \bot \}) \in B_0 \land \bot \notin ac')
		\\ \lor \\
		((s, ac' \cup \{ \bot \}) \in B_1 \land \bot \notin ac')
	\end{array}\right)
	&&\ptext{Propositional calculus}\\
	&=\left(\begin{array}{l}
		\left(\begin{array}{l}
			ok 
			\\ \land \\
			\lnot ((s, ac' \cup \{ \bot \}) \in B_0 \land \bot \notin ac')
			\\ \land \\
			\lnot ((s, ac' \cup \{ \bot \}) \in B_1 \land \bot \notin ac')
		\end{array}\right)
		\\ \implies \\
		\left(\left(\begin{array}{l}
			((s, ac') \in B_0 \land \bot \notin ac')
			\\ \lor \\
			((s, ac') \in B_1 \land \bot \notin ac')
		\end{array}\right) \land ok'\right)
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			\lnot ((s, ac' \cup \{ \bot \}) \in B_0 \land \bot \notin ac')
			\\ \land \\
			\lnot ((s, ac' \cup \{ \bot \}) \in B_1 \land \bot \notin ac')
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			((s, ac') \in B_0 \land \bot \notin ac')
			\\ \lor \\
			((s, ac') \in B_1 \land \bot \notin ac')
		\end{array}\right)
	\end{array}
\begin{array}{l}
		(\lnot ((s, ac' \cup \{ \bot \}) \in B_0 \land \bot \notin ac') \vdash (s, ac') \in B_0 \land \bot \notin ac')
		\\ \sqcapDac \\
		(\lnot ((s, ac' \cup \{ \bot \}) \in B_1 \land \bot \notin ac') \vdash (s, ac') \in B_1 \land \bot \notin ac')
	\end{array}

==> (inline-43) <==
\begin{array}{l}
		((s, ac' \cup \{\bot\}) \notin B_0 \lor \bot \in ac' \vdash (s, ac') \in B_0 \land \bot \notin ac')
		\\ \vdash \\
		((s, ac' \cup \{\bot\}) \notin B_1 \lor \bot \in ac' \vdash (s, ac') \in B_1 \land \bot \notin ac')
	\end{array}\right)
	&&\ptext{Definition of $\sqcup$ for designs}\\
	&=\left(\begin{array}{l}
		\left((s, ac' \cup \{\bot\}) \notin B_0 \lor \bot \in ac' \lor (s, ac' \cup \{\bot\}) \notin B_1 \lor \bot \in ac'\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			((s, ac' \cup \{\bot\}) \notin B_0 \lor \bot \in ac') \implies ((s, ac') \in B_0 \land \bot \notin ac')
			\\ \land \\
			((s, ac' \cup \{\bot\}) \notin B_1 \lor \bot \in ac') \implies ((s, ac') \in B_1 \land \bot \notin ac')
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Propositional calculus}\\
	&=\left(\begin{array}{l}
		\left((s, ac' \cup \{\bot\}) \notin B_0 \lor \bot \in ac' \lor (s, ac' \cup \{\bot\}) \notin B_1 \right)
		\\ \vdash \\
		\left(\begin{array}{l}
			((s, ac' \cup \{\bot\}) \in B_0 \lor (s, ac') \in B_0)
			\\ \land \\
			((s, ac' \cup \{\bot\}) \in B_1 \lor (s, ac') \in B_1)
		\end{array}\right) \land \bot \notin ac'
	\end{array}\right)
	&&\ptext{Assumption: $B_0$ and $B_1$ are $\mathbf{BMH1}$-healthy}\\
	&=\left(\begin{array}{l}
		\left((s, ac' \cup \{\bot\}) \notin B_0 \lor \bot \in ac' \lor (s, ac' \cup \{\bot\}) \notin B_1 \right)
		\\ \vdash \\
		\left(\begin{array}{l}
			(((s, ac' \cup \{\bot\}) \in B_0 \land (s, ac') \in B_0) \lor (s, ac') \in B_0)
			\\ \land \\
			(((s, ac' \cup \{\bot\}) \in B_1 \land (s, ac') \in B_1) \lor (s, ac') \in B_1)
		\end{array}\right) \land \bot \notin ac'
	\end{array}
\begin{array}{l}
		\left((s, ac' \cup \{\bot\}) \notin B_0 \lor \bot \in ac' \lor (s, ac' \cup \{\bot\}) \notin B_1 \right)
		\\ \vdash \\
		(s, ac') \in B_0 \land (s, ac') \in B_1 \land \bot \notin ac'
	\end{array}\right)
	&&\ptext{Propositional calculus}\\
	&=\left(\begin{array}{l}
		\lnot ((s, ac' \cup \{\bot\}) \in B_0 \land (s, ac' \cup \{\bot\}) \in B_1) \lor \bot \in ac'
		\\ \vdash \\
		(s, ac') \in B_0 \land (s, ac') \in B_1 \land \bot \notin ac'
	\end{array}
\begin{array}{l}
		(s, ac' \cup \{\bot\}) \notin (B_0 \cap B_1) \lor \bot \in ac'
		\\ \vdash \\
		(s, ac') \in (B_0 \cap B_1) \land \bot \notin ac'
	\end{array}

==> (inline-44) <==
\begin{array}{l}
		(\exists z @ P[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}] \land undash(z) \in ac')
		\\ \land \\
		(\exists z @ Q[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}] \land undash(z) \in ac')
	\end{array}
\begin{array}{l}
		(\exists z @ P[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}] \land undash(z) \in \{y\}\cap ac')
		\\ \land \\
		(\exists z @ Q[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}] \land undash(z) \in \{y\}\cap ac')
	\end{array}
\begin{array}{l}
		(\exists z @ P[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}] \land undash(z) \in \{y\} \land undash(z) \in ac')
		\\ \land \\
		(\exists z @ Q[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}] \land undash(z) \in \{y\} \land undash(z) \in ac')
	\end{array}
\begin{array}{l}
		(\exists z @ P[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}] \land undash(z)=y \land undash(z) \in ac')
		\\ \land \\
		(\exists z @ Q[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}] \land undash(z)=y \land undash(z) \in ac')
	\end{array}\right)
	&&\ptext{Property of $dash$ and $undash$}\\
	&=\left(\begin{array}{l}
		(\exists z @ P[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}] \land z=dash(y) \land undash(z) \in ac')
		\\ \land \\
		(\exists z @ Q[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}] \land z=dash(y) \land undash(z) \in ac')
	\end{array}\right)
	&&\ptext{One-point rule}\\
	&=\left(\begin{array}{l}
		P[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}][dash(y)/z]
		\\ \land \\
		Q[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}][dash(y)/z]
		\\ \land \\
		undash(dash(y)) \in ac'
	\end{array}
\begin{array}{l} 
		P[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}][t/z]
		\\ \land \\
		Q[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}][t/z]
		\\ \land \\
		undash(t) \in ac' \land dash(y) = t
	\end{array}\right)
	&&\ptext{Property of $dash$ and $undash$}\\
	&=\exists t @ \left(\begin{array}{l}
		P[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}][t/z]
		\\ \land \\
		Q[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}][t/z]
		\\ \land \\
		undash(t) \in ac' \land y = undash(t)
	\end{array}\right)
	&&\ptext{Substitution}\\
	&=\exists t @ \left(\begin{array}{l}
		P[\mathbf{s},\mathbf{t}/in\alpha_{-ok},out\alpha_{-ok'}]
		\\ \land \\
		Q[\mathbf{s},\mathbf{t}/in\alpha_{-ok},out\alpha_{-ok'}]
		\\ \land \\
		undash(t) \in ac' \land y = undash(t)
	\end{array}
\begin{array}{l}
		P[\mathbf{s},\mathbf{t}/in\alpha_{-ok},out\alpha_{-ok'}]
		\\ \land \\
		Q[\mathbf{s},\mathbf{t}/in\alpha_{-ok},out\alpha_{-ok'}]
		\\ \land \\
		undash(t) \in ac' \land undash(t) \in \{y\}
	\end{array}
\begin{array}{l}
		P[\mathbf{s},\mathbf{t}/in\alpha_{-ok},out\alpha_{-ok'}]
		\\ \land \\
		Q[\mathbf{s},\mathbf{t}/in\alpha_{-ok},out\alpha_{-ok'}]
		\\ \land \\
		undash(t) \in (\{y\}\cap ac')
	\end{array}\right)
	&&\ptext{Substitution}\\
	&=\exists t @ \left(\begin{array}{l}
		P[\mathbf{s},\mathbf{t}/in\alpha_{-ok},out\alpha_{-ok'}]
		\\ \land \\
		Q[\mathbf{s},\mathbf{t}/in\alpha_{-ok},out\alpha_{-ok'}]
		\\ \land \\
		undash(t) \in ac'
	\end{array}

==> (inline-45) <==
\begin{array}{l}
		(\exists z \spot P[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}] \land undash(z) \in ac')[\{x\}/ac']
		\\ \land \\
		(\exists y \spot Q[\mathbf{s},\mathbf{y}/in\alpha_{-ok},out\alpha_{-ok'}] \land undash(y) \in ac')[\{x\}/ac']
		\\ \land x \in ac'
	\end{array}
\begin{array}{l}
		(\exists z \spot P[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}] \land undash(z) \in \{x\})
		\\ \land \\
		(\exists y \spot Q[\mathbf{s},\mathbf{y}/in\alpha_{-ok},out\alpha_{-ok'}] \land undash(y) \in \{x\})
		\\ \land x \in ac'
	\end{array}
\begin{array}{l}
		(\exists z \spot P[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}] \land undash(z) = x)
		\\ \land \\
		(\exists y \spot Q[\mathbf{s},\mathbf{y}/in\alpha_{-ok},out\alpha_{-ok'}] \land undash(y) = x)
		\\ \land x \in ac'
	\end{array}\right)
	&&\ptext{Property of $dash$ and $undash$}\\
	&=\exists x @ \left(\begin{array}{l}
		(\exists z \spot P[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}] \land z = dash(x))
		\\ \land \\
		(\exists y \spot Q[\mathbf{s},\mathbf{y}/in\alpha_{-ok},out\alpha_{-ok'}] \land y = dash(x))
		\\ \land x \in ac'
	\end{array}
\begin{array}{l}
		(\exists z \spot P[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}] \land z = t)
		\\ \land \\
		(\exists y \spot Q[\mathbf{s},\mathbf{y}/in\alpha_{-ok},out\alpha_{-ok'}] \land y = t)
		\\ \land t = dash(x) \land x \in ac'
	\end{array}\right)
	&&\ptext{One-point rule}\\
	&=\exists t, x @ \left(\begin{array}{l}
		P[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}][t/z]
		\\ \land \\
		Q[\mathbf{s},\mathbf{y}/in\alpha_{-ok},out\alpha_{-ok'}][t/y]
		\\ \land t = dash(x) \land x \in ac'
	\end{array}\right)
	&&\ptext{Property of $dash$ and $undash$}\\
	&=\exists t, x @ \left(\begin{array}{l}
		P[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}][t/z]
		\\ \land \\
		Q[\mathbf{s},\mathbf{y}/in\alpha_{-ok},out\alpha_{-ok'}][t/y]
		\\ \land undash(t) = x \land x \in ac'
	\end{array}\right)
	&&\ptext{One-point rule}\\
	&=\exists t @ \left(\begin{array}{l}
		P[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}][t/z]
		\\ \land \\
		Q[\mathbf{s},\mathbf{y}/in\alpha_{-ok},out\alpha_{-ok'}][t/y]
		\\ \land undash(t) \in ac'
	\end{array}\right)
	&&\ptext{Substitution}\\
	&=\exists t @ \left(\begin{array}{l}
		P[\mathbf{s},\mathbf{t}/in\alpha_{-ok},out\alpha_{-ok'}]
		\\ \land \\
		Q[\mathbf{s},\mathbf{t}/in\alpha_{-ok},out\alpha_{-ok'}]
		\\ \land undash(t) \in ac'
	\end{array}
\begin{array}{l}
		P[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}]
		\\ \land \\
		p2ac(Q)[\{undash(z)\}/ac'] \land undash(z) \in ac'
	\end{array}\right)
\end{align*}
\end{statement}
\begin{proofs}
\begin{proof}\checkt{alcc}
\begin{xflalign*}
	&p2ac(P \land Q)
	&&\ptext{Definition of $p2ac$}\\
	&=\exists z @ (P \land Q)[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}] \land undash(z) \in ac'
	&&\ptext{Substitution}\\
	&=\exists z @ \left(\begin{array}{l}
		\left(\begin{array}{l}
			P[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}]
			\\ \land \\
			Q[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}]
		\end{array}\right)
	\land undash(z) \in ac' \end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			P[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}]
			\\ \land \\
			(\exists y @ Q[\mathbf{s},\mathbf{y}/in\alpha_{-ok},out\alpha_{-ok'}] \land z = y)
		\end{array}\right)
	\land undash(z) \in ac' \end{array}\right)
	&&\ptext{Property of $undash$}\\
	&=\exists z @ \left(\begin{array}{l}
		\left(\begin{array}{l}
			P[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}]
			\\ \land \\
			\left(\begin{array}{l}
				\exists y @ Q[\mathbf{s},\mathbf{y}/in\alpha_{-ok},out\alpha_{-ok'}]
				\\ \land \\
				undash(z) = undash(y)
			\end{array}\right)
		\end{array}\right)
	\land undash(z) \in ac' \end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			P[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}]
			\\ \land \\
			\left(\begin{array}{l}
				\exists y @ Q[\mathbf{s},\mathbf{y}/in\alpha_{-ok},out\alpha_{-ok'}]
				\\ \land \\
				undash(y) \in \{undash(z)\}
			\end{array}\right)
		\end{array}\right)
	\land undash(z) \in ac' \end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			P[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}]
			\\ \land \\
			\left(\begin{array}{l}\exists y @ Q[\mathbf{s},\mathbf{y}/in\alpha_{-ok},out\alpha_{-ok'}]
				\\ \land \\
				undash(y) \in ac'
			\end{array}

==> (inline-46) <==
\begin{array}{l}
		\mathbf{PBMH} (P) 
		\\ \land \\
		\mathbf{PBMH} (Q)
	\end{array}
\begin{array}{l}
		\mathbf{PBMH} (P)[State_{\II}(in\alpha_{-ok})/s] 
		\\ \land \\
		\mathbf{PBMH} (Q)[State_{\II}(in\alpha_{-ok})/s]
	\end{array}\right) \seqA \bigwedge x : out\alpha_{-ok'} \spot dash(s).x = x
	&&\ptext{Distributivity of $\seqA$ (\cref{law:seqA-right-distributivity-conjunction})}\\
	&=\left(\begin{array}{l}
		(\mathbf{PBMH} (P)[State_{\II}(in\alpha_{-ok})/s] \seqA \bigwedge x : out\alpha_{-ok'} \spot dash(s).x = x)
		\\ \land \\ 
		(\mathbf{PBMH} (Q)[State_{\II}(in\alpha_{-ok})/s] \seqA \bigwedge x : out\alpha_{-ok'} \spot dash(s).x = x)
	\end{array}
\begin{array}{l}
		P[State_{\II}(in\alpha)/s]
		\\ \land \\
		\forall z \spot z \in ac' \implies (\bigwedge x : out\alpha \spot dash(z).x = x)
	\end{array}
\begin{array}{l}
		 P[State_{\II}(in\alpha_{-ok})/s] 
		 \\ \land \\
		 \forall z @ z \in ac' \implies (\bigwedge x : out\alpha_{-ok'} \spot dash(s).x = x)[z/s]
	\end{array}\right)
	&&\ptext{Substitution}\\
	&=\exists ac' @ \left(\begin{array}{l}
		P[State_{\II}(in\alpha_{-ok})/s]
		\\  \land \\
		\forall z @ z \in ac' \implies (\bigwedge x : out\alpha_{-ok'} \spot dash(z).x = x)
	\end{array}\right)
\end{xflalign*}
\end{proof}
\end{proofs}
\end{lemma}

\begin{lemma}[$ac2p$-alternative-2]\label{lemma:ac2p:alternative-1}
\begin{statement}
\begin{align*}
	&ac2p(P) 
	\circdef 
	\left(\begin{array}{l}
		\exists ac',s \spot P \land 
			(\forall z \spot z \in ac' \implies \bigwedge x : out\alpha_{-ok'} \spot dash(z).x = x)
			\\ \land \\
			(\bigwedge x : in\alpha_{-ok} \spot s.x = x)
	\end{array}\right)
\end{align*}
\end{statement}
\begin{proofs}
\begin{proof}\checkt{alcc}
\begin{xflalign*}
	&\left(\begin{array}{l}
		\exists ac',s \spot P \land 
			(\forall z \spot z \in ac' \implies \bigwedge x : out\alpha \spot dash(z).x = x)
			\\ \land \\
			(\bigwedge x : in\alpha \spot s.x = x)
	\end{array}

==> (inline-47) <==
\begin{array}{l}
		\exists ac_0 \spot P[\{s | \{s\} = ac_0\}/ac'][State_{\II}(in\alpha_{-ok})/s] 
		\\ \land \\
		ac_0 \subseteq \{ s | \bigwedge x : out\alpha_{-ok'} \spot dash(s).x = x \} 		
	\end{array}\right)
\end{align*}
\begin{proofs}\begin{proof}
\begin{xflalign*}
	&ac2p(P)
	&&\ptext{Definition of $ac2p$}\\
	&=\mathbf{PBMH} (P)[State_{\II}(in\alpha_{-ok})/s] \seqA \bigwedge x : out\alpha_{-ok'} \spot dash(s).x = x
	&&\ptext{Assumption: $P$ is $\mathbf{A2}$-healthy}\\
	&=\left(\begin{array}{l}
		\mathbf{PBMH} (\mathbf{PBMH} (P \seqA \{s\} = ac'))[State_{\II}(in\alpha_{-ok})/s]
		\\ \seqA \\
		\bigwedge x : out\alpha_{-ok'} \spot dash(s).x = x
	\end{array}\right)
	&&\ptext{$\mathbf{PBMH}$-idempotent}\\
	&=\left(\begin{array}{l}
		\mathbf{PBMH} (P \seqA \{s\} = ac')[State_{\II}(in\alpha_{-ok})/s]
		\\ \seqA \\
		\bigwedge x : out\alpha_{-ok'} \spot dash(s).x = x
	\end{array}\right)
	&&\ptext{Definition of $\seqA$ and substitution}\\
	&=\left(\begin{array}{l}
		\mathbf{PBMH} (P[\{s | \{s\} = ac'\}/ac'])[State_{\II}(in\alpha_{-ok})/s]
		\\ \seqA \\
		\bigwedge x : out\alpha_{-ok'} \spot dash(s).x = x
	\end{array}\right)
	&&\ptext{Definition of $\mathbf{PBMH}$ (\cref{lemma:PBMH:alternative-1})}\\
	&=\left(\begin{array}{l}
		(\exists ac_0 \spot (P[\{s | \{s\} = ac'\}/ac'])[ac_0/ac'] \land ac_0 \subseteq ac')[State_{\II}(in\alpha_{-ok})/s]
		\\ \seqA \\
		\bigwedge x : out\alpha_{-ok'} \spot dash(s).x = x
	\end{array}\right)
	&&\ptext{Substitution}\\
	&=\left(\begin{array}{l}
		(\exists ac_0 \spot P[\{s | \{s\} = ac_0\}/ac'][State_{\II}(in\alpha_{-ok})/s] \land ac_0 \subseteq ac')
		\\ \seqA \\
		\bigwedge x : out\alpha_{-ok'} \spot dash(s).x = x
	\end{array}\right)
	&&\ptext{Definition of $\seqA$ and substitution}\\
	&=\left(\begin{array}{l}
		\exists ac_0 \spot P[\{s | \{s\} = ac_0\}/ac'][State_{\II}(in\alpha_{-ok})/s] 
		\\ \land \\
		ac_0 \subseteq \{ s | \bigwedge x : out\alpha_{-ok'} \spot dash(s).x = x \} 		
	\end{array}\right)
\end{xflalign*}
\end{proof}\end{proofs}
\end{lemma}

\begin{lemma}\label{lemma:exists-out-lnot-ac2p:implies:lnot-P(emptyset-ac')}
\begin{align*}
	&\exists out\alpha \spot \lnot ac2p (P)[\mathbf{s}/in\alpha] \implies \lnot P[\emptyset/ac']
\end{align*}
\begin{proofs}\begin{proof}
\begin{xflalign*}
	&\exists out\alpha \spot \lnot ac2p (P)[\mathbf{s}/in\alpha]
	&&\ptext{Definition of $ac2p$}\\
	&=\exists out\alpha \spot \lnot \left(\begin{array}{l}
		\mathbf{PBMH} (P)[State_{\II}(in\alpha)/s]
		\\ \seqA \\
		\bigwedge x : out\alpha \spot dash(s).x = x
	\end{array}\right)[\mathbf{s}/in\alpha]
	&&\ptext{Definition of $\mathbf{PBMH}$ (\cref{lemma:PBMH:alternative-1})}\\
	&=\exists out\alpha \spot \lnot \left(\begin{array}{l}
		(\exists ac_0 \spot P[ac_0/ac'] \land ac_0\subseteq ac')[State_{\II}(in\alpha)/s]
		\\ \seqA \\
		\bigwedge x : out\alpha \spot dash(s).x = x
	\end{array}\right)[\mathbf{s}/in\alpha]
	&&\ptext{Substitution}\\
	&=\exists out\alpha \spot \lnot \left(\begin{array}{l}
		(\exists ac_0 \spot P[ac_0/ac'][State_{\II}(in\alpha)/s] \land ac_0\subseteq ac')
		\\ \seqA \\
		\bigwedge x : out\alpha \spot dash(s).x = x
	\end{array}\right)[\mathbf{s}/in\alpha]
	&&\ptext{Definition of $\seqA$ and substitution}\\
	&=\exists out\alpha \spot \lnot \left(\begin{array}{l}
		\exists ac_0 \spot P[ac_0/ac'][State_{\II}(in\alpha)/s] 
		\\ \land \\
		ac_0\subseteq \{ s | \bigwedge x : out\alpha \spot dash(s).x = x \} 		
	\end{array}\right)[\mathbf{s}/in\alpha]
	&&\ptext{Substitution}\\
	&=\exists out\alpha \spot \lnot \left(\begin{array}{l}
		\exists ac_0 \spot P[ac_0/ac'][State_{\II}(in\alpha)/s][\mathbf{s}/in\alpha] 
		\\ \land \\
		ac_0\subseteq \{ s | \bigwedge x : out\alpha \spot dash(s).x = x \} 		
	\end{array}

==> (inline-48) <==
\begin{array}{l}
		\mathbf{PBMH} (P)[State_{\II}(in\alpha)/s] 
		\\ \seqA \\
		\bigwedge x : out\alpha \spot dash(s).x = x
	\end{array}\right)
	&&\ptext{Definition of $\mathbf{PBMH}$ (\cref{lemma:PBMH:alternative-1})}\\
	&=\exists out\alpha \spot \left(\begin{array}{l}
		(\exists ac_0 \spot P[ac_0/ac'] \land ac_0 \subseteq ac')[State_{\II}(in\alpha)/s] 
		\\ \seqA \\
		\bigwedge x : out\alpha \spot dash(s).x = x
	\end{array}\right)
	&&\ptext{Substitution}\\
	&=\exists out\alpha \spot \left(\begin{array}{l}
		(\exists ac_0 \spot P[ac_0/ac'][State_{\II}(in\alpha)/s]  \land ac_0 \subseteq ac')
		\\ \seqA \\
		\bigwedge x : out\alpha \spot dash(s).x = x
	\end{array}\right)
	&&\ptext{Definition of $\seqA$ and substitution}\\
	&=\exists out\alpha \spot \left(\begin{array}{l}
		\exists ac_0 \spot P[ac_0/ac'][State_{\II}(in\alpha)/s] \land 
		\\ ac_0 \subseteq \{ s | \bigwedge x : out\alpha \spot dash(s).x = x \}
	\end{array}
\begin{array}{l}
		\exists ac_0 \spot P[ac_0/ac'][State_{\II}(in\alpha)/s] \land 
		\\ \forall z \spot z \in ac_0 \implies (\bigwedge x : out\alpha \spot dash(z).x = x)
	\end{array}
\begin{array}{l}
		\exists ac_0 \spot P[ac_0/ac'][State_{\II}(in\alpha)/s] 
		\\ \land \\
		\exists out\alpha \spot \forall z \spot z \in ac_0 \implies (\bigwedge x : out\alpha \spot dash(z).x = x)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&\implies \left(\begin{array}{l}
		\exists ac_0 \spot P[ac_0/ac'][State_{\II}(in\alpha)/s] 
		\\ \land \\
		\forall z \spot \exists out\alpha \spot (z \in ac_0 \implies (\bigwedge x : out\alpha \spot dash(z).x = x))
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		\exists ac_0 \spot P[ac_0/ac'][State_{\II}(in\alpha)/s] 
		\\ \land \\
		\forall z \spot z \in ac_0 \implies (\exists out\alpha \spot (\bigwedge x : out\alpha \spot dash(z).x = x))
	\end{array}\right)
	&&\ptext{One-point rule}\\
	&=\left(\begin{array}{l}
		\exists ac_0 \spot P[ac_0/ac'][State_{\II}(in\alpha)/s] 
		\\ \land \\
		\forall z \spot z \in ac_0 \implies true
	\end{array}

==> (inline-49) <==
\begin{array}{l}
		\lnot (p2ac(ac2p(P^f)) \land P^f) \land (\exists out\alpha \spot \lnot ac2p(P^f)[\mathbf{s}/in\alpha]) 
		\\ \vdash \\
		p2ac(ac2p(P^t)) \land P^t
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (p2ac(ac2p(P^f)) \land P^f) 
			\\ \land \\ 
			(\exists out\alpha \spot \lnot (ac2p(P^f) 
				\land (\exists ac' \spot P^f[State_{\II}(in\alpha)/s]))[\mathbf{s}/in\alpha])
		\end{array}\right)
		\\ \vdash \\
		p2ac(ac2p(P^t)) \land P^t
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (p2ac(ac2p(P^f)) \land P^f) 
			\\ \land \\ 
			(\exists out\alpha \spot \lnot (ac2p(P^f)[\mathbf{s}/in\alpha] 
				\land (\exists ac' \spot P^f[State_{\II}(in\alpha)/s][\mathbf{s}/in\alpha])))
		\end{array}\right)
		\\ \vdash \\
		p2ac(ac2p(P^t)) \land P^t
	\end{array}\right)
	&&\ptext{\cref{lemma:state-sub:P-S-z:z-S}}\\
	&=\left(\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (p2ac(ac2p(P^f)) \land P^f) 
			\\ \land \\ 
			(\exists out\alpha \spot \lnot (ac2p(P^f)[\mathbf{s}/in\alpha] 
				\land (\exists ac' \spot P^f)))
		\end{array}\right)
		\\ \vdash \\
		p2ac(ac2p(P^t)) \land P^t
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		\left(\begin{array}{l}
			(\lnot p2ac(ac2p(P^f)) \lor \lnot P^f) 
			\\ \land \\ 
			\left(\begin{array}{l}
				\exists out\alpha \spot \lnot (ac2p(P^f)[\mathbf{s}/in\alpha])
				\\ \lor \\  
				(\exists out\alpha \spot \lnot \exists ac' \spot P^f)
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		p2ac(ac2p(P^t)) \land P^t
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			(\lnot p2ac(ac2p(P^f)) \lor \lnot P^f) 
			\\ \land \\ 
			\left(\begin{array}{l}
				\exists out\alpha \spot \lnot (ac2p(P^f)[\mathbf{s}/in\alpha])
				\\ \lor \\  
				(\lnot \exists ac' \spot P^f)
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		p2ac(ac2p(P^t)) \land P^t
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		\left(\begin{array}{l}
			(\lnot p2ac(ac2p(P^f)) \land \exists out\alpha \spot \lnot (ac2p(P^f)[\mathbf{s}/in\alpha]))
			\\ \lor \\
			(\lnot p2ac(ac2p(P^f)) \land (\lnot \exists ac' \spot P^f))
			\\ \lor \\
			(\lnot P^f \land \exists out\alpha \spot \lnot (ac2p(P^f)[\mathbf{s}/in\alpha]))
			\\ \lor \\
			(\lnot P^f \land (\lnot \exists ac' \spot P^f))
		\end{array}

==> (inline-50) <==
\begin{array}{l}
		\left(\begin{array}{l}
			\lnot p2ac \circ ac2p (\mathbf{A2} \circ \mathbf{PBMH} (P^f)) 
			\\ \land \\
			\exists out\alpha \spot \lnot ac2p(\mathbf{A2} \circ \mathbf{PBMH} (P^f))[\mathbf{s}/in\alpha]
		\end{array}\right)
		\\ \vdash \\
		p2ac \circ ac2p (\mathbf{A2} (\mathbf{PBMH} (P^t) \land ac'\neq\emptyset))
	\end{array}
\begin{array}{l}
		\lnot p2ac \circ ac2p (\mathbf{A2} \circ \mathbf{PBMH} (P^f)) \land \lnot \mathbf{A2} \circ \mathbf{PBMH} (P^f)[\emptyset/ac']
		\\ \vdash \\
		p2ac \circ ac2p (\mathbf{A2} (\mathbf{PBMH} (P^t) \land ac'\neq\emptyset))
	\end{array}\right)
	&&\ptext{\cref{lemma:A2(P)-emptyset-ac':P-emptyset-ac'}}\\
	&=\left(\begin{array}{l}
		\lnot p2ac \circ ac2p (\mathbf{A2} \circ \mathbf{PBMH} (P^f)) \land \lnot \mathbf{PBMH} (P^f)[\emptyset/ac']
		\\ \vdash \\
		p2ac \circ ac2p (\mathbf{A2} (\mathbf{PBMH} (P^t) \land ac'\neq\emptyset))
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		\lnot (p2ac \circ ac2p (\mathbf{A2} \circ \mathbf{PBMH} (P^f)) \lor \mathbf{PBMH} (P^f)[\emptyset/ac'])
		\\ \vdash \\
		p2ac \circ ac2p (\mathbf{A2} (\mathbf{PBMH} (P^t) \land ac'\neq\emptyset))
	\end{array}\right)
	&&\ptext{\cref{lemma:p2ac-o-ac2p-o-A2(P):disjunction}}\\
	&=\left(\begin{array}{l}
		\lnot \left(\begin{array}{l}
			(\mathbf{PBMH} (P^f)[\emptyset/ac'] \land ac'\neq\emptyset)
			\\ \lor \\
			(\exists y \spot \mathbf{PBMH} (P^f)[\{y\}/ac'] \land y \in ac') 
			\\ \lor \\
			\mathbf{PBMH} (P^f)[\emptyset/ac']
		\end{array}\right)	
		\\ \vdash \\
		p2ac \circ ac2p (\mathbf{A2} (\mathbf{PBMH} (P^t) \land ac'\neq\emptyset))
	\end{array}
\begin{array}{l}
		\lnot \left(\begin{array}{l}
			(\exists y \spot \mathbf{PBMH} (P^f)[\{y\}/ac'] \land y \in ac') 
			\\ \lor \\
			\mathbf{PBMH} (P^f)[\emptyset/ac']
		\end{array}\right)	
		\\ \vdash \\
		p2ac \circ ac2p (\mathbf{A2} (\mathbf{PBMH} (P^t) \land ac'\neq\emptyset))
	\end{array}\right)
	&&\ptext{\cref{lemma:A2:alternative-2:disjunction}}\\
	&=\left(\begin{array}{l}
		\lnot \mathbf{A2} \circ \mathbf{PBMH} (P^f)
		\\ \vdash \\
		p2ac \circ ac2p (\mathbf{A2} (\mathbf{PBMH} (P^t) \land ac'\neq\emptyset))
	\end{array}\right)
	&&\ptext{\cref{lemma:p2ac-o-ac2p-o-A2(P):disjunction}}\\
	&=\left(\begin{array}{l}
		\lnot \mathbf{A2} \circ \mathbf{PBMH} (P^f)
		\\ \vdash \\
		\left(\begin{array}{l}
			((\mathbf{PBMH} (P^t) \land ac'\neq\emptyset)[\emptyset/ac'] \land ac'\neq\emptyset) 
			\\ \lor \\
			(\exists y \spot (\mathbf{PBMH} (P^t) \land ac'\neq\emptyset)[\{y\}/ac'] \land y \in ac')
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Substitution}\\
	&=\left(\begin{array}{l}
		\lnot \mathbf{A2} \circ \mathbf{PBMH} (P^f)
		\\ \vdash \\
		\left(\begin{array}{l}
			(\mathbf{PBMH} (P^t)[\emptyset/ac'] \land \emptyset\neq\emptyset \land ac'\neq\emptyset) 
			\\ \lor \\
			(\exists y \spot \mathbf{PBMH} (P^t)[\{y\}/ac'] \land \{y\}\neq\emptyset \land y \in ac')
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		\lnot \mathbf{A2} \circ \mathbf{PBMH} (P^f)
		\\ \vdash \\
		(\exists y \spot \mathbf{PBMH} (P^t)[\{y\}/ac'] \land \{y\}\neq\emptyset \land y \in ac')
	\end{array}
\begin{array}{l}
		\lnot \mathbf{A2} \circ \mathbf{PBMH} (P^f)
		\\ \vdash \\
		(\exists y \spot \mathbf{PBMH} (P^t)[\{y\}/ac'] \land y \in ac')
	\end{array}

==> (inline-51) <==
\begin{array}{l}
		\exists ac' @ \lnot P[\emptyset/ac'][\mathbf{s}/in\alpha_{-ok}]
		\\ \vdash \\
		\mathbf{PBMH} (P[dashset(ac')/ac'][\mathbf{s}/in\alpha_{-ok}]) \land ac'\neq\emptyset
	\end{array}\right)
	&&\ptext{$ac'$ not free}\\
	&=\left(\begin{array}{l}
		\lnot P[\emptyset/ac'][\mathbf{s}/in\alpha_{-ok}]
		\\ \vdash \\
		\mathbf{PBMH} (P[dashset(ac')/ac'][\mathbf{s}/in\alpha_{-ok}]) \land ac'\neq\emptyset
	\end{array}
\begin{array}{l}
		\lnot P[\emptyset/ac'][\mathbf{s}/in\alpha_{-ok}]
		\\ \vdash \\
		\mathbf{PBMH} (P[dashset(ac')/ac'])[\mathbf{s}/in\alpha_{-ok}] \land ac'\neq\emptyset
	\end{array}\right)
	&&\ptext{\cref{lemma:PBMH(P)-subs-f-ac'}}\\
	&=\left(\begin{array}{l}
		\lnot P[\emptyset/ac'][\mathbf{s}/in\alpha_{-ok}]
		\\ \vdash \\
		\mathbf{PBMH} (P)[dashset(ac')/ac'][\mathbf{s}/in\alpha_{-ok}] \land ac'\neq\emptyset
	\end{array}\right)
	&&\ptext{Assumption: $P$ is $\mathbf{PBMH}$-healthy}\\
	&=\left(\begin{array}{l}
		\lnot P[\emptyset/ac'][\mathbf{s}/in\alpha_{-ok}]
		\\ \vdash \\
		P[dashset(ac')/ac'][\mathbf{s}/in\alpha_{-ok}] \land ac'\neq\emptyset
	\end{array}
\begin{array}{l}
		\lnot P[\emptyset/ac'][\mathbf{s}/in\alpha_{-ok}]
		\\ \vdash \\
		(P[\emptyset/ac'][\mathbf{s}/in\alpha_{-ok}]) \lor (P[dashset(ac')/ac'][\mathbf{s}/in\alpha_{-ok}] \land ac'\neq\emptyset)
	\end{array}\right)
	&&\ptext{\cref{lemma:P-land-ac'-neq-emptyset:P-ac'-subs-emptyset}}\\
	&=\left(\begin{array}{l}
		\lnot P[\emptyset/ac'][\mathbf{s}/in\alpha_{-ok}]
		\\ \vdash \\
		(P[\mathbf{s}/in\alpha_{-ok}] \land ac'=\emptyset) \lor (P[dashset(ac')/ac'][\mathbf{s}/in\alpha_{-ok}] \land ac'\neq\emptyset)
	\end{array}\right)
	&&\ptext{Property of $dashset$}\\
	&=\left(\begin{array}{l}
		\lnot P[\emptyset/ac'][\mathbf{s}/in\alpha_{-ok}]
		\\ \vdash \\
		\left(\begin{array}{l}
			(P[dashset(ac')/ac'][\mathbf{s}/in\alpha_{-ok}] \land ac'=\emptyset)
			\\ \lor \\
			(P[dashset(ac')/ac'][\mathbf{s}/in\alpha_{-ok}] \land ac'\neq\emptyset)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		\lnot P[\emptyset/ac'][\mathbf{s}/in\alpha_{-ok}]
		\\ \vdash \\
		P[dashset(ac')/ac'][\mathbf{s}/in\alpha_{-ok}] \land ac'=\emptyset
	\end{array}

==> (inline-52) <==
\begin{array}{l}
			\left(\begin{array}{l}
				\lnot (\lnot \mathbf{PBMH} (P^f) \vdash \mathbf{PBMH} (P^t)\land ac'\neq\emptyset)^f[\emptyset/ac'] 
				\\ \land \\
				\lnot (\lnot \mathbf{PBMH} (P^f) \vdash \mathbf{PBMH} (P^t)\land ac'\neq\emptyset)^t[\emptyset/ac']
			\end{array}\right) 
			\\ \vdash \\
			\left(\begin{array}{l}
				\lnot (\lnot \mathbf{PBMH} (P^f) \vdash \mathbf{PBMH} (P^t)\land ac'\neq\emptyset)^f
				\\ \implies \\
				(\lnot \mathbf{PBMH} (P^f) \vdash \mathbf{PBMH} (P^t)\land ac'\neq\emptyset)^t
			\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:design(P|-Q)t:ok-land-Pt-implies-Qt,lemma:design:(P|-Q)f:ok-implies-lnot-Pf}}\\
	&=\left(\begin{array}{l}
			\left(\begin{array}{l}
				\lnot (ok \implies \mathbf{PBMH} (P^f)^f)[\emptyset/ac'] 
				\\ \land \\
				\lnot ((ok \land \lnot \mathbf{PBMH} (P^f)^t) \implies (\mathbf{PBMH} (P^t)\land ac'\neq\emptyset)^t)[\emptyset/ac']
			\end{array}\right) 
			\\ \vdash \\
			\left(\begin{array}{l}
				\lnot (ok \implies \mathbf{PBMH} (P^f)^f)
				\\ \implies \\
				((ok \land \lnot \mathbf{PBMH} (P^f)^t) \implies (\mathbf{PBMH} (P^t)\land ac'\neq\emptyset)^t)
			\end{array}\right)
	\end{array}\right)
	&&\ptext{$ok'$ not free}\\
	&=\left(\begin{array}{l}
			\left(\begin{array}{l}
				\lnot (ok \implies \mathbf{PBMH} (P^f))[\emptyset/ac'] 
				\\ \land \\
				\lnot ((ok \land \lnot \mathbf{PBMH} (P^f)) \implies (\mathbf{PBMH} (P^t)\land ac'\neq\emptyset))[\emptyset/ac']
			\end{array}\right) 
			\\ \vdash \\
			\left(\begin{array}{l}
				\lnot (ok \implies \mathbf{PBMH} (P^f))
				\\ \implies \\
				((ok \land \lnot \mathbf{PBMH} (P^f)) \implies (\mathbf{PBMH} (P^t)\land ac'\neq\emptyset))
			\end{array}\right)
	\end{array}\right)
	&&\ptext{Substitution}\\
	&=\left(\begin{array}{l}
			\left(\begin{array}{l}
				\lnot (ok \implies \mathbf{PBMH} (P^f)[\emptyset/ac']) 
				\\ \land \\
				\lnot ((ok \land \lnot \mathbf{PBMH} (P^f)) \implies (\mathbf{PBMH} (P^t)[\emptyset/ac']\land \emptyset\neq\emptyset))
			\end{array}\right) 
			\\ \vdash \\
			\left(\begin{array}{l}
				\lnot (ok \implies \mathbf{PBMH} (P^f))
				\\ \implies \\
				((ok \land \lnot \mathbf{PBMH} (P^f)) \implies (\mathbf{PBMH} (P^t)\land ac'\neq\emptyset))
			\end{array}\right)
	\end{array}
\begin{array}{l}
			\left(\begin{array}{l}
				\lnot (ok \implies \mathbf{PBMH} (P^f)[\emptyset/ac']) 
				\\ \land \\
				(ok \land \lnot \mathbf{PBMH} (P^f))
			\end{array}\right) 
			\\ \vdash \\
			\left(\begin{array}{l}
				\lnot (ok \implies \mathbf{PBMH} (P^f))
				\\ \implies \\
				((ok \land \lnot \mathbf{PBMH} (P^f)) \implies (\mathbf{PBMH} (P^t)\land ac'\neq\emptyset))
			\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
			\left(\begin{array}{l}
				(ok \land \lnot \mathbf{PBMH} (P^f)[\emptyset/ac']) 
				\\ \land \\
				(ok \land \lnot \mathbf{PBMH} (P^f))
			\end{array}\right) 
			\\ \vdash \\
			\left(\begin{array}{l}
				(ok \land \lnot \mathbf{PBMH} (P^f))
				\\ \implies \\
				((ok \land \lnot \mathbf{PBMH} (P^f)) \implies (\mathbf{PBMH} (P^t)\land ac'\neq\emptyset))
			\end{array}\right)
	\end{array}
\begin{array}{l}
			\left(\begin{array}{l}
				(ok \land \lnot \mathbf{PBMH} (P^f)[\emptyset/ac']) 
				\\ \land \\
				(ok \land \lnot \mathbf{PBMH} (P^f))
			\end{array}\right) 
			\\ \vdash \\
			\mathbf{PBMH} (P^t) \land ac'\neq\emptyset
	\end{array}
\begin{array}{l}
			\lnot \mathbf{PBMH} (P^f)[\emptyset/ac'] \land \lnot \mathbf{PBMH} (P^f)
			\\ \vdash \\
			\mathbf{PBMH} (P^t) \land ac'\neq\emptyset
	\end{array}

==> (inline-53) <==
\begin{array}{l}
			\left(\begin{array}{l}
				\lnot (\exists ac' @ \lnot P^f \vdash \mathbf{PBMH} (P^t)\land ac'\neq\emptyset)^f[\emptyset/ac'] 
				\\ \land \\
				\lnot (\exists ac' @ \lnot P^f \vdash \mathbf{PBMH} (P^t)\land ac'\neq\emptyset)^t[\emptyset/ac']
			\end{array}\right) 
			\\ \vdash \\
			\left(\begin{array}{l}
				\lnot (\exists ac' @ \lnot P^f \vdash \mathbf{PBMH} (P^t)\land ac'\neq\emptyset)^f
				\\ \implies \\
				(\exists ac' @ \lnot P^f \vdash \mathbf{PBMH} (P^t)\land ac'\neq\emptyset)^t
			\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:design(P|-Q)t:ok-land-Pt-implies-Qt,lemma:design:(P|-Q)f:ok-implies-lnot-Pf}}\\
	&=\left(\begin{array}{l}
			\left(\begin{array}{l}
				\lnot (ok \implies \lnot (\exists ac' @ \lnot P^f)^f)[\emptyset/ac'] 
				\\ \land \\
				\lnot ((ok \land (\exists ac' @ \lnot P^f)^t) \implies (\mathbf{PBMH} (P^t)\land ac'\neq\emptyset)^t)[\emptyset/ac']
			\end{array}\right) 
			\\ \vdash \\
			\left(\begin{array}{l}
				\lnot (ok \implies \lnot (\exists ac' @ \lnot P^f)^f)
				\\ \implies \\
				((ok \land (\exists ac' @ \lnot P^f)^t) \implies (\mathbf{PBMH} (P^t)\land ac'\neq\emptyset)^t)
			\end{array}\right)
	\end{array}\right)
	&&\ptext{$ok'$ not free}\\
	&=\left(\begin{array}{l}
			\left(\begin{array}{l}
				\lnot (ok \implies \lnot \exists ac' @ \lnot P^f)[\emptyset/ac'] 
				\\ \land \\
				\lnot ((ok \land (\exists ac' @ \lnot P^f)) \implies (\mathbf{PBMH} (P^t)\land ac'\neq\emptyset))[\emptyset/ac']
			\end{array}\right) 
			\\ \vdash \\
			\left(\begin{array}{l}
				\lnot (ok \implies \lnot (\exists ac' @ \lnot P^f))
				\\ \implies \\
				((ok \land (\exists ac' @ \lnot P^f)) \implies (\mathbf{PBMH} (P^t)\land ac'\neq\emptyset))
			\end{array}\right)
	\end{array}\right)
	&&\ptext{Substitution}\\
	&=\left(\begin{array}{l}
			\left(\begin{array}{l}
				\lnot (ok \implies \lnot \exists ac' @ \lnot P^f) 
				\\ \land \\
				\lnot ((ok \land \exists ac' @ \lnot P^f) \implies (\mathbf{PBMH} (P^t)[\emptyset/ac']\land \emptyset\neq\emptyset))
			\end{array}\right) 
			\\ \vdash \\
			\left(\begin{array}{l}
				\lnot (ok \implies \lnot (\exists ac' @ \lnot P^f))
				\\ \implies \\
				((ok \land \exists ac' @ \lnot P^f) \implies (\mathbf{PBMH} (P^t)\land ac'\neq\emptyset))
			\end{array}\right)
	\end{array}
\begin{array}{l}
			\left(\begin{array}{l}
				\lnot (ok \implies \lnot \exists ac' @ \lnot P^f) 
				\\ \land \\
				(ok \land \exists ac' @ \lnot P^f)
			\end{array}\right) 
			\\ \vdash \\
			\left(\begin{array}{l}
				\lnot (ok \implies \lnot \exists ac' @ \lnot P^f)
				\\ \implies \\
				((ok \land \exists ac' @ \lnot P^f) \implies (\mathbf{PBMH} (P^t)\land ac'\neq\emptyset))
			\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
			ok \land \exists ac' @ \lnot P^f
			\\ \vdash \\
			\left(\begin{array}{l}
				(ok \land \exists ac' @ \lnot P^f)
				\\ \implies \\
				((ok \land \exists ac' @ \lnot P^f) \implies (\mathbf{PBMH} (P^t)\land ac'\neq\emptyset))
			\end{array}\right)
	\end{array}
\begin{array}{l}
			ok \land \exists ac' @ \lnot P^f 
			\\ \vdash \\
			\mathbf{PBMH} (P^t) \land ac'\neq\emptyset
	\end{array}

==> (inline-54) <==
\begin{array}{l}
		\exists z_A, z_B \spot P[\mathbf{z}_A/A\alpha][\mathbf{z}_B/B\alpha] 
		\\ \land \\
		(\bigwedge x : A\alpha \spot z_A.x = z.x) \land (\bigwedge x : B\alpha \spot z_B.x = z.x)
	\end{array}\right)
\end{align*}
\begin{proofs}\begin{proof}
Suppose:
\begin{itemize}
	\item $S\alpha = \{ s_0,\ldots,s_n,\ldots,s_m \}$, $A\alpha = \{ s_0,\ldots,s_n \}$, $B\alpha = \{ s_{n+1},\ldots,s_m \}$ 
\end{itemize}
Then:
\begin{flalign*}
	&\left(\begin{array}{l}
		\exists z_A : State(A\alpha), z_B : State(B\alpha) \spot P[\mathbf{z}_A/A\alpha][\mathbf{z}_B/B\alpha] 
		\\ \land \\
		(\bigwedge x : A\alpha \spot z_A.x = z.x) \land (\bigwedge x : B\alpha \spot z_B.x = z.x)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		\exists z_A : State(A\alpha), z_B : State(B\alpha) \spot P[\mathbf{z}_A/A\alpha][\mathbf{z}_B/B\alpha] 
		\\ \land \\
		(z_A.s_0 = z.s_0 \land \ldots \land z_A.s_n = z.s_n) 
		\\ \land \\
		(z_B.s_{n+1} = z.s_{n+1} \land \ldots \land z_B.s_m = z.s_m)
	\end{array}\right)
	&&\ptext{\cref{def:substitution-state}}\\
	&=\left(\begin{array}{l}
		\exists z_A : State(A\alpha), z_B : State(B\alpha) \spot \\
		P[z_A.s_0,\ldots,z_A.s_n/s_0,\ldots,s_n][z_B.s_{n+1},\ldots,z_B.s_m/s_{n+1},\ldots,s_m] 
		\\ \land \\
		(z_A.s_0 = z.s_0 \land \ldots \land z_A.s_n = z.s_n) 
		\\ \land \\
		(z_B.s_{n+1} = z.s_{n+1} \land \ldots \land z_B.s_m = z.s_m)
	\end{array}
\begin{array}{l}
		\exists z_A : State(A\alpha), z_B : State(B\alpha) \spot \\
		P[z_A.s_0,\ldots,z_A.s_n/s_0,\ldots,s_n][z_B.s_{n+1},\ldots,z_B.s_m/s_{n+1},\ldots,s_m] 
		\\ \land \\
		z_A = \{ s_0 \mapsto z.s_0, \ldots, s_n \mapsto z.s_n \}
		\\ \land \\
		z_B = \{ s_{n+1} \mapsto z.s_{n+1}, \ldots, s_m \mapsto z.s_m \}
	\end{array}
\begin{array}{l}
				\left.\begin{array}{l}
				\left\{\begin{array}{l}
					s_0 \mapsto z.s_0,
					\\ \ldots,
					\\ s_n \mapsto z.s_n 
					\end{array}\right\}.s_0,\ldots,
					\left\{\begin{array}{l}
					s_0 \mapsto z.s_0,
					\\ \ldots,
					\\ s_n \mapsto z.s_n 
					\end{array}\right\}.s_n\end{array}\right/s_0,\ldots,s_n
					\\
				\left.\begin{array}{l}
				\left\{\begin{array}{l}
					s_{n+1} \mapsto z.s_{n+1},
					\\ \ldots,
					\\ s_m \mapsto z.s_m 
				\end{array}\right\}.s_{n+1},\ldots,
					\left\{\begin{array}{l}
					s_{n+1} \mapsto z.s_{n+1},
					\\ \ldots,
					\\ s_m \mapsto z.s_m 
					\end{array}

==> (inline-55) <==
\begin{array}{l}
		(P[States_{tr\le tr'} (s)\cap ac'/ac'] \seqA \mathbf{RA1} (Q))
		\\ \land \\
		(\mathbf{RA1} (true) \seqA \mathbf{RA1} (Q)) 
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1(true)-seqA-RA1(true):implies:RA1(true)}}\\
	&=\left(\begin{array}{l}
		(P[States_{tr\le tr'} (s)\cap ac'/ac'] \seqA \mathbf{RA1} (Q))
		\\ \land \\
		(\mathbf{RA1} (true) \seqA \mathbf{RA1} (Q))
		\\ \land \\
		\mathbf{RA1} (true) 
	\end{array}\right)
	&&\ptext{Right-distributivity of $\seqA$ (\cref{law:seqA-right-distributivity-conjunction})}\\
	&=\left(\begin{array}{l}
		((P[States_{tr\le tr'} (s)\cap ac'/ac'] \land \mathbf{RA1} (true)) \seqA \mathbf{RA1} (Q))
		\\ \land \\
		\mathbf{RA1} (true) 
	\end{array}\right)
	&&\ptext{Definition of $\mathbf{RA1}$}\\
	&=\left(\begin{array}{l}
		((P \land ac'\neq\emptyset)[States_{tr\le tr'} (s)\cap ac'/ac'] \seqA \mathbf{RA1} (Q))
		\\ \land \\
		\mathbf{RA1} (true) 
	\end{array}\right)
	&&\ptext{Assumption: $Q$ is $\mathbf{PBMH}$-healthy and~\cref{lemma:RA1(P)-P-is-PBMH}}\\
	&=\left(\begin{array}{l}
		\left(\begin{array}{l}
			(P \land ac'\neq\emptyset)[States_{tr\le tr'} (s)\cap ac'/ac'] 
			\\ \seqA \\
			\mathbf{PBMH} (Q \land ac'\neq\emptyset \land ac'\subseteq States_{tr\le tr'} (s))
		\end{array}\right)
		\\ \land \\
		\mathbf{RA1} (true) 
	\end{array}\right)
	&&\ptext{Definition of $\seqA$ and substitution}\\
	&=\left(\begin{array}{l}
		\left(\begin{array}{l}
			(P \land ac'\neq\emptyset)\\
			\left[\left.\begin{array}{l}
				States_{tr\le tr'} (s)
				\\ \cap \\ 
					\left\{ z \left| \mathbf{PBMH} \left(\begin{array}{l}
					Q \land ac'\neq\emptyset 
					\\ \land \\
					ac'\subseteq States_{tr\le tr'} (s)
					\end{array}\right)[z/s]\right. \right\}\end{array}\right/ac'\right] 			
		\end{array}\right)
		\\ \land \\
		\mathbf{RA1} (true) 
	\end{array}\right)
	&&\ptext{Definition of $\mathbf{PBMH}$}\\
	&=\left(\begin{array}{l}
		\left(\begin{array}{l}
			(P \land ac'\neq\emptyset) \\
			\left[\left.\begin{array}{l}
				States_{tr\le tr'} (s)
				\\ \cap \\ 
					\left\{ z \left| \left(\begin{array}{l}
					\exists ac_0 \spot Q[ac_0/ac'] \land ac_0\neq\emptyset 
					\\ \land \\
					ac_0\subseteq States_{tr\le tr'} (s)
					\\ \land \\
					ac_0\subseteq ac'
					\end{array}\right)[z/s]\right. \right\}\end{array}\right/ac'\right] 			
		\end{array}\right)
		\\ \land \\
		\mathbf{RA1} (true) 
	\end{array}\right)
	&&\ptext{Substitution}\\
	&=\left(\begin{array}{l}
		\left(\begin{array}{l}
			(P \land ac'\neq\emptyset) \\
			\left[\left.\begin{array}{l}
				States_{tr\le tr'} (s)
				\\ \cap \\ 
					\left\{ z \left| \left(\begin{array}{l}
					\exists ac_0 \spot Q[z/s][ac_0/ac'] \land ac_0\neq\emptyset 
					\\ \land \\
					ac_0\subseteq States_{tr\le tr'} (z)
					\\ \land \\
					ac_0\subseteq ac'
					\end{array}\right)\right. \right\}\end{array}\right/ac'\right] 			
		\end{array}\right)
		\\ \land \\
		\mathbf{RA1} (true) 
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			(P \land ac'\neq\emptyset) \\
			\left[\left.\begin{array}{l}
					\left\{ z \left| \left(\begin{array}{l}
					s.tr \le z.tr
					\\ \land \\
					\exists ac_0 \spot Q[z/s][ac_0/ac'] \land ac_0\neq\emptyset 
					\\ \land \\
					ac_0\subseteq States_{tr\le tr'} (z) \cap ac'
					\end{array}\right)\right. \right\}\end{array}\right/ac'\right] 			
		\end{array}\right)
		\\ \land \\
		\mathbf{RA1} (true) 
	\end{array}\right)
	&&\ptext{Definition of $States_{tr\le tr'}$}\\
	&=\left(\begin{array}{l}
		\left(\begin{array}{l}
			(P \land ac'\neq\emptyset) \\
			\left[\left.\begin{array}{l}
					\left\{ z \left| \left(\begin{array}{l}
					s.tr \le z.tr
					\\ \land \\
					\exists ac_0 \spot Q[z/s][ac_0/ac'] \land ac_0\neq\emptyset 
					\\ \land \\
					ac_0\subseteq \{ x | z.tr \le x.tr \land x \in ac' \}
					\end{array}\right)\right. \right\}\end{array}\right/ac'\right] 			
		\end{array}\right)
		\\ \land \\
		\mathbf{RA1} (true) 
	\end{array}\right)
	&&\ptext{\cref{lemma:set-theory:x-preceq-y-land-set}}\\
	&=\left(\begin{array}{l}
		\left(\begin{array}{l}
			(P \land ac'\neq\emptyset) \\
			\left[\left.\begin{array}{l}
					\left\{ z \left| \left(\begin{array}{l}
					s.tr \le z.tr
					\\ \land \\
					\exists ac_0 \spot Q[z/s][ac_0/ac'] \land ac_0\neq\emptyset 
					\\ \land \\
					ac_0\subseteq \{ x | z.tr \le x.tr \land s.tr \le x.tr \land x \in ac' \}
					\end{array}\right)\right. \right\}\end{array}\right/ac'\right] 			
		\end{array}\right)
		\\ \land \\
		\mathbf{RA1} (true) 
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			(P \land ac'\neq\emptyset) \\
			\left[\left.\begin{array}{l}
					States_{tr\le tr'} (s)
					\\ \cap \\
					\left\{ z \left| \left(\begin{array}{l}
					\exists ac_0 \spot Q[z/s][ac_0/ac'] \land ac_0\neq\emptyset 
					\\ \land \\
					ac_0\subseteq States_{tr\le tr'} (z) \cap States_{tr\le tr'} (s) \cap ac'
					\end{array}\right)\right. \right\}\end{array}\right/ac'\right] 			
		\end{array}\right)
		\\ \land \\
		\mathbf{RA1} (true) 
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			(P \land ac'\neq\emptyset)\\
			\left[\left.\begin{array}{l}
					States_{tr\le tr'} (s)
					\\ \cap \\
					\left\{ z \left| \left(\begin{array}{l}
					\exists ac_0 \spot Q[z/s][ac_0/ac'] \land ac_0\neq\emptyset 
					\\ \land \\
					ac_0\subseteq States_{tr\le tr'} (z) \cap ac'
					\end{array}\right)\right. \right\}\end{array}\right/ac'\right]\\ 
			\left[States_{tr\le tr'} (s) \cap ac'/ac'\right]		
		\end{array}\right)
		\\ \land \\
		\mathbf{RA1} (true) 
	\end{array}\right)
	&&\ptext{Definition of $\mathbf{RA1}$}\\
	&=\mathbf{RA1} \left(\begin{array}{l}
			(P \land ac'\neq\emptyset)\\
			\left[\left.\begin{array}{l}
					States_{tr\le tr'} (s)
					\\ \cap \\
					\left\{ z \left| \left(\begin{array}{l}
					\exists ac_0 \spot Q[z/s][ac_0/ac'] \land ac_0\neq\emptyset 
					\\ \land \\
					ac_0\subseteq States_{tr\le tr'} (z) \cap ac'
					\end{array}\right)\right. \right\}\end{array}\right/ac'\right]	
		\end{array}\right)
	&&\ptext{Substitution}\\
	&=\mathbf{RA1} \left(\begin{array}{l}
			(P \land ac'\neq\emptyset)\\
			\left[\left.\begin{array}{l}
					States_{tr\le tr'} (s)
					\\ \cap \\
					\left\{ z \left| \left(\begin{array}{l}
					\exists ac_0 \spot Q[ac_0/ac'] \land ac_0\neq\emptyset 
					\\ \land \\
					ac_0\subseteq States_{tr\le tr'} (s) \cap ac'
					\end{array}\right)[z/s]\right. \right\}\end{array}\right/ac'\right] 		
		\end{array}
\begin{array}{l}
			(P \land ac'\neq\emptyset)\\
			\left[\left.\begin{array}{l}
					States_{tr\le tr'} (s)
					\\ \cap \\
					\left\{ z \left| \mathbf{PBMH} \left(\begin{array}{l}
					Q \land ac'\neq\emptyset 
					\\ \land \\
					ac'\subseteq States_{tr\le tr'} (s)
					\end{array}

==> (inline-56) <==
\begin{array}{l}
		\mathbf{PBMH} (P)[\{z | z \in ac' \land s.tr \le z.tr\}/ac']
		\\ \land \\
		\exists z \spot s.tr \le z.tr \land z \in ac'
	\end{array}\right)
	&&\ptext{\cref{lemma:PBMH:alternative-1}}\\
	&=\mathbf{PBMH}\left(\begin{array}{l}
		(\exists ac_0 \spot P[ac_0/ac'] \land ac_0 \subseteq ac')[\{z | z \in ac' \land s.tr \le z.tr\}/ac']
		\\ \land \\
		\exists z \spot s.tr \le z.tr \land z \in ac'
	\end{array}\right)
	&&\ptext{Substitution}\\
	&=\mathbf{PBMH}\left(\begin{array}{l}
		(\exists ac_0 \spot P[ac_0/ac'] \land ac_0 \subseteq \{z | z \in ac' \land s.tr \le z.tr\})
		\\ \land \\
		\exists z \spot s.tr \le z.tr \land z \in ac'
	\end{array}
\begin{array}{l}
		(\exists ac_0 \spot P[ac_0/ac'] \land \forall x \spot x \in ac_0 \implies (x \in ac' \land s.tr \le x.tr))
		\\ \land \\
		\exists z \spot s.tr \le z.tr \land z \in ac'
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{PBMH}\left(\begin{array}{l}
		\exists ac_0 \spot \left(\begin{array}{l}
			P[ac_0/ac'] \land (\forall x \spot x \in ac_0 \implies x \in ac')
			\\ \land \\
			(\forall x \spot x \in ac_0 \implies s.tr \le x.tr)
		\end{array}\right)
		\\ \land \\
		\exists z \spot s.tr \le z.tr \land z \in ac'
	\end{array}\right)
	&&\ptext{\cref{lemma:PBMH:alternative-1}}\\
	&=\exists ac_1 \spot \left(\begin{array}{l}
		\exists ac_0 \spot \left(\begin{array}{l}
			P[ac_0/ac'] \land (\forall x \spot x \in ac_0 \implies x \in ac') 
			\\ \land \\
			(\forall x \spot x \in ac_0 \implies s.tr \le x.tr)
		\end{array}\right)
		\\ \land \\
		\exists z \spot s.tr \le z.tr \land z \in ac'
	\end{array}\right)[ac_1/ac'] \land ac_1 \subseteq ac'
	&&\ptext{Substitution}\\
	&=\exists ac_1 \spot \left(\begin{array}{l}
		\exists ac_0 \spot \left(\begin{array}{l}
			P[ac_0/ac'] \land (\forall x \spot x \in ac_0 \implies x \in ac_1) 
			\\ \land \\
			(\forall x \spot x \in ac_0 \implies s.tr \le x.tr)
		\end{array}\right)
		\\ \land \\
		\exists z \spot s.tr \le z.tr \land z \in ac_1
	\end{array}\right) \land ac_1 \subseteq ac'
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		\exists ac_0 \spot \left(\begin{array}{l}
			P[ac_0/ac'] \land (\forall x \spot x \in ac_0 \implies x \in ac') 
			\\ \land \\
			(\forall x \spot x \in ac_0 \implies s.tr \le x.tr)
		\end{array}\right)
		\\ \land \\
		\exists z \spot s.tr \le z.tr \land z \in ac'
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		\exists ac_0 \spot P[ac_0/ac'] \land (\forall x \spot x \in ac_0 \implies (x \in ac' \land s.tr \le x.tr)) 
		\\ \land \\
		\exists z \spot s.tr \le z.tr \land z \in ac'
	\end{array}
\begin{array}{l}
		\exists ac_0 \spot P[ac_0/ac'] \land ac_0 \subseteq \{ z | z \in ac' \land s.tr \le z.tr\} 
		\\ \land \\
		\exists z \spot s.tr \le z.tr \land z \in ac'
	\end{array}\right)
	&&\ptext{Substitution}\\
	&=\left(\begin{array}{l}
		(\exists ac_0 \spot P[ac_0/ac'] \land ac_0 \subseteq ac')[\{ z | z \in ac' \land s.tr \le z.tr\}/ac'] 
		\\ \land \\
		\exists z \spot s.tr \le z.tr \land z \in ac'
	\end{array}

==> (inline-57) <==
\begin{array}{l}
		(\mathbf{RA1} (true) \land P[\emptyset/ac']) 
		\\ \lor \\
		((\exists y \spot P[\{y\}/ac'] \land s.tr \le y.tr \land y \in ac') \land \mathbf{RA1} (true))
	\end{array}
\begin{array}{l}
		(P[\emptyset/ac']) 
		\\ \lor \\
		(\exists y \spot P[\{y\}/ac'] \land s.tr \le y.tr \land y \in ac')
	\end{array}\right)
\end{xflalign*}
\end{proof}
\end{proofs}
\end{lemma}

\begin{theorem}\label{theorem:A2-o-RA1-o-A2(P):RA1-o-A2(P)}
\begin{statement}
	$\mathbf{A2} \circ \mathbf{RA1} \circ \mathbf{A2} (P) = \mathbf{RA1}\circ\mathbf{A2} (P)$
\end{statement}
\begin{proofs}
\begin{proof}\checkt{alcc}
\begin{xflalign*}
	&\mathbf{A2} \circ \mathbf{RA1} \circ \mathbf{A2} (P)
	&&\ptext{\cref{lemma:A2:alternative-2:disjunction}}\\
	&=\left(\begin{array}{l}
		(\mathbf{RA1} \circ \mathbf{A2} (P))[\emptyset/ac']
		\\ \lor \\
		(\exists z \spot (\mathbf{RA1} \circ \mathbf{A2} (P))[\{z\}/ac'] \land z \in ac')
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1-o-A2(P):RA1(true)-land-((P-emptyset-for-ac')-lor-exists-y-P)}}\\
	&=\left(\begin{array}{l}
		\left(\begin{array}{l}
			\mathbf{RA1} (true) \land \left(\begin{array}{l}
			(P[\emptyset/ac']) 
			\\ \lor \\
			(\exists y \spot P[\{y\}/ac'] \land s.tr \le y.tr \land y \in ac')
			\end{array}\right)
		\end{array}\right)[\emptyset/ac']
		\\ \lor \\
		\left(\exists z \spot \left(\begin{array}{l}
			\mathbf{RA1} (true) 
			\\ \land \\
			\left(\begin{array}{l}
				(P[\emptyset/ac']) 
				\\ \lor \\
				(\exists y \spot P[\{y\}/ac'] \land s.tr \le y.tr \land y \in ac')
			\end{array}\right)
		\end{array}\right)[\{z\}/ac'] \land z \in ac'\right)
	\end{array}\right)
	&&\ptext{Substitution}\\
	&=\left(\begin{array}{l}
		\left(\begin{array}{l}
			\mathbf{RA1} (true)[\emptyset/ac'] \land \left(\begin{array}{l}
			(P[\emptyset/ac']) 
			\\ \lor \\
			(\exists y \spot P[\{y\}/ac'] \land s.tr \le y.tr \land y \in ac')
			\end{array}\right)[\emptyset/ac']
		\end{array}\right)
		\\ \lor \\
		\left(\exists z \spot \left(\begin{array}{l}
			\mathbf{RA1} (true)[\{z\}/ac']
			\\ \land \\
			\left(\begin{array}{l}
				(P[\emptyset/ac']) 
				\\ \lor \\
				(\exists y \spot P[\{y\}/ac'] \land s.tr \le y.tr \land y \in \{z\})
			\end{array}\right)
		\end{array}\right) \land z \in ac'\right)
	\end{array}
\begin{array}{l}
			\mathbf{RA1} (true)[\{z\}/ac']
			\\ \land \\
			\left(\begin{array}{l}
				(P[\emptyset/ac']) 
				\\ \lor \\
				(\exists y \spot P[\{y\}/ac'] \land s.tr \le y.tr \land y \in \{z\})
			\end{array}\right)
		\end{array}
\begin{array}{l}
			\mathbf{RA1} (true)[\{z\}/ac']
			\\ \land \\
			\left(\begin{array}{l}
				(P[\emptyset/ac']) 
				\\ \lor \\
				(\exists y \spot P[\{y\}/ac'] \land s.tr \le y.tr \land y = z)
			\end{array}\right)
		\end{array}\right) \land z \in ac'\right)
	&&\ptext{One-point rule}\\
	&=\left(\exists z \spot \left(\begin{array}{l}
			\mathbf{RA1} (true)[\{z\}/ac']
			\\ \land \\
			\left(\begin{array}{l}
				(P[\emptyset/ac']) 
				\\ \lor \\
				(P[\{z\}/ac'] \land s.tr \le z.tr)
			\end{array}\right)
		\end{array}\right) \land z \in ac'\right)
	&&\ptext{\cref{lemma:RA1(true)-y-for-ac':str-le-ytr}}\\
	&=\left(\exists z \spot \left(\begin{array}{l}
			s.tr \le z.tr
			\\ \land \\
			\left(\begin{array}{l}
				(P[\emptyset/ac']) 
				\\ \lor \\
				(P[\{z\}/ac'] \land s.tr \le z.tr)
			\end{array}\right)
		\end{array}\right) \land z \in ac'\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		(\exists z \spot s.tr \le z.tr \land P[\emptyset/ac'] \land z \in ac') 
		\\ \lor \\
		(\exists z \spot P[\{z\}/ac'] \land s.tr \le z.tr \land z \in ac')
	\end{array}
\begin{array}{l}
		(\mathbf{RA1} (true) \land P[\emptyset/ac']) 
		\\ \lor \\
		(\exists z \spot P[\{z\}/ac'] \land s.tr \le z.tr \land z \in ac')
	\end{array}
\begin{array}{l}
		(\mathbf{RA1} (true) \land P[\emptyset/ac']) 
		\\ \lor \\
		(\exists z \spot P[\{z\}/ac'] \land s.tr \le z.tr \land z \in ac' \land \mathbf{RA1} (true))
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{RA1} (true) \land \left(\begin{array}{l}
		P[\emptyset/ac']
		\\ \lor \\
		(\exists z \spot P[\{z\}/ac'] \land s.tr \le z.tr \land z \in ac')
	\end{array}

==> (inline-58) <==
\begin{array}{l}
				s \oplus \{ tr \mapsto \lseq\rseq\} \\
				\{ z | z \in ac' \land s.tr \le z.tr \spot z \oplus \{ tr \mapsto z.tr - s.tr \} \}
				\end{array} \right/\left.
				\begin{array}{r}
				 s \\
				 ac'
			\end{array}
\begin{array}{l}
		P\left[\begin{array}{l}
				s \oplus \{ tr \mapsto \lseq\rseq\} \\
				\{ z | z \in ac' \land s.tr \le z.tr \spot z \oplus \{ tr \mapsto z.tr - s.tr \} \}
				\end{array} \right/\left.
				\begin{array}{r}
				 s \\
				 ac'
			\end{array}\right]
		\\ \land \\
		Q\left[\begin{array}{l}
				s \oplus \{ tr \mapsto \lseq\rseq\} \\
				\{ z | z \in ac' \land s.tr \le z.tr \spot z \oplus \{ tr \mapsto z.tr - s.tr \} \}
				\end{array} \right/\left.
				\begin{array}{r}
				 s \\
				 ac'
			\end{array}\right]
	\end{array}\right)
	&&\ptext{Definition of $\mathbf{RA2}$}\\
	&=\mathbf{RA2} (P) \land \mathbf{RA2} (Q)
\end{xflalign*}
\end{proof}
\end{proofs}
\end{theorem}

\begin{theorem}\label{theorem:RA2(P-lor-Q):RA2(P)-lor-RA2(Q)}
\begin{statement}$\mathbf{RA2} (P \lor Q) = \mathbf{RA2} (P) \lor \mathbf{RA2} (Q)$\end{statement}
\begin{proofs}
\begin{proof}\checkt{pfr}\checkt{alcc}
\begin{xflalign*}
	&\mathbf{RA2} (P \lor Q)
	&&\ptext{Definition of $\mathbf{RA2}$}\\
	&=(P \lor Q)\left[\begin{array}{l}
				s \oplus \{ tr \mapsto \lseq\rseq\} \\
				\{ z | z \in ac' \land s.tr \le z.tr \spot z \oplus \{ tr \mapsto z.tr - s.tr \} \}
				\end{array} \right/\left.
				\begin{array}{r}
				 s \\
				 ac'
			\end{array}
\begin{array}{l}
		P\left[\begin{array}{l}
				s \oplus \{ tr \mapsto \lseq\rseq\} \\
				\{ z | z \in ac' \land s.tr \le z.tr \spot z \oplus \{ tr \mapsto z.tr - s.tr \} \}
				\end{array} \right/\left.
				\begin{array}{r}
				 s \\
				 ac'
			\end{array}\right]
		\\ \lor \\
		Q\left[\begin{array}{l}
				s \oplus \{ tr \mapsto \lseq\rseq\} \\
				\{ z | z \in ac' \land s.tr \le z.tr \spot z \oplus \{ tr \mapsto z.tr - s.tr \} \}
				\end{array} \right/\left.
				\begin{array}{r}
				 s \\
				 ac'
			\end{array}

==> (inline-59) <==
\begin{array}{l}
		  					\left(Q\left)\begin{aligned}
		  						&[(t \oplus\{tr\mapsto\lseq\rseq\}/s] \\
				  				&[\{y | y \oplus \{tr\mapsto s.tr\cat t.tr \cat y.tr\} \in ac'\}/ac']
				  			\end{aligned}\right.\right.
			\end{array}\right\}\right/ac'\right] 
			\\
		\end{aligned}\right.\right.\right)
	&&\ptext{Definition of $\mathbf{RA2}$ (\cref{lemma:RA2:alternative-1})}\\
	&=\left(P\left)\begin{aligned}
			&[s\oplus\{tr\mapsto\lseq\rseq\}/s] \\
			&\left[\left\{t \left|\begin{array}{l}
		  					\left(Q\left)\begin{aligned}
		  						&[(t \oplus\{tr\mapsto\lseq\rseq\}/s] \\
				  				&[\{y | y \oplus \{tr\mapsto s.tr\cat t.tr \cat y.tr\} \in ac'\}/ac']
				  			\end{aligned}\right.\right.
			\end{array}\right\}\right/ac'\right] \\
			&[s\oplus\{tr\mapsto\lseq\rseq\},\{y | y \oplus \{tr\mapsto s.tr\cat y.tr\} \in ac'\}/s,ac']
		\end{aligned}\right.\right.
	&&\ptext{Substitution}\\
	&=\left(P\left)\begin{aligned}
			&[s\oplus\{tr\mapsto\lseq\rseq\}\oplus\{tr\mapsto\lseq\rseq\}/s] \\
			&\left[\left\{t \left|\begin{array}{l}
		  					\left(Q\left)\begin{aligned}
		  						&[(t \oplus\{tr\mapsto\lseq\rseq\}/s] \\
				  				&\left[\left.\left\{y \left|\begin{array}{l}
				  					 y \oplus \{tr\mapsto (s\oplus\{tr\mapsto\lseq\rseq\}).tr\cat t.tr \cat y.tr\} 
				  					 \\ \in \\
				  					 \{y | y \oplus \{tr\mapsto s.tr\cat y.tr\} \in ac' \}
				  				\end{array}\right.\right\}\right/ac'\right]
				  			\end{aligned}\right.\right.
			\end{array}
\begin{array}{l}
		  					\left(Q\left)\begin{aligned}
		  						&[(t \oplus\{tr\mapsto\lseq\rseq\}/s] \\
				  				&\left[\left.\left\{y \left|\begin{array}{l}
				  					 y \oplus \{tr\mapsto \lseq\rseq\cat t.tr \cat y.tr\} 
				  					 \\ \in \\
				  					 \{z | z \oplus \{tr\mapsto s.tr\cat z.tr\} \in ac' \}
				  				\end{array}\right.\right\}\right/ac'\right]
				  			\end{aligned}\right.\right.
			\end{array}
\begin{array}{l}
		  					\left(Q\left)\begin{aligned}
		  						&[(t \oplus\{tr\mapsto\lseq\rseq\}/s] \\
				  				&\left[\left.\left\{y \left|\begin{array}{l}
				  					 y \oplus \{tr\mapsto t.tr \cat y.tr\} 
				  					 \\ \in \\
				  					 \{z | z \oplus \{tr\mapsto s.tr\cat z.tr\} \in ac' \}
				  				\end{array}\right.\right\}\right/ac'\right]
				  			\end{aligned}\right.\right.
			\end{array}
\begin{array}{l}
		  					\left(Q\left)\begin{aligned}
		  						&[(t \oplus\{tr\mapsto\lseq\rseq\}/s] \\
				  				&\left[\left.\left\{y \left|\begin{array}{l}
				  					 y \oplus \{tr\mapsto s.tr\cat t.tr \cat y.tr\} \in ac'
				  				\end{array}

==> (inline-60) <==
\begin{array}{l}
		P[s\oplus\{tr\mapsto\lseq\rseq\}/s] 
		\\ \land \\
		ac'\neq\emptyset
	\end{array}
\begin{array}{l}
		P[s\oplus\{tr\mapsto\lseq\rseq\}/s] 
		\\ \land \\
		ac'\neq\emptyset
	\end{array}
\begin{array}{l}
		P[s\oplus\{tr\mapsto\lseq\rseq\}/s] 
		\\ \land \\
		ac'\neq\emptyset
	\end{array}
\begin{array}{l}
		P[s\oplus\{tr\mapsto\lseq\rseq\}/s] 
		\\ \land \\
		ac'\neq\emptyset
	\end{array}
\begin{array}{l}
		P[s\oplus\{tr\mapsto\lseq\rseq\}/s] 
		\\ \land \\
		ac'\neq\emptyset
	\end{array}\right)
		[\{z|z\in ac' \land s.tr \le z.tr \spot z\oplus\{tr\mapsto z.tr-s.tr\}\}/ac']
	&&\ptext{Substitution}\\
	&=\left(\begin{array}{l}
		P[s\oplus\{tr\mapsto\lseq\rseq\}/s][\{z|z\in ac' \land s.tr \le z.tr \spot z\oplus\{tr\mapsto z.tr-s.tr\}\}/ac'] 
		\\ \land \\
		\{z|z\in ac' \land s.tr \le z.tr \spot z\oplus\{tr\mapsto z.tr-s.tr\}\}\neq\emptyset
	\end{array}
\begin{array}{l}
		P[s\oplus\{tr\mapsto\lseq\rseq\}/s][\{z|z\in ac' \land s.tr \le z.tr \spot z\oplus\{tr\mapsto z.tr-s.tr\}\}/ac'] 
		\\ \land \\
		\exists y,z \spot z\in ac' \land s.tr \le z.tr \land y = z\oplus\{tr\mapsto z.tr-s.tr\}
	\end{array}\right)
	&&\ptext{One-point rule}\\
	&=\left(\begin{array}{l}
		P[s\oplus\{tr\mapsto\lseq\rseq\}/s][\{z|z\in ac' \land s.tr \le z.tr \spot z\oplus\{tr\mapsto z.tr-s.tr\}\}/ac'] 
		\\ \land \\
		\exists z \spot z\in ac' \land s.tr \le z.tr
	\end{array}
\begin{array}{l}
		P[s\oplus\{tr\mapsto\lseq\rseq\}/s]\left[\left\{\begin{array}{l}
			z\left|\begin{array}{l}
				z\in \{ z | z \in ac' \land s.tr \le z.tr\} 
				\\ \land s.tr \le z.tr \spot z\oplus\{tr\mapsto z.tr-s.tr\}
				\end{array}\right.
		\end{array}\right\}/ac'\right] 
		\\ \land \\
		\exists z \spot z\in ac' \land s.tr \le z.tr
	\end{array}
\begin{array}{l}
		P[s\oplus\{tr\mapsto\lseq\rseq\}/s]\begin{aligned}
			\left[\left\{\begin{array}{l}
			z\left|\begin{array}{l}
				z\in ac' 
				\\ \land s.tr \le z.tr \spot z\oplus\{tr\mapsto z.tr-s.tr\}
				\end{array}\right.
		\end{array}\right\}/ac'\right] \\
		[\{ z | z \in ac' \land s.tr \le z.tr\}/ac']\end{aligned} 
		\\ \land \\
		\exists z \spot z\in ac' \land s.tr \le z.tr
	\end{array}\right)
	&&\ptext{Definition of $\mathbf{RA2}$}\\
	&=\left(\begin{array}{l}
		\mathbf{RA2} (P)[\{ z | z \in ac' \land s.tr \le z.tr\}/ac']  
		\\ \land \\
		\exists z \spot z\in ac' \land s.tr \le z.tr
	\end{array}

==> (inline-61) <==
\begin{array}{l}
		(\exists ac_0 \spot P[ac_0/ac'] \land ac_0 \subseteq ac')\\
		\left[\begin{array}{l}
				s \oplus \{ tr \mapsto \lseq\rseq\} \\
				\{ z | z \in ac' \land s.tr \le z.tr \spot z \oplus \{ tr \mapsto z.tr - s.tr \} \}
				\end{array} \right/\left.
				\begin{array}{r}
				 s \\
				 ac'
			\end{array}\right]
	\end{array}\right)
	&&\ptext{Substitution}\\
	&=\mathbf{PBMH} \left(\begin{array}{l}
		\exists ac_0 \spot P[ac_0/ac'][s \oplus \{ tr \mapsto \lseq\rseq\}/s] \\
		\land ac_0 \subseteq \{ z | z \in ac' \land s.tr \le z.tr \spot z \oplus \{ tr \mapsto z.tr - s.tr \} \}
	\end{array}\right)
	&&\ptext{Definition of $\mathbf{PBMH}$ (\cref{lemma:PBMH:alternative-1})}\\
	&=\left(\begin{array}{l}
		\exists ac_1, ac_0 \spot P[ac_0/ac'][s \oplus \{ tr \mapsto \lseq\rseq\}/s]
		\\ \land ac_0 \subseteq \{ z | z \in ac_1 \land s.tr \le z.tr \spot z \oplus \{ tr \mapsto z.tr - s.tr \} \}
		\\ \land ac_1 \subseteq ac'
	\end{array}
\begin{array}{l}
		\exists ac_1, ac_0 \spot P[ac_0/ac'][s \oplus \{ tr \mapsto \lseq\rseq\}/s] 
		\\ \land \forall x \spot x \in ac_0 \implies x \in \{ z | z \in ac_1 \land s.tr \le z.tr \spot z \oplus \{ tr \mapsto z.tr - s.tr \} \}
		\\ \land ac_1 \subseteq ac'
	\end{array}
\begin{array}{l}
		\exists ac_1, ac_0 \spot P[ac_0/ac'][s \oplus \{ tr \mapsto \lseq\rseq\}/s]
		\\ \land \forall x \spot x \in ac_0 \implies \exists z \spot z \in ac_1 \land s.tr \le z.tr \land x = z \oplus \{ tr \mapsto z.tr - s.tr \}
		\\ \land ac_1 \subseteq ac'
	\end{array}\right)
	&&\ptext{\cref{lemma:x-oplus-tr-in-ac}}\\
	&=\left(\begin{array}{l}
		\exists ac_1, ac_0 \spot P[ac_0/ac'][s \oplus \{ tr \mapsto \lseq\rseq\}/s]
		\\ \land \forall x \spot x \in ac_0 \implies x \oplus \{ tr \mapsto s.tr \cat x.tr \} \in ac_1
		\\ \land ac_1 \subseteq ac'
	\end{array}\right)
	&&\ptext{\cref{lemma:exists-ac1-forall-in-ac'}}\\
	&=\left(\begin{array}{l}
		\exists ac_0 \spot P[ac_0/ac'][s \oplus \{ tr \mapsto \lseq\rseq\}/s]
		\\ \land \\
		\forall x \spot x \in ac_0 \implies (x \oplus \{ tr \mapsto s.tr \cat x.tr \}) \in ac'
	\end{array}\right)
	&&\ptext{\cref{lemma:x-oplus-tr-in-ac}}\\
	&=\left(\begin{array}{l}
		\exists ac_0 \spot P[ac_0/ac'][s \oplus \{ tr \mapsto \lseq\rseq\}/s]
		\\ \land \forall x \spot x \in ac_0 \implies \exists z \spot z \in ac' \land s.tr \le z.tr \land x = z \oplus \{ tr \mapsto z.tr - s.tr \}
	\end{array}
\begin{array}{l}
		\exists ac_0 \spot P[ac_0/ac'][s \oplus \{ tr \mapsto \lseq\rseq\}/s]
		\\ \land \\
		ac_0 \subseteq \{ z | z \in ac' \land s.tr \le z.tr \spot z \oplus \{ tr \mapsto z.tr - s.tr \} \}
	\end{array}\right)
	&&\ptext{Substitution}\\
	&=\left(\begin{array}{l}
		(\exists ac_0 \spot P[ac_0/ac'] \land ac_0 \subseteq ac')
		\\ \left[\begin{array}{l}
				s \oplus \{ tr \mapsto \lseq\rseq\} \\
				\{ z | z \in ac' \land s.tr \le z.tr \spot z \oplus \{ tr \mapsto z.tr - s.tr \} \}
				\end{array} \right/\left.
				\begin{array}{r}
				 s \\
				 ac'
			\end{array}

==> (inline-62) <==
\begin{array}{l}
		  					\left(Q\left)\begin{aligned}
		  						&[s \oplus\{tr\mapsto\lseq\rseq\}/s] \\
				  				&[\{y | y \oplus \{tr\mapsto s.tr \cat y.tr\} \in ac'\}/ac']
				  			\end{aligned}\right.\right.
			\end{array}\right\}\right/ac'\right] 
			\\
	\end{aligned}\right)
	&&\ptext{Variable renaming}\\
	&=\mathbf{RA2} \left(P\begin{aligned}
			&\left[\left\{z \left|\begin{array}{l}
		  					\left(Q\left)\begin{aligned}
		  						&[z \oplus\{tr\mapsto\lseq\rseq\}/s] \\
				  				&[\{y | y \oplus \{tr\mapsto z.tr \cat y.tr\} \in ac'\}/ac']
				  			\end{aligned}\right.\right.
			\end{array}\right\}\right/ac'\right] 
			\\
	\end{aligned}\right)
	&&\ptext{Definition of $\mathbf{RA2}$ (\cref{lemma:RA2:alternative-1})}\\
	&=\left(P\left)\begin{aligned}
			&\left[\left\{z \left|\begin{array}{l}
		  					\left(Q\left)\begin{aligned}
		  						&[z \oplus\{tr\mapsto\lseq\rseq\}/s] \\
				  				&[\{y | y \oplus \{tr\mapsto z.tr \cat y.tr\} \in ac'\}/ac']
				  			\end{aligned}\right.\right.
			\end{array}\right\}\right/ac'\right] \\
			&\left[s\oplus\{tr\mapsto\lseq\rseq\},\{y | y \oplus \{tr\mapsto s.tr\cat y.tr\} \in ac'\}/s,ac'\right]
			\\
	\end{aligned}\right.\right.
	&&\ptext{Substitution}\\
	&=\left(P\left)\begin{aligned}
			&\left[s\oplus\{tr\mapsto\lseq\rseq\}/s\right]\\
			&\left[\left\{z \left|\begin{array}{l}
		  					\left(Q\left)\begin{aligned}
		  						&[z \oplus\{tr\mapsto\lseq\rseq\}/s] \\
				  				&\left[\left.\left\{y \left|\begin{array}{l}
				  					 y \oplus \{tr\mapsto z.tr \cat y.tr\} 
				  					 \\ \in \\
				  					 \{y | y \oplus \{tr\mapsto s.tr\cat y.tr\} \in ac'\}
				  				\end{array}\right.\right\}\right/ac'\right]
				  			\end{aligned}\right.\right.
			\end{array}
\begin{array}{l}
		  					\left(Q\left)\begin{aligned}
		  						&[z \oplus\{tr\mapsto\lseq\rseq\}/s] \\
				  				&\left[\left.\left\{y \left|\begin{array}{l}
				  					 y \oplus \{tr\mapsto s.tr\cat z.tr \cat y.tr\} \in ac'
				  				\end{array}\right.\right\}\right/ac'\right]
				  			\end{aligned}\right.\right.
			\end{array}\right\}\right/ac'\right] \\
	\end{aligned}\right.\right.
	&&\ptext{\cref{lemma:RA2-seqA-RA2}}\\
	&=\mathbf{RA2} (P) \seqA \mathbf{RA2} (Q)
\end{xflalign*}
\end{proof}
\end{proofs}
\end{theorem}

\begin{lemma}\label{lemma:RA2-seqA-RA2}
\begin{statement}
\begin{align*}
	&\mathbf{RA2} (P) \seqA \mathbf{RA2} (Q)\\
	&=\\
	&\left(P\left)\begin{aligned}
			&[s\oplus\{tr\mapsto\lseq\rseq\}/s] \\
			&\left[\left\{t \left|\begin{array}{l}
		  					\left(Q\left)\begin{aligned}
		  						&[(t \oplus\{tr\mapsto\lseq\rseq\}/s] \\
				  				&[\{y | y \oplus \{tr\mapsto s.tr\cat t.tr \cat y.tr\} \in ac'\}/ac']
				  			\end{aligned}\right.\right.
			\end{array}\right\}\right/ac'\right] 
			\\
		\end{aligned}\right.\right.
\end{align*}
\end{statement}
\begin{proofs}
\begin{proof}\checkt{alcc}
\begin{xflalign*}
	&\mathbf{RA2} (P) \seqA \mathbf{RA2} (Q)
	&&\ptext{Definition of $\mathbf{RA2}$ (\cref{lemma:RA2:alternative-1})}\\
	&=\left(\begin{array}{l}
		P[s\oplus\{tr\mapsto\lseq\rseq\},\{t | t \oplus \{tr\mapsto s.tr\cat t.tr\} \in ac'\}/s,ac'] 
		\\ \seqA \\
	 	Q[s\oplus\{tr\mapsto\lseq\rseq\},\{y | y \oplus \{tr\mapsto s.tr\cat y.tr\} \in ac'\}/s,ac']
	\end{array}\right)
	&&\ptext{Definition of $\seqA$}\\
	&=\begin{array}{l}
		\left(P\left)\begin{aligned}
			&[s\oplus\{tr\mapsto\lseq\rseq\},\{t | t \oplus \{tr\mapsto s.tr\cat t.tr\} \in ac'\}/s,ac'] 
			\\
			&[\{ z | Q[s\oplus\{tr\mapsto\lseq\rseq\},\{y | y \oplus \{tr\mapsto s.tr\cat y.tr\} \in ac'\}/s,ac'][z/s] \}/ac']
		\end{aligned}\right.\right.
	\end{array}
	&&\ptext{Substitution}\\
	&=\begin{array}{l}
		\left(P\left)\begin{aligned}
			&[s\oplus\{tr\mapsto\lseq\rseq\},\{t | t \oplus \{tr\mapsto s.tr\cat t.tr\} \in ac'\}/s,ac'] 
			\\
			&[\{ z | Q[z\oplus\{tr\mapsto\lseq\rseq\},\{y | y \oplus \{tr\mapsto z.tr\cat y.tr\} \in ac'\}/s,ac'] \}/ac']
		\end{aligned}\right.\right.
	\end{array}
	&&\ptext{Substitution}\\
	&=\begin{array}{l}
		\left(P\left)\begin{aligned}
			&[s\oplus\{tr\mapsto\lseq\rseq\}/s] \\
			&\left[\left\{t \left|\begin{array}{l}
				  t \oplus \{tr\mapsto s.tr\cat t.tr\} 
				  \\ \in \\
				  \left\{ z \left| (Q)\begin{aligned}
				  					&[z\oplus\{tr\mapsto\lseq\rseq\}/s] \\
				  					&[\{y | y \oplus \{tr\mapsto z.tr\cat y.tr\} \in ac'\}/ac']
				  					\end{aligned}
				  			\right.\right\}
			\end{array}\right\}\right/ac'\right] 
			\\
		\end{aligned}\right.\right.
	\end{array}
\begin{array}{l}
		\left(P\left)\begin{aligned}
			&[s\oplus\{tr\mapsto\lseq\rseq\}/s] \\
			&\left[\left\{t \left|\begin{array}{l}
		  					\left(Q\left)\begin{aligned}
		  						&[(t \oplus \{tr\mapsto s.tr\cat t.tr\})\oplus\{tr\mapsto\lseq\rseq\}/s] \\
				  				&[\{y | y \oplus \{tr\mapsto (t \oplus \{tr\mapsto s.tr\cat t.tr\}).tr\cat y.tr\} \in ac'\}/ac']
				  			\end{aligned}\right.\right.
			\end{array}\right\}\right/ac'\right] 
			\\
		\end{aligned}\right.\right.
	\end{array}
\begin{array}{l}
		\left(P\left)\begin{aligned}
			&[s\oplus\{tr\mapsto\lseq\rseq\}/s] \\
			&\left[\left\{t \left|\begin{array}{l}
		  					\left(Q\left)\begin{aligned}
		  						&[(t \oplus\{tr\mapsto\lseq\rseq\}/s] \\
				  				&[\{y | y \oplus \{tr\mapsto s.tr\cat t.tr \cat y.tr\} \in ac'\}/ac']
				  			\end{aligned}\right.\right.
			\end{array}

==> (inline-63) <==
\begin{array}{l}
		P[\emptyset/ac'][s\oplus\{tr\mapsto\lseq\rseq\}/s]
		\\ \lor \\
		(\exists y \spot P[\{y\}/ac'][s\oplus\{tr\mapsto\lseq\rseq\}/s] \land y \oplus \{tr\mapsto s.tr\cat y.tr\} \in ac')
	\end{array}\right)
	&&\ptext{Definition of $\mathbf{A2}$ (\cref{lemma:A2:alternative-2:disjunction})}\\
	&=\left(\begin{array}{l}  
		 \left(\begin{array}{l}
			P[\emptyset/ac'][s\oplus\{tr\mapsto\lseq\rseq\}/s]
			\\ \lor \\
			(\exists y \spot P[\{y\}/ac'][s\oplus\{tr\mapsto\lseq\rseq\}/s] \land y \oplus \{tr\mapsto s.tr\cat y.tr\} \in ac')[\emptyset/ac']
		\end{array}\right)
		\\ \lor \\
		\exists z @ \left(\begin{array}{l}
			P[\emptyset/ac'][s\oplus\{tr\mapsto\lseq\rseq\}/s]
			\\ \lor \\
			\exists y \spot \left(\begin{array}{l}
				P[\{y\}/ac'][s\oplus\{tr\mapsto\lseq\rseq\}/s] 
				\\ \land \\
				y \oplus \{tr\mapsto s.tr\cat y.tr\} \in ac'
			\end{array}\right)[\{z\}/ac'] \land z \in ac'
		\end{array}\right)
	\end{array}
\begin{array}{l}  
		P[\emptyset/ac'][s\oplus\{tr\mapsto\lseq\rseq\}/s]
		\\ \lor \\
		\exists z @ \left(\begin{array}{l}
			P[\emptyset/ac'][s\oplus\{tr\mapsto\lseq\rseq\}/s]
			\\ \lor \\
			\exists y \spot \left(\begin{array}{l}
				P[\{y\}/ac'][s\oplus\{tr\mapsto\lseq\rseq\}/s] 
				\\ \land \\
				y \oplus \{tr\mapsto s.tr\cat y.tr\} \in ac'
			\end{array}\right)[\{z\}/ac'] \land z \in ac'
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Substitution}\\
	&=\left(\begin{array}{l}  
		P[\emptyset/ac'][s\oplus\{tr\mapsto\lseq\rseq\}/s]
		\\ \lor \\
		\exists z @ \left(\begin{array}{l}
			P[\emptyset/ac'][s\oplus\{tr\mapsto\lseq\rseq\}/s]
			\\ \lor \\
			\exists y \spot \left(\begin{array}{l}
				P[\{y\}/ac'][s\oplus\{tr\mapsto\lseq\rseq\}/s] 
				\\ \land \\
				y \oplus \{tr\mapsto s.tr\cat y.tr\} \in \{z\}
			\end{array}\right) \land z \in ac'
		\end{array}\right)
	\end{array}
\begin{array}{l}  
		P[\emptyset/ac'][s\oplus\{tr\mapsto\lseq\rseq\}/s]
		\\ \lor \\
		\exists z @  \left(\begin{array}{l}
			P[\emptyset/ac'][s\oplus\{tr\mapsto\lseq\rseq\}/s]
			\\ \lor \\
			\exists y \spot \left(\begin{array}{l}
				P[\{y\}/ac'][s\oplus\{tr\mapsto\lseq\rseq\}/s] 
				\\ \land \\
				y \oplus \{tr\mapsto s.tr\cat y.tr\} = z
			\end{array}\right) \land z \in ac'
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}  
		P[\emptyset/ac'][s\oplus\{tr\mapsto\lseq\rseq\}/s]
		\\ \lor \\
		(\exists z @ P[\emptyset/ac'][s\oplus\{tr\mapsto\lseq\rseq\}/s] \land z \in ac')
		\\ \lor \\
		\exists z, y \spot \left(\begin{array}{l}
			P[\{y\}/ac'][s\oplus\{tr\mapsto\lseq\rseq\}/s] 
			\\ \land \\
			y \oplus \{tr\mapsto s.tr\cat y.tr\} = z
			\\ \land \\
			z \in ac'
		\end{array}\right)
	\end{array}\right)
	&&\ptext{One-point rule}\\
	&=\left(\begin{array}{l}  
		P[\emptyset/ac'][s\oplus\{tr\mapsto\lseq\rseq\}/s]
		\\ \lor \\
		(\exists z @ P[\emptyset/ac'][s\oplus\{tr\mapsto\lseq\rseq\}/s] \land z \in ac')
		\\ \lor \\
		(\exists y \spot
			P[\{y\}/ac'][s\oplus\{tr\mapsto\lseq\rseq\}/s] 
			\land 
			y \oplus \{tr\mapsto s.tr\cat y.tr\} \in ac')
	\end{array}
\begin{array}{l}  
		P[\emptyset/ac'][s\oplus\{tr\mapsto\lseq\rseq\}/s]
		\\ \lor \\
		(P[\emptyset/ac'][s\oplus\{tr\mapsto\lseq\rseq\}/s] \land ac'\neq\emptyset)
		\\ \lor \\
		(\exists y \spot
			P[\{y\}/ac'][s\oplus\{tr\mapsto\lseq\rseq\}/s] 
			\land 
			y \oplus \{tr\mapsto s.tr\cat y.tr\} \in ac')
	\end{array}
\begin{array}{l}  
		P[\emptyset/ac'][s\oplus\{tr\mapsto\lseq\rseq\}/s]
		\\ \lor \\
		(\exists y \spot
			P[\{y\}/ac'][s\oplus\{tr\mapsto\lseq\rseq\}/s] 
			\land 
			y \oplus \{tr\mapsto s.tr\cat y.tr\} \in ac')
	\end{array}\right)
	&&\ptext{\cref{lemma:RA2-o-A2(P)}}\\
	&=\mathbf{RA2}\circ\mathbf{A2} (P)
\end{xflalign*}
\end{proof}
\end{proofs}
\end{theorem}

\begin{lemma}\label{lemma:RA2-o-A2(P)}
\begin{statement}
\begin{align*}
	&\mathbf{RA2} \circ \mathbf{A2} (P)\\
	&=\\
	&\left(\begin{array}{l}
		P[\emptyset/ac'][s\oplus\{tr\mapsto\lseq\rseq\}/s]
		\\ \lor \\
		(\exists y \spot P[\{y\}/ac'][s\oplus\{tr\mapsto\lseq\rseq\}/s] \land y \oplus \{tr\mapsto s.tr\cat y.tr\} \in ac')
	\end{array}

==> (inline-64) <==
\begin{array}{l}
		\lnot \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (\lnot ok \lor P^f_f)
		\\ \vdash \\
		\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (\lnot ok \lor P^f_f \lor P^t_f)
	\end{array}
\begin{array}{l}
		(ok \land \lnot \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (\lnot ok \lor P^f_f))
		\\ \implies \\
		(\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (\lnot ok \lor P^f_f \lor P^t_f) \land ok')
	\end{array}\right)
	&&\ptext{\cref{theorem:RA-o-A(P):RA-o-PBMH(P)}}\\
	&=\mathbf{RA} \circ \mathbf{PBMH} \left(\begin{array}{l}
		(ok \land \lnot \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (\lnot ok \lor P^f_f))
		\\ \implies \\
		(\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (\lnot ok \lor P^f_f \lor P^t_f) \land ok')
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{RA} \circ \mathbf{PBMH} \left(\begin{array}{l}
		(\lnot ok \lor \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (\lnot ok \lor P^f_f))
		\\ \lor \\
		(\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (\lnot ok \lor P^f_f \lor P^t_f) \land ok')
	\end{array}\right)
	&&\ptext{\cref{lemma:RA2(P):P:s-ac'-not-free,theorem:RA2(P-land-Q):RA2(P)-land-RA2(Q)}}\\
	&=\mathbf{RA} \circ \mathbf{PBMH} \left(\begin{array}{l}
		(\lnot ok \lor \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (\lnot ok \lor P^f_f))
		\\ \lor \\
		\mathbf{RA2} (\mathbf{RA1} \circ \mathbf{PBMH} (\lnot ok \lor P^f_f \lor P^t_f) \land ok')
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1(P-land-Q):ac'-not-free,lemma:RA1(P-land-Q):RA1(P)-land-RA1(Q)}}\\
	&=\mathbf{RA} \circ \mathbf{PBMH} \left(\begin{array}{l}
		(\lnot ok \lor \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (\lnot ok \lor P^f_f))
		\\ \lor \\
		\mathbf{RA2} \circ \mathbf{RA1} (\mathbf{PBMH} (\lnot ok \lor P^f_f \lor P^t_f) \land ok')
	\end{array}\right)
	&&\ptext{\cref{lemma:PBMH(c-land-P):c-land-PBMH(P)}}\\
	&=\mathbf{RA} \circ \mathbf{PBMH} \left(\begin{array}{l}
		(\lnot ok \lor \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (\lnot ok \lor P^f_f))
		\\ \lor \\
		\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} ((\lnot ok \lor P^f_f \lor P^t_f) \land ok')
	\end{array}\right)
	&&\ptext{\cref{theorem:RA(P-lor-Q):RA(P)-lor-RA(Q),law:pbmh:distribute-disjunction}}\\
	&=\left(\begin{array}{l}
		\mathbf{RA} \circ \mathbf{PBMH} (\lnot ok)
		\\ \lor \\
		\mathbf{RA} \circ \mathbf{PBMH} \circ \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (\lnot ok \lor P^f_f)
		\\ \lor \\
		\mathbf{RA} \circ \mathbf{PBMH} \circ \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} ((\lnot ok \lor P^f_f \lor P^t_f) \land ok')
	\end{array}\right)
	&&\ptext{\cref{theorem:PBMH-o-RA1(P):RA1(P),theorem:PBMH-o-RA2(P):RA2(P)}}\\
	&=\left(\begin{array}{l}
		\mathbf{RA} \circ \mathbf{PBMH} (\lnot ok)
		\\ \lor \\
		\mathbf{RA} \circ \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (\lnot ok \lor P^f_f)
		\\ \lor \\
		\mathbf{RA} \circ \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} ((\lnot ok \lor P^f_f \lor P^t_f) \land ok')
	\end{array}\right)
	&&\ptext{Definition of $\mathbf{RA}$}\\
	&=\left(\begin{array}{l}
		\mathbf{RA} \circ \mathbf{PBMH} (\lnot ok)
		\\ \lor \\
		\mathbf{RA3} \circ \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (\lnot ok \lor P^f_f)
		\\ \lor \\
		\mathbf{RA3} \circ \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} ((\lnot ok \lor P^f_f \lor P^t_f) \land ok')
	\end{array}\right)
	&&\ptext{\cref{theorem:RA2-o-RA1:RA1-o-RA2}}\\
	&=\left(\begin{array}{l}
		\mathbf{RA} \circ \mathbf{PBMH} (\lnot ok)
		\\ \lor \\
		\mathbf{RA3} \circ \mathbf{RA2} \circ \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{RA1} \circ \mathbf{PBMH} (\lnot ok \lor P^f_f)
		\\ \lor \\
		\mathbf{RA3} \circ \mathbf{RA2} \circ \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{RA1} \circ \mathbf{PBMH} ((\lnot ok \lor P^f_f \lor P^t_f) \land ok')
	\end{array}\right)
	&&\ptext{\cref{theorem:RA2:idempotent,theorem:RA1-idempotent}}\\
	&=\left(\begin{array}{l}
		\mathbf{RA} \circ \mathbf{PBMH} (\lnot ok)
		\\ \lor \\
		\mathbf{RA3} \circ \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (\lnot ok \lor P^f_f)
		\\ \lor \\
		\mathbf{RA3} \circ \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} ((\lnot ok \lor P^f_f \lor P^t_f) \land ok')
	\end{array}\right)
	&&\ptext{Definition of $\mathbf{RA}$}\\
	&=\left(\begin{array}{l}
		\mathbf{RA} \circ \mathbf{PBMH} (\lnot ok)
		\\ \lor \\
		\mathbf{RA} \circ \mathbf{PBMH} (\lnot ok \lor P^f_f)
		\\ \lor \\
		\mathbf{RA} \circ \mathbf{PBMH} ((\lnot ok \lor P^f_f \lor P^t_f) \land ok')
	\end{array}\right)
	&&\ptext{\cref{theorem:RA(P-lor-Q):RA(P)-lor-RA(Q),law:pbmh:distribute-disjunction}}\\
	&=\mathbf{RA} \circ \mathbf{PBMH} \left(\begin{array}{l}
		(\lnot ok)
		\\ \lor \\
		(\lnot ok \lor P^f_f)
		\\ \lor \\
		((\lnot ok \lor P^f_f \lor P^t_f) \land ok')
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{RA} \circ \mathbf{PBMH} \left(\begin{array}{l}
		\lnot ok \lor \lor P^f_f
		\\ \lor \\
		(\lnot ok \land ok') \lor (P^f_f \land ok') \lor (P^t_f \land ok')
	\end{array}

==> (inline-65) <==
\begin{array}{l}
		\mathbf{RA1} (\lnot ok) \lor (s.wait \land \IIRac) \lor \mathbf{RA1} \circ \mathbf{RA3} (\lnot P) 
		\\ \lor \\
		\mathbf{RA1} \circ \mathbf{RA3} (Q \land ok'))
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1-o-RA3(P):IIrac-RA1(P)}}\\
	&=\left(\begin{array}{l}
		\mathbf{RA1} (\lnot ok) \lor (s.wait \land \IIRac) \lor (\IIRac \dres s.wait \rres \mathbf{RA1} (\lnot P)) 
		\\ \lor \\
		(\IIRac \dres s.wait \rres \mathbf{RA1} (Q \land ok'))
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1(P-land-Q):ac'-not-free}}\\	
	&=\left(\begin{array}{l}
		\mathbf{RA1} (\lnot ok) \lor (s.wait \land \IIRac) \lor (\IIRac \dres s.wait \rres \mathbf{RA1} (\lnot P)) 
		\\ \lor \\
		(\IIRac \dres s.wait \rres \mathbf{RA1} (Q) \land ok')
	\end{array}
\begin{array}{l}
		\mathbf{RA1} (\lnot ok) \lor (s.wait \land \IIRac) \lor (\lnot s.wait \land \mathbf{RA1} (\lnot P)) 
		\\ \lor \\
		(\lnot s.wait \land \mathbf{RA1} (Q) \land ok')
	\end{array}
\begin{array}{l}
		\mathbf{RA1} (\lnot ok) \lor (s.wait \land \mathbf{RA1} (\lnot ok)) \lor (s.wait \land s \in ac' \land ok') 
		\\ \lor \\
		(\lnot s.wait \land \mathbf{RA1} (\lnot P)) \lor (\lnot s.wait \land \mathbf{RA1} (Q) \land ok')
	\end{array}
\begin{array}{l}
		\mathbf{RA1} (\lnot ok) \lor (s.wait \land s \in ac' \land ok') 
		\\ \lor \\
		(\lnot s.wait \land \mathbf{RA1} (\lnot P)) \lor (\lnot s.wait \land \mathbf{RA1} (Q) \land ok')
	\end{array}\right)	
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		\mathbf{RA1} (\lnot ok) \lor (\lnot s.wait \land \mathbf{RA1} (\lnot P))
		\\ \lor \\
		((s.wait \land s \in ac') \lor (\lnot s.wait \land \mathbf{RA1} (Q)) \land ok')
	\end{array}
\begin{array}{l}
		\mathbf{RA1} (\lnot ok) \lor (false \dres s.wait \rres \mathbf{RA1} (\lnot P))
		\\ \lor \\
		((s \in ac' \dres s.wait \rres \mathbf{RA1} (Q)) \land ok')
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1(s-in-ac'):s-in-ac',lemma:RA1(false)}}\\
	&=\left(\begin{array}{l}
		\mathbf{RA1} (\lnot ok) \lor (\mathbf{RA1} (false) \dres s.wait \rres \mathbf{RA1} (\lnot P))
		\\ \lor \\
		((\mathbf{RA1} (s \in ac') \dres s.wait \rres \mathbf{RA1} (Q)) \land ok')
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1(conditional)}}\\
	&=\left(\begin{array}{l}
		\mathbf{RA1} (\lnot ok) \lor \mathbf{RA1} (false \dres s.wait \rres \lnot P)
		\\ \lor \\
		(\mathbf{RA1}(s \in ac' \dres s.wait \rres Q) \land ok')
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1(P-land-Q):ac'-not-free}}\\
	&=\left(\begin{array}{l}
		\mathbf{RA1} (\lnot ok) \lor \mathbf{RA1} (false \dres s.wait \rres \lnot P)
		\\ \lor \\
		\mathbf{RA1} ((s \in ac' \dres s.wait \rres Q) \land ok')
	\end{array}

==> (inline-66) <==
\begin{array}{l}
		\mathbf{RA1}\circ\mathbf{RA3}\circ\mathbf{RA2}\circ\mathbf{PBMH} (\lnot P^f_f \vdash P^t_f)
		\\ = \\
		\mathbf{RA1}\circ\mathbf{RA3}\circ\mathbf{RA2}\circ\mathbf{PBMH} (true \vdash \lnot P^f_f \implies P^t_f)
	\end{array}\right)
	&&\ptext{\cref{lemma:PBMH(design):(lnot-PBMH(pre)|-PBMH(post))}}\\
	&\iff \left(\begin{array}{l}
		\mathbf{RA1}\circ\mathbf{RA3}\circ\mathbf{RA2} (\lnot \mathbf{PBMH} (P^f_f) \vdash \mathbf{PBMH} (P^t_f))
		\\ = \\
		\mathbf{RA1}\circ\mathbf{RA3}\circ\mathbf{RA2} (\lnot \mathbf{PBMH} (false) \vdash \mathbf{PBMH} (\lnot P^f_f \implies P^t_f))
	\end{array}
\begin{array}{l}
		\mathbf{RA1}\circ\mathbf{RA3}\circ\mathbf{RA2} (\lnot \mathbf{PBMH} (P^f_f) \vdash \mathbf{PBMH} (P^t_f))
		\\ = \\
		\mathbf{RA1}\circ\mathbf{RA3}\circ\mathbf{RA2} (true \vdash \mathbf{PBMH} (\lnot P^f_f \implies P^t_f))
	\end{array}
\begin{array}{l}
		\mathbf{RA1}\circ\mathbf{RA3}\circ\mathbf{RA2} (\lnot \mathbf{PBMH} (P^f_f) \vdash \mathbf{PBMH} (P^t_f))
		\\ = \\
		\mathbf{RA1}\circ\mathbf{RA3}\circ\mathbf{RA2} (true \vdash \lnot \mathbf{PBMH} (P^f_f) \implies \mathbf{PBMH} (P^t_f))
	\end{array}\right)
	&&\ptext{\cref{lemma:PBMH(P)-ow:PBMH(P-ow)}}\\
	&\iff \left(\begin{array}{l}
		\mathbf{RA1}\circ\mathbf{RA3}\circ\mathbf{RA2} (\lnot \mathbf{PBMH} (P)^f_f \vdash \mathbf{PBMH} (P)^t_f)
		\\ = \\
		\mathbf{RA1}\circ\mathbf{RA3}\circ\mathbf{RA2} (true \vdash \lnot \mathbf{PBMH} (P)^f_f \implies \mathbf{PBMH} (P)^t_f)
	\end{array}\right)
	&&\ptext{Assumption: $P$ is $\mathbf{RAP}$-healthy and~\cref{theorem:PBMH(P)-RAP:P}}\\
	&\iff \left(\begin{array}{l}
		\mathbf{RA1}\circ\mathbf{RA3}\circ\mathbf{RA2} (\lnot P^f_f \vdash P^t_f)
		\\ = \\
		\mathbf{RA1}\circ\mathbf{RA3}\circ\mathbf{RA2} (true \vdash \lnot P^f_f \implies P^t_f)
	\end{array}\right)
	&&\ptext{\cref{lemma:RA2(P|-Q):(lnot-RA2(lnot-P)|-RA2(Q))}}\\
	&\iff \left(\begin{array}{l}
		\mathbf{RA1}\circ\mathbf{RA3} (\lnot \mathbf{RA2} (P^f_f) \vdash \mathbf{RA2} (P^t_f))
		\\ = \\
		\mathbf{RA1}\circ\mathbf{RA3} (\lnot \mathbf{RA2} (false) \vdash \mathbf{RA2} (\lnot P^f_f \implies P^t_f))
	\end{array}
\begin{array}{l}
		\mathbf{RA1}\circ\mathbf{RA3} (\lnot \mathbf{RA2} (P^f_f) \vdash \mathbf{RA2} (P^t_f))
		\\ = \\
		\mathbf{RA1}\circ\mathbf{RA3} (true \vdash \mathbf{RA2} (\lnot P^f_f \implies P^t_f))
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1-o-RA3(design):RA1(design)}}\\
	&\iff \left(\begin{array}{l}
		\mathbf{RA1} (true \dres s.wait \rres \lnot \mathbf{RA2} (P^f_f) 
				\vdash 
				s\in ac'\dres s.wait \rres \mathbf{RA2} (P^t_f))
		\\ = \\
		\mathbf{RA1} (true \dres s.wait \rres true
				\vdash
				s \in ac'\dres s.wait \rres \mathbf{RA2} (\lnot P^f_f \implies P^t_f))
	\end{array}
\begin{array}{l}
		\mathbf{RA1} \left(\begin{array}{l}
			(\lnot ok) \lor \lnot (true \dres s.wait \rres \lnot \mathbf{RA2} (P^f_f)) 
			\\ \lor \\ 
			((s\in ac'\dres s.wait \rres \mathbf{RA2} (P^t_f)) \land ok')
		\end{array}\right)
		\\ = \\
		\mathbf{RA1} \left(\begin{array}{l}
			(\lnot ok) \lor \lnot (true \dres s.wait \rres true) 
			\\ \lor \\
			((s \in ac'\dres s.wait \rres \mathbf{RA2} (\lnot P^f_f \implies P^t_f)) \land ok')
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\mathbf{RA1} \left(\begin{array}{l}
			(\lnot ok) \lor (\lnot s.wait \land \mathbf{RA2} (P^f_f)) 
			\\ \lor \\ 
			((s\in ac'\dres s.wait \rres \mathbf{RA2} (P^t_f)) \land ok')
		\end{array}\right)
		\\ = \\
		\mathbf{RA1} \left(\begin{array}{l}
			(\lnot ok)
			\\ \lor \\
			((s \in ac'\dres s.wait \rres \mathbf{RA2} (\lnot P^f_f \implies P^t_f)) \land ok')
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1(P-lor-Q):RA1(P)-lor-RA1(Q)}}\\
	&\iff \left(\begin{array}{l}
		\left(\begin{array}{l}
			\mathbf{RA1} (\lnot ok) \lor \mathbf{RA1} (\lnot s.wait \land \mathbf{RA2} (P^f_f)) 
			\\ \lor \\ 
			\mathbf{RA1} ((s\in ac'\dres s.wait \rres \mathbf{RA2} (P^t_f)) \land ok')
		\end{array}\right)
		\\ = \\
		\left(\begin{array}{l}
			\mathbf{RA1} (\lnot ok)
			\\ \lor \\
			\mathbf{RA1} ((s \in ac'\dres s.wait \rres \mathbf{RA2} (\lnot P^f_f \implies P^t_f)) \land ok')
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1(conditional),lemma:RA1(s-in-ac'):s-in-ac',lemma:RA1(P-land-Q):ac'-not-free}}\\
	&\iff \left(\begin{array}{l}
		\left(\begin{array}{l}
			\mathbf{RA1} (\lnot ok) \lor \mathbf{RA1} (\lnot s.wait \land \mathbf{RA2} (P^f_f)) 
			\\ \lor \\ 
			((s\in ac'\dres s.wait \rres \mathbf{RA1}\circ\mathbf{RA2} (P^t_f)) \land ok')
		\end{array}\right)
		\\ = \\
		\left(\begin{array}{l}
			\mathbf{RA1} (\lnot ok)
			\\ \lor \\
			((s \in ac'\dres s.wait \rres \mathbf{RA1}\circ\mathbf{RA2} (\lnot P^f_f \implies P^t_f)) \land ok')
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			\mathbf{RA1} (\lnot ok) \lor \mathbf{RA1} (\lnot s.wait \land \mathbf{RA2} (P^f_f)) 
			\\ \lor \\ 
			((s\in ac'\dres s.wait \rres \mathbf{RA1}\circ\mathbf{RA2} (P^t_f)) \land ok')
		\end{array}\right)
		\\ \iff \\
		\left(\begin{array}{l}
			\mathbf{RA1} (\lnot ok)
			\\ \lor \\
			((s \in ac'\dres s.wait \rres \mathbf{RA1}\circ\mathbf{RA2} (\lnot P^f_f \implies P^t_f)) \land ok')
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			\mathbf{RA1} (\lnot ok) \lor \mathbf{RA1} (\lnot s.wait \land \mathbf{RA2} (P^f_f)) 
			\\ \lor \\ 
			((s\in ac'\dres s.wait \rres \mathbf{RA1}\circ\mathbf{RA2} (P^t_f)) \land ok')
		\end{array}\right)
		\\ \iff \\
		\left(\begin{array}{l}
			\mathbf{RA1} (\lnot ok)
			\\ \lor \\
			((s \in ac'\dres s.wait \rres (\mathbf{RA1}\circ\mathbf{RA2} (P^f_f) \lor \mathbf{RA1}\circ\mathbf{RA2} (P^t_f))) \land ok')
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			\mathbf{RA1} (\lnot ok) \lor \mathbf{RA1} (\lnot s.wait \land \mathbf{RA2} (P^f_f)) 
			\\ \lor \\ 
			((s\in ac'\dres s.wait \rres \mathbf{RA1}\circ\mathbf{RA2} (P^t_f)) \land ok')
		\end{array}\right)
		\\ \iff \\
		\left(\begin{array}{l}
			\mathbf{RA1} (\lnot ok)
			\\ \lor \\
			\left(\left(\begin{array}{l}
				(false\dres s.wait \rres \mathbf{RA1}\circ\mathbf{RA2} (P^f_f))
				\\ \lor \\
				(s\in ac' \dres s.wait \rres \mathbf{RA1}\circ\mathbf{RA2} (P^t_f))
			\end{array}\right) \land ok'\right)
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			\mathbf{RA1} (\lnot ok) \lor \mathbf{RA1} (\lnot s.wait \land \mathbf{RA2} (P^f_f)) 
			\\ \lor \\ 
			((s\in ac'\dres s.wait \rres \mathbf{RA1}\circ\mathbf{RA2} (P^t_f)) \land ok')
		\end{array}\right)
		\\ \iff \\
		\left(\begin{array}{l}
			\mathbf{RA1} (\lnot ok)
			\\ \lor \\
			(\lnot s.wait \land \mathbf{RA1}\circ\mathbf{RA2} (P^f_f) \land ok')
			\\ \lor \\
			((s\in ac' \dres s.wait \rres \mathbf{RA1}\circ\mathbf{RA2} (P^t_f)) \land ok')
		\end{array}\right)
	\end{array}\right]
	&&\ptext{\cref{lemma:(P-lor-Q)-iff-(P-lor-R):P-lor-(Q-iff-R)}}\\
	&\iff \left[\begin{array}{l}
		\mathbf{RA1} (\lnot ok) \lor ((s\in ac'\dres s.wait \rres \mathbf{RA1}\circ\mathbf{RA2} (P^t_f)) \land ok')
		\\ \lor \\
		\left(\begin{array}{l}
			\mathbf{RA1} (\lnot s.wait \land \mathbf{RA2} (P^f_f)) 
			\\ \iff \\
			(\lnot s.wait \land \mathbf{RA1}\circ\mathbf{RA2} (P^f_f) \land ok')
		\end{array}\right)
	\end{array}\right]
	&&\ptext{\cref{lemma:RA1(P-land-Q):ac'-not-free}}\\
	&\iff \left[\begin{array}{l}
		\mathbf{RA1} (\lnot ok) \lor ((s\in ac'\dres s.wait \rres \mathbf{RA1}\circ\mathbf{RA2} (P^t_f)) \land ok')
		\\ \lor \\
		\left(\begin{array}{l}
			(\lnot s.wait \land \mathbf{RA1}\circ\mathbf{RA2} (P^f_f)) 
			\\ \iff \\
			(\lnot s.wait \land \mathbf{RA1}\circ\mathbf{RA2} (P^f_f) \land ok')
		\end{array}\right)
	\end{array}\right]
	&&\ptext{\cref{lemma:(P-land-Q)-iff-P:P-implies-Q}}\\
	&\iff \left[\begin{array}{l}
		\mathbf{RA1} (\lnot ok) \lor ((s\in ac'\dres s.wait \rres \mathbf{RA1}\circ\mathbf{RA2} (P^t_f)) \land ok')
		\\ \lor \\
		((\lnot s.wait \land \mathbf{RA1}\circ\mathbf{RA2} (P^f_f)) \implies ok') 
	\end{array}
\begin{array}{l}
		\mathbf{RA1} (\lnot ok) 
		\\ \lor \\
		((s\in ac'\dres s.wait \rres \mathbf{RA1}\circ\mathbf{RA2} (P^t_f)) \land ok')
		\\ \lor \\
		((\lnot s.wait \land \mathbf{RA1}\circ\mathbf{RA2} (P^f_f)) \implies ok') 
	\end{array}
\begin{array}{l}
		\mathbf{RA1} (\lnot ok) 
		\\ \lor \\
		((\lnot s.wait \land \mathbf{RA1}\circ\mathbf{RA2} (P^f_f)) \implies false) 
	\end{array}
\begin{array}{l}
			(
				\mathbf{RA1} (false) 
				\lor 
				(s.wait \lor \lnot \mathbf{RA1}\circ\mathbf{RA2} (P^f_f)) 
			)
			\\ \land \\
			(
				\mathbf{RA1} (true) 
				\lor
				(s.wait \lor \lnot \mathbf{RA1}\circ\mathbf{RA2} (P^f_f)) 
			)
	\end{array}
\begin{array}{l}
			(s.wait \lor \lnot \mathbf{RA1}\circ\mathbf{RA2} (P^f_f)) 
			\\ \land \\
			(
				\mathbf{RA1} (true) 
				\lor
				(s.wait \lor \lnot \mathbf{RA1}\circ\mathbf{RA2} (P^f_f)) 
			)
	\end{array}

==> (inline-67) <==
\begin{array}{l}
		true
		\\ \vdash \\
		\mathbf{RA1} (P^t_f) \seqA (s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} (Q^t_f))
	\end{array}\right)
\end{align*}
\end{statement}
\begin{proofs}
\begin{proof}\checkt{alcc}
\begin{xflalign*}
	&P \seqDac Q
	&&\ptext{Assumption: $P$ and $Q$ are $\mathbf{ND_{RAD}}$-healthy and~\cref{theorem:RAP:P-sqcup-Choice:(true|Pt)}}\\
	&=\mathbf{RA} \circ \mathbf{A} (true \vdash P^t_f) \seqDac \mathbf{RA} \circ \mathbf{A} (true \vdash Q^t_f)
	&&\ptext{\cref{theorem:RAP:seqDac}}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
			\left(\begin{array}{l} 
				\lnot (\mathbf{RA1} (false) \seqA \mathbf{RA1} (true))
				\\ \land \\
				\lnot (\mathbf{RA1} (P^t_f) \seqA (\lnot s.wait \land \mathbf{RA2} \circ \mathbf{RA1} (false))) 
			\end{array}\right)
		\\ \vdash \\
		\mathbf{RA1} (P^t_f) \seqA (s \in ac' \dres s.wait \rres (\mathbf{RA2} \circ \mathbf{RA1} (true \implies Q^t_f)))
	\end{array}
\begin{array}{l}
		\lnot (false \seqA \mathbf{RA1} (true)) \land \lnot (\mathbf{RA1} (P^t_f) \seqA false)
		\\ \vdash \\
		\mathbf{RA1} (P^t_f) \seqA (s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} (Q^t_f))
	\end{array}
\begin{array}{l}
		\lnot (\mathbf{RA1} (P^t_f) \seqA false)
		\\ \vdash \\
		\mathbf{RA1} (P^t_f) \seqA (s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} (Q^t_f))
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1:alternative-1}, definition of $\seqA$ and substitution}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
		\lnot ((P^t_f)[\{z | z \in \emptyset \land s.tr \le z.tr\}/ac'] \land \exists z \spot s.tr \le z.tr \land z \in \emptyset)
		\\ \vdash \\
		\mathbf{RA1} (P^t_f) \seqA (s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} (Q^t_f))
	\end{array}
\begin{array}{l}
		true
		\\ \vdash \\
		\mathbf{RA1} (P^t_f) \seqA (s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} (Q^t_f))
	\end{array}

==> (inline-68) <==
\begin{array}{l}\left(\begin{array}{l}
		P[\{z|z \in ac'\land s.tr\le z.tr\}/ac'] 
		\\ \land \\
		\exists z \spot s.tr \le z.tr \land z \in ac'
	\end{array}\right)[State_{\II}(in\alpha_{-ok})/s] 
	\\ \seqA \\
	\bigwedge x : out\alpha_{-ok'} \spot dash(s).x = x\end{array}\right)
	&&\ptext{Substitution}\\
	&=\left(\begin{array}{l}\left(\begin{array}{l}
		P[State_{\II}(in\alpha_{-ok})/s][\{z|z \in ac'\land tr\le z.tr\}/ac'] 
		\\ \land \\
		\exists z \spot tr \le z.tr \land z \in ac'
	\end{array}\right) 
	\\ \seqA \\
	\bigwedge x : out\alpha_{-ok'} \spot dash(s).x = x\end{array}\right)
	&&\ptext{Definition of $\seqA$ and substitution}\\
	&=\left(\begin{array}{l}
		P[State_{\II}(in\alpha_{-ok})/s][\{z|z \in \{s |\bigwedge x : out\alpha_{-ok'} \spot dash(s).x = x \}\land tr\le z.tr\}/ac'] 
		\\ \land \\
		\exists z \spot tr \le z.tr \land z \in \{ s | \bigwedge x : out\alpha_{-ok'} \spot dash(s).x = x \}
	\end{array}
\begin{array}{l}
		P[State_{\II}(in\alpha_{-ok})/s][\{z| \bigwedge x : out\alpha_{-ok'} \spot dash(z).x = x \land tr\le z.tr\}/ac'] 
		\\ \land \\
		\exists z \spot tr \le z.tr \land (\bigwedge x : out\alpha_{-ok'} \spot dash(z).x = x)
	\end{array}\right)
	&&\ptext{Property of $dash$}\\
	&=\left(\begin{array}{l}
		P[State_{\II}(in\alpha_{-ok})/s][\{z| \bigwedge x : out\alpha_{-ok'} \spot dash(z).x = x \land tr\le dash(z).tr'\}/ac'] 
		\\ \land \\
		\exists z \spot tr \le dash(z).tr' \land (\bigwedge x : out\alpha_{-ok'} \spot dash(z).x = x)
	\end{array}
\begin{array}{l}
		P[State_{\II}(in\alpha_{-ok})/s][\{z| \bigwedge x : out\alpha_{-ok'} \spot dash(z).x = x \land tr\le tr'\}/ac'] 
		\\ \land \\
		\exists z \spot tr \le tr' \land (\bigwedge x : out\alpha_{-ok'} \spot dash(z).x = x)
	\end{array}\right)
	&&\ptext{One-point rule}\\
	&=\left(\begin{array}{l}
		P[State_{\II}(in\alpha_{-ok})/s][\{z| \bigwedge x : out\alpha_{-ok'} \spot dash(z).x = x \land tr\le tr'\}/ac'] 
		\\ \land \\
		tr \le tr'
	\end{array}\right)
	&&\ptext{Definition of $\seqA$}\\
	&=\left(\begin{array}{l}
		P[State_{\II}(in\alpha_{-ok})/s] \seqA (\bigwedge x : out\alpha_{-ok'} \spot dash(s).x = x \land tr\le tr') 
		\\ \land \\
		tr \le tr'
	\end{array}\right)
	&&\ptext{Assumption: $P$ is $\mathbf{PBMH}$-healthy and~\cref{lemma:P-seqA-(Q-land-R)-land-R:(P-seqA-Q)-land-R}}\\
	&=\left(\begin{array}{l}
		(\mathbf{PBMH} (P)[State_{\II}(in\alpha_{-ok})/s] \seqA (\bigwedge x : out\alpha_{-ok'} \spot dash(s).x = x)) 
		\\ \land \\
		tr \le tr'
	\end{array}

==> (inline-69) <==
\begin{array}{l}
		\left(\begin{array}{l}
			P[s\oplus\{tr\mapsto\lseq\rseq\}/s]\left[\left\{z\left|\begin{array}{l}
				z\in ac' \land s.tr \le z.tr 
				\\ \spot z\oplus\{tr\mapsto z.tr-s.tr\}
				\end{array}\right.\right\}/ac'\right] 
			\\ \land \\
			\exists z \spot z\in ac' \land s.tr \le z.tr
		\end{array}\right)[State_{\II}(in\alpha_{-ok})/s] 
		\\ \seqA \\
		\bigwedge x:out\alpha_{-ok'} \spot dash(s).x = x
	\end{array}\right)
	&&\ptext{Substitution}\\
	&=\left(\begin{array}{l}
		\left(\begin{array}{l}
			P[(State_{\II}(in\alpha))\oplus\{tr\mapsto\lseq\rseq\}/s]\\\left[\left\{z\left|\begin{array}{l}
				z\in ac' \land (State_{\II}(in\alpha_{-ok})).tr \le z.tr 
				\\ \spot z\oplus\{tr\mapsto z.tr-(State_{\II}(in\alpha_{-ok})).tr\}
				\end{array}\right.\right\}/ac'\right] 
			\\ \land \\
			\exists z \spot z\in ac' \land (State_{\II}(in\alpha_{-ok})).tr \le z.tr
		\end{array}\right)
		\\ \seqA \\
		\bigwedge x:out\alpha_{-ok'} \spot dash(s).x = x
	\end{array}\right)
	&&\ptext{Property of $State_{\II}$ and substitution}\\
	&=\left(\begin{array}{l}
		\left(\begin{array}{l}
			P[(State_{\II}(in\alpha_{-ok}))\oplus\{tr\mapsto\lseq\rseq\}/s]\left[\left\{z\left|\begin{array}{l}
				z\in ac' \land tr \le z.tr 
				\\ \spot z\oplus\{tr\mapsto z.tr-tr\}
				\end{array}\right.\right\}/ac'\right] 
			\\ \land \\
			\exists z \spot z\in ac' \land tr \le z.tr
		\end{array}\right)
		\\ \seqA \\
		\bigwedge x:out\alpha_{-ok'} \spot dash(s).x = x
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			P[(State_{\II}(in\alpha_{-ok}))\oplus\{tr\mapsto\lseq\rseq\}/s]\\
			\left[\left\{ y \left| y \in \left\{z\left|\begin{array}{l}
				z\in ac' \land tr \le z.tr 
				\\ \spot z\oplus\{tr\mapsto z.tr-tr\}
				\end{array}\right.\right\}\right.\right\}/ac'\right] 
			\\ \land \\
			\exists z \spot z\in ac' \land tr \le z.tr
		\end{array}\right)
		\\ \seqA \\
		\bigwedge x:out\alpha_{-ok'} \spot dash(s).x = x
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			P[(State_{\II}(in\alpha))\oplus\{tr\mapsto\lseq\rseq\}/s]\\
			\left[\{ y | \exists z \spot z\in ac' \land tr \le z.tr	\land y = z\oplus\{tr\mapsto z.tr-tr\} \}/ac'\right] 
			\\ \land \\
			\exists z \spot z\in ac' \land tr \le z.tr
		\end{array}\right)
		\\ \seqA \\
		\bigwedge x:out\alpha \spot dash(s).x = x
	\end{array}\right)
	&&\ptext{\cref{lemma:x-oplus-tr-in-ac}}\\
	&=\left(\begin{array}{l}
		\left(\begin{array}{l}
			P[(State_{\II}(in\alpha_{-ok}))\oplus\{tr\mapsto\lseq\rseq\}/s]\\
			\left[\{ y | y \oplus \{ tr \mapsto tr \cat y.tr \} \in ac' \}/ac'\right] 
			\\ \land \\
			\exists z \spot z\in ac' \land tr \le z.tr
		\end{array}\right)
		\\ \seqA \\
		\bigwedge x:out\alpha_{-ok'} \spot dash(s).x = x
	\end{array}\right)
	&&\ptext{Definition of $\seqA$ and substitution}\\
	&=\left(\begin{array}{l}
		P[(State_{\II}(in\alpha_{-ok}))\oplus\{tr\mapsto\lseq\rseq\}/s]\\
		\left[\{ y | y \oplus \{ tr \mapsto tr \cat y.tr \} \in \{ s | \bigwedge x:out\alpha_{-ok'} \spot dash(s).x = x\} \}/ac'\right] 
		\\ \land \\
		\exists z \spot z\in \{ s | \bigwedge x:out\alpha_{-ok'} \spot dash(s).x = x\} \land tr \le z.tr
	\end{array}
\begin{array}{l}
		P[(State_{\II}(in\alpha_{-ok}))\oplus\{tr\mapsto\lseq\rseq\}/s]\\
		\left[\{ y | \bigwedge x:out\alpha_{-ok'} \spot dash(y \oplus \{ tr \mapsto tr \cat y.tr \}).x = x \}/ac'\right] 
		\\ \land \\
		\exists z \spot \bigwedge x:out\alpha_{-ok'} \spot dash(z).x = x\land tr \le z.tr
	\end{array}\right)
	&&\ptext{Property of $\oplus$}\\
	&=\left(\begin{array}{l}
		P[(State_{\II}(in\alpha_{-ok}))\oplus\{tr\mapsto\lseq\rseq\}/s]\\
		\left[\{ y | \bigwedge x:out\alpha_{-ok'} \spot dash(\{tr\}\ndres y).x=x \land dash(\{ tr \mapsto tr \cat y.tr \}).tr' = tr' \}/ac'\right] 
		\\ \land \\
		\exists z \spot \bigwedge x:out\alpha_{-ok'} \spot dash(z).x = x\land tr \le z.tr
	\end{array}\right)
	&&\ptext{Property of $dash$}\\
	&=\left(\begin{array}{l}
		P[(State_{\II}(in\alpha_{-ok}))\oplus\{tr\mapsto\lseq\rseq\}/s]\\
		\left[\{ y | \bigwedge x:out\alpha_{-ok'} \spot dash(\{tr\}\ndres y).x=x \land (\{ tr' \mapsto tr \cat y.tr \}).tr' = tr' \}/ac'\right] 
		\\ \land \\
		\exists z \spot \bigwedge x:out\alpha_{-ok'} \spot dash(z).x = x\land tr \le dash(z).tr'
	\end{array}
\begin{array}{l}
		P[(State_{\II}(in\alpha_{-ok}))\oplus\{tr\mapsto\lseq\rseq\}/s]\\
		\left[\{ y | \bigwedge x:out\alpha_{-ok'} \spot dash(\{tr\}\ndres y).x=x \land tr \cat y.tr = tr' \}/ac'\right] 
		\\ \land \\
		\exists z \spot \bigwedge x:out\alpha_{-ok'} \spot dash(z).x = x\land tr \le dash(z).tr'
	\end{array}
\begin{array}{l}
		P[(State_{\II}(in\alpha_{-ok}))\oplus\{tr\mapsto\lseq\rseq\}/s]\\
		\left[\{ y | \bigwedge x:out\alpha_{-ok'} \spot dash(\{tr\}\ndres y).x=x \land tr'-tr = y.tr \land tr \le tr'\}/ac'\right] 
		\\ \land \\
		\exists z \spot \bigwedge x:out\alpha_{-ok'} \spot dash(z).x = x\land tr \le dash(z).tr'
	\end{array}\right)
	&&\ptext{Property of $dash$}\\
	&=\left(\begin{array}{l}
		P[(State_{\II}(in\alpha_{-ok}))\oplus\{tr\mapsto\lseq\rseq\}/s]\\
		\left[\{ y | \bigwedge x:out\alpha_{-ok'} \spot dash(\{tr\}\ndres y).x=x \land tr'-tr = dash(y).tr' \land tr \le tr'\}/ac'\right] 
		\\ \land \\
		\exists z \spot \bigwedge x:out\alpha_{-ok'} \spot dash(z).x = x\land tr \le dash(z).tr'
	\end{array}
\begin{array}{l}
		P[(State_{\II}(in\alpha_{-ok}))\oplus\{tr\mapsto\lseq\rseq\}/s]\\
		\left[\{ y | \bigwedge x:out\alpha_{-ok'} \spot dash(\{tr\}\ndres y).x=x \land tr'-tr = dash(y).tr' \land tr \le tr'\}/ac'\right] 
		\\ \land \\
		\exists z \spot \bigwedge x:out\alpha_{-ok'} \spot dash(z).x = x\land tr \le tr'
	\end{array}\right)
	&&\ptext{One-point rule}\\
	&=\left(\begin{array}{l}
		P[(State_{\II}(in\alpha_{-ok}))\oplus\{tr\mapsto\lseq\rseq\}/s]\\
		\left[\{ y | \bigwedge x:out\alpha_{-ok'} \spot dash(\{tr\}\ndres y).x=x \land tr'-tr = dash(y).tr' \land tr \le tr'\}/ac'\right] 
		\\ \land \\
		tr \le tr'
	\end{array}\right)
	&&\ptext{Assumption: $P$ is $\mathbf{PBMH}$-healthy and~\cref{lemma:P-seqA-(Q-land-R)-land-R:(P-seqA-Q)-land-R}}\\
	&=\left(\begin{array}{l}
		P[(State_{\II}(in\alpha_{-ok}))\oplus\{tr\mapsto\lseq\rseq\}/s]\\
		\left[\{ y | \bigwedge x:out\alpha_{-ok'} \spot dash(\{tr\}\ndres y).x=x \land tr'-tr = dash(y).tr' \}/ac'\right] 
		\\ \land \\
		tr \le tr'
	\end{array}\right)
	&&\ptext{Substitution}\\
	&=\left(\begin{array}{l}
		P[(State_{\II}(in\alpha_{-ok}))\oplus\{tr\mapsto\lseq\rseq\}/s]\\
		\left[\{ y | \bigwedge x:out\alpha_{-ok'} \spot dash(\{tr\}\ndres y).x=x \land tr' = dash(y).tr' \}/ac'\right][tr'-tr/tr']
		\\ \land \\
		tr \le tr'
	\end{array}\right)
	&&\ptext{Property of $\ndres$}\\
	&=\left(\begin{array}{l}
		P[(State_{\II}(in\alpha_{-ok}))\oplus\{tr\mapsto\lseq\rseq\}/s]\\
		\left[\{ y | \bigwedge x:out\alpha_{-ok'} \spot dash(y).x=x \}/ac'\right][tr'-tr/tr']
		\\ \land \\
		tr \le tr'
	\end{array}\right)
	&&\ptext{Property of $State_{\II}$ and substitution}\\
	&=\left(\begin{array}{l}
		P[State_{\II}(in\alpha_{-ok})/s][\lseq\rseq/tr]\\
		\left[\{ y | \bigwedge x:out\alpha_{-ok'} \spot dash(y).x=x \}/ac'\right][tr'-tr/tr']
		\\ \land \\
		tr \le tr'
	\end{array}
\begin{array}{l}
		P[State_{\II}(in\alpha_{-ok})/s][\{ y | \bigwedge x:out\alpha_{-ok'} \spot dash(y).x=x \}/ac'][\lseq\rseq,tr'-tr/tr,tr']
		\\ \land \\
		tr \le tr'
	\end{array}\right)
	&&\ptext{Definition of $\seqA$}\\
	&=\left(\begin{array}{l}
		(P[State_{\II}(in\alpha_{-ok})/s] \seqA \bigwedge x:out\alpha_{-ok'} \spot dash(s).x=x)[\lseq\rseq,tr'-tr/tr,tr']
		\\ \land \\
		tr \le tr'
	\end{array}

==> (inline-70) <==
\begin{array}{l}
		\exists z \spot P[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}]
		\\ \land undash(z) \in ac'
	\end{array}
\begin{array}{l}
		\exists z \spot P[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}][s\oplus\{tr\mapsto\lseq\rseq\}/s]
		\\ \land undash(z) \in \{z | z \in ac' \land s.tr \le z.tr \spot z \oplus \{ tr \mapsto z.tr - s.tr\}
	\end{array}
\begin{array}{l}
		\exists z \spot P[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}][s\oplus\{tr\mapsto\lseq\rseq\}/s]
		\\ \land \exists y \spot y \in ac' \land s.tr \le y.tr \land undash(z) = y \oplus \{ tr \mapsto y.tr - s.tr\}
	\end{array}\right)
	&&\ptext{Property of $undash$, $dash$}\\
	&=\left(\begin{array}{l}
		\exists z \spot P[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}][s\oplus\{tr\mapsto\lseq\rseq\}/s]
		\\ \land \exists y \spot y \in ac' \land s.tr \le y.tr \land dash \circ undash(z) = dash(y \oplus \{ tr \mapsto y.tr - s.tr\})
	\end{array}\right)
	&&\ptext{$dash \circ undash (z) = z$}\\
	&=\left(\begin{array}{l}
		\exists z \spot P[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}][s\oplus\{tr\mapsto\lseq\rseq\}/s]
		\\ \land \exists y \spot y \in ac' \land s.tr \le y.tr \land z = dash(y \oplus \{ tr \mapsto y.tr - s.tr\})
	\end{array}\right)
	&&\ptext{Property of $dash$}\\
	&=\left(\begin{array}{l}
		\exists z \spot P[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}][s\oplus\{tr\mapsto\lseq\rseq\}/s]
		\\ \land \exists y \spot y \in ac' \land s.tr \le y.tr \land z = dash(y) \oplus \{ tr' \mapsto y.tr - s.tr\}
	\end{array}
\begin{array}{l}
		\exists z,t \spot P[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}][s\oplus\{tr\mapsto\lseq\rseq\}/s]
		\\ \land \exists y \spot y \in ac' \land s.tr \le y.tr \land z = t \oplus \{ tr' \mapsto y.tr - s.tr\}
		\\ \land t = dash(y)
	\end{array}\right)
	&&\ptext{One-point rule}\\
	&=\left(\begin{array}{l}
		\exists t,y \spot P[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}][s\oplus\{tr\mapsto\lseq\rseq\}/s][t \oplus \{ tr' \mapsto y.tr - s.tr\}/z]
		\\ \land y \in ac' \land s.tr \le y.tr
		\\ \land t = dash(y)
	\end{array}\right)
	&&\ptext{Property of $undash \circ dash$}\\
	&=\left(\begin{array}{l}
		\exists t,y \spot P[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}][s\oplus\{tr\mapsto\lseq\rseq\}/s][t \oplus \{ tr' \mapsto y.tr - s.tr\}/z]
		\\ \land y \in ac' \land s.tr \le y.tr
		\\ \land undash(t) = y
	\end{array}\right)
	&&\ptext{One-point rule}\\
	&=\left(\begin{array}{l}
		\exists t \spot P[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}][s\oplus\{tr\mapsto\lseq\rseq\}/s][t \oplus \{ tr' \mapsto undash(t).tr - s.tr\}/z]
		\\ \land undash(t) \in ac' \land s.tr \le undash(t).tr
	\end{array}\right)
	&&\ptext{Property of $undash$}\\
	&=\left(\begin{array}{l}
		\exists t \spot P[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}][s\oplus\{tr\mapsto\lseq\rseq\}/s][t \oplus \{ tr' \mapsto t.tr' - s.tr\}/z]
		\\ \land undash(t) \in ac' \land s.tr \le t.tr'
	\end{array}\right)
	&&\ptext{\cref{lemma:state-substitution:S-si-mapsto-e}}\\
	&=\left(\begin{array}{l}
		\exists t \spot P[\mathbf{s},\mathbf{t}/in\alpha_{-ok}\setminus\{tr\},out\alpha_{-ok'}\setminus\{tr'\}][\lseq\rseq/tr][t.tr' - s.tr/tr']
		\\ \land undash(t) \in ac' \land s.tr \le t.tr'
	\end{array}\right)
	&&\ptext{Substitution}\\
	&=\left(\begin{array}{l}
		\exists z \spot P[\mathbf{s},\mathbf{z}/in\alpha_{-ok}\setminus\{tr\},out\alpha_{-ok'}\setminus\{tr'\}][\lseq\rseq,z.tr'-s.tr/tr,tr'] 
		\\ \land s.tr \le z.tr' \land undash(z) \in ac'
	\end{array}

==> (inline-71) <==
\begin{array}{l}
		((\lnot ok)[\{z | z \in ac' \land s.tr \le z.tr\}/ac'] \land \exists z \spot s.tr \le z.tr \land z \in ac')
		\\ \lor \\
		(ok' \land s \in ac')
	\end{array}\right)
	&&\ptext{Substitution}\\
	&=(\lnot ok \land \exists z \spot s.tr \le z.tr \land z \in ac') \lor (ok' \land s \in ac')
\end{xflalign*}
\end{proof}\end{proofs}
\end{lemma}

\begin{lemma}\label{lemma:p2ac(IIRea):IIRac}
$p2ac(\IIrea) = \IIRac$
\begin{proofs}\begin{proof}\checkt{pfr}\checkt{alcc}
\begin{xflalign*}
	&p2ac(\IIrea)
	&&\ptext{Definition of $\IIrea$}\\
	&=p2ac\left(\begin{array}{l}
		(\lnot ok \land tr \le tr')
		\\ \lor \\
		(ok' \land tr'=tr \land wait'=wait \land ref'=ref \land v'=v)
	\end{array}\right)
	&&\ptext{Definition of $p2ac$}\\
	&=\exists z \spot \left(\begin{array}{l}
		 \left(\begin{array}{l}
		(\lnot ok \land tr \le tr')
		\\ \lor \\
		(ok' \land tr'=tr \land wait'=wait \land ref'=ref \land v'=v)
	\end{array}\right)[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}]
	\\ \land undash(z) \in ac'
	\end{array}\right)
	&&\ptext{Substitution}\\
	&=\exists z \spot \left(\begin{array}{l}
		 \left(\begin{array}{l}
		(\lnot ok \land s.tr \le z.tr')
		\\ \lor \\
		(ok' \land z.tr'=s.tr \land z.wait'=s.wait \land z.ref'=s.ref \land z.v'=s.v)
	\end{array}\right)
	\\ \land undash(z) \in ac'
	\end{array}\right)
	&&\ptext{\cref{lemma:undash:exists-z-undash-in-ac'}}\\
	&=\exists y \spot \left(\begin{array}{l}
		 \left(\begin{array}{l}
		(\lnot ok \land s.tr \le z.tr')
		\\ \lor \\
		\left(\begin{array}{l}
			ok' \land z.tr'=s.tr \land z.wait'=s.wait
			\\ \land z.ref'=s.ref \land z.v'=s.v
		\end{array}\right)
	\end{array}\right)[dash(y)/z]
	\\ \land y \in ac'
	\end{array}\right)
	&&\ptext{Substitution}\\
	&=\exists y \spot \left(\begin{array}{l}
		 \left(\begin{array}{l}
		(\lnot ok \land s.tr \le dash(y).tr')
		\\ \lor \\
		\left(\begin{array}{l}
			ok' \land dash(y).tr'=s.tr \land dash(y).wait'=s.wait 
			\\ \land dash(y).ref'=s.ref \land dash(y).v'=s.v
			\end{array}\right)
	\end{array}\right)
	\\ \land y \in ac'
	\end{array}\right)
	&&\ptext{Property of $dash$}\\
	&=\exists y \spot\left(\begin{array}{l}
		\left(\begin{array}{l}
		(\lnot ok \land s.tr \le y.tr)
		\\ \lor \\
		(ok' \land y.tr=s.tr \land y.wait=s.wait \land y.ref=s.ref \land y.v=s.v)
	\end{array}

==> (inline-72) <==
\begin{array}{l}
		(\exists ac' \spot P[State_{\II}(in\alpha_{-ok})/s][ok_0/ok'] \land ac' \subseteq \{ y\})
		\\ \land \\
		(\exists ac' \spot Q[y/s][ok_0/ok] \land ac' \subseteq \{ z | \bigwedge x : out\alpha_{-ok'} \spot dash(z).x = x \})
	\end{array}\right)
\end{align*}
\end{statement}
\begin{proofs}
\begin{proof}\checkt{alcc}
\begin{xflalign*}
	&ac2p(P) \circseq ac2p(Q)
	&&\ptext{Definition of $ac2p$ (\cref{lemma:ac2p:alternative-2})}\\
	&=\left(\begin{array}{l}
		\exists ac' \spot \left(\begin{array}{l}
			P[State_{\II}(in\alpha_{-ok})/s]
			\\ \land \\
			ac' \subseteq \{ z | \bigwedge x : out\alpha_{-ok'} \spot dash(z).x = x \}
		\end{array}\right)
		\\ \circseq \\
		\exists ac' \spot \left(\begin{array}{l}
			Q[State_{\II}(in\alpha_{-ok})/s]
			\\ \land \\
			ac' \subseteq \{ z | \bigwedge x : out\alpha_{-ok'} \spot dash(z).x = x \}
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\exists ac' \spot \left(\begin{array}{l}
			P[State_{\II}(in\alpha_{-ok})/s]
			\\ \land \\
			ac' \subseteq \{ z | dash(z).x_0' = x_0' \land \ldots \land dash(z).x_n' = x_n'\}
		\end{array}\right)
		\\ \circseq \\
		\exists ac' \spot \left(\begin{array}{l}
			Q[State_{\II}(in\alpha_{-ok})/s]
			\\ \land \\
			ac' \subseteq \{ z | \bigwedge x : out\alpha_{-ok'} \spot dash(z).x = x \}
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Property of $dash$}\\
	&=\left(\begin{array}{l}
		\exists ac' \spot \left(\begin{array}{l}
			P[State_{\II}(in\alpha_{-ok})/s]
			\\ \land \\
			ac' \subseteq \{ z | z.x_0 = x_0' \land \ldots \land z.x_n = x_n'\}
		\end{array}\right)
		\\ \circseq \\
		\exists ac' \spot \left(\begin{array}{l}
			Q[State_{\II}(in\alpha_{-ok})/s]
			\\ \land \\
			ac' \subseteq \{ z | \bigwedge x : out\alpha_{-ok'} \spot dash(z).x = x \}
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\exists ac' \spot \left(\begin{array}{l}
			P[State_{\II}(in\alpha_{-ok})/s]
			\\ \land \\
			ac' \subseteq \{ z | z.x_0 = x_0' \land \ldots \land z.x_n = x_n'\}
		\end{array}\right)[ok_0,\hatop{x}/ok',x']
		\\ \land \\
		\exists ac' \spot \left(\begin{array}{l}
			Q[State_{\II}(in\alpha_{-ok})/s]
			\\ \land \\
			ac' \subseteq \{ z | \bigwedge x : out\alpha_{-ok'} \spot dash(z).x = x \}
		\end{array}\right)[ok_0,\hatop{x}/ok,x]
	\end{array}\right)
	&&\ptext{Substitution}\\
	&=\exists ok_0, \hatop{x} @ \left(\begin{array}{l}
		\exists ac' \spot \left(\begin{array}{l}
			P[State_{\II}(in\alpha_{-ok})/s][ok_0/ok']
			\\ \land \\
			ac' \subseteq \{ z | z.x_0 = \hatop{x_0} \land \ldots \land z.x_n = \hatop{x_n}\}
		\end{array}\right)
		\\ \land \\
		\exists ac' \spot \left(\begin{array}{l}
			Q[State_{\II}(in\alpha_{-ok})/s][ok_0,\hatop{x}/ok,x]
			\\ \land \\
			ac' \subseteq \{ z | \bigwedge x : out\alpha_{-ok'} \spot dash(z).x = x \}
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:state-sub:exists-z-State-P}}\\
	&=\exists ok_0, \hatop{x} @ \left(\begin{array}{l}
		\exists ac' \spot \left(\begin{array}{l}
			P[State_{\II}(in\alpha_{-ok})/s][ok_0/ok']
			\\ \land \\
			ac' \subseteq \{ z | z.x_0 = \hatop{x_0} \land \ldots \land z.x_n = \hatop{x_n}\}
		\end{array}\right)
		\\ \land \\
		\exists ac' \spot \left(\begin{array}{l}
			\left(\begin{array}{l}
				\exists s : State(in\alpha_{-ok}) @ Q
				\\ \land \\
				(\bigwedge x : in\alpha_{-ok} @ s.x = x)
			\end{array}\right)[ok_0,\hatop{x}/ok,x]
			\\ \land \\
			ac' \subseteq \{ z | \bigwedge x : out\alpha_{-ok'} \spot dash(z).x = x \}
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\exists ac' \spot \left(\begin{array}{l}
			P[State_{\II}(in\alpha_{-ok})/s][ok_0/ok']
			\\ \land \\
			ac' \subseteq \{ z | z.x_0 = \hatop{x_0} \land \ldots \land z.x_n = \hatop{x_n}\}
		\end{array}\right)
		\\ \land \\
		\exists ac' \spot \left(\begin{array}{l}
			\left(\begin{array}{l}
				\exists y : State(in\alpha_{-ok}) @ Q[y/s]
				\\ \land \\
				(\bigwedge x : in\alpha_{-ok} @ y.x = x)
			\end{array}\right)[ok_0,\hatop{x}/ok,x]
			\\ \land \\
			ac' \subseteq \{ z | \bigwedge x : out\alpha_{-ok'} \spot dash(z).x = x \}
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Expand conjunction}\\
	&=\exists ok_0, \hatop{x} @ \left(\begin{array}{l}
		\exists ac' \spot \left(\begin{array}{l}
			P[State_{\II}(in\alpha_{-ok})/s][ok_0/ok']
			\\ \land \\
			ac' \subseteq \{ z | z.x_0 = \hatop{x_0} \land \ldots \land z.x_n = \hatop{x_n}\}
		\end{array}\right)
		\\ \land \\
		\exists ac' \spot \left(\begin{array}{l}
			\left(\begin{array}{l}
				\exists y : State(in\alpha_{-ok}) @ Q[y/s]
				\\ \land \\
				(y.x_0 = x_0 \land \ldots \land y.x_n = x_n)
			\end{array}\right)[ok_0,\hatop{x}/ok,x]
			\\ \land \\
			ac' \subseteq \{ z | \bigwedge x : out\alpha_{-ok'} \spot dash(z).x = x \}
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Substitution}\\
	&=\exists ok_0, \hatop{x} @ \left(\begin{array}{l}
		\exists ac' \spot \left(\begin{array}{l}
			P[State_{\II}(in\alpha_{-ok})/s][ok_0/ok']
			\\ \land \\
			ac' \subseteq \{ z | z.x_0 = \hatop{x_0} \land \ldots \land z.x_n = \hatop{x_n}\}
		\end{array}\right)
		\\ \land \\
		\exists ac' \spot \left(\begin{array}{l}
			\left(\begin{array}{l}
				\exists y : State(in\alpha_{-ok}) @ Q[y/s][ok_0/ok]
				\\ \land \\
				(y.x_0 = \hatop{x_0} \land \ldots \land y.x_n = \hatop{x_n})
			\end{array}\right)
			\\ \land \\
			ac' \subseteq \{ z | \bigwedge x : out\alpha_{-ok'} \spot dash(z).x = x \}
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\exists ok_0, \hatop{x}, y @ \left(\begin{array}{l}
		\exists ac' \spot \left(\begin{array}{l}
			P[State_{\II}(in\alpha_{-ok})/s][ok_0/ok']
			\\ \land \\
			ac' \subseteq \{ z | z.x_0 = \hatop{x_0} \land \ldots \land z.x_n = \hatop{x_n}\}
		\end{array}\right)
		\\ \land \\
		\exists ac' \spot \left(\begin{array}{l}
			\left(\begin{array}{l}
				Q[y/s][ok_0/ok]
				\\ \land \\
				(y.x_0 = \hatop{x_0} \land \ldots \land y.x_n = \hatop{x_n})
			\end{array}\right)
			\\ \land \\
			ac' \subseteq \{ z | \bigwedge x : out\alpha_{-ok'} \spot dash(z).x = x \}
		\end{array}\right)
	\end{array}\right)
	&&\ptext{One-point rule}\\
	&=\exists ok_0, y @ \left(\begin{array}{l}
		\exists ac' \spot \left(\begin{array}{l}
			P[State_{\II}(in\alpha_{-ok})/s][ok_0/ok']
			\\ \land \\
			ac' \subseteq \{ z | z.x_0 = y.x_0 \land \ldots \land z.x_n = y.x_n\}
		\end{array}\right)
		\\ \land \\
		\exists ac' \spot \left(\begin{array}{l}
			Q[y/s][ok_0/ok]
			\\ \land \\
			ac' \subseteq \{ z | \bigwedge x : out\alpha_{-ok'} \spot dash(z).x = x \}
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\exists ac' \spot \left(\begin{array}{l}
			P[State_{\II}(in\alpha_{-ok})/s][ok_0/ok']
			\\ \land \\
			ac' \subseteq \{ z | z = y\}
		\end{array}\right)
		\\ \land \\
		\exists ac' \spot \left(\begin{array}{l}
			Q[y/s][ok_0/ok]
			\\ \land \\
			ac' \subseteq \{ z | \bigwedge x : out\alpha_{-ok'} \spot dash(z).x = x \}
		\end{array}\right)
	\end{array}
\begin{array}{l}
		(\exists ac' \spot P[State_{\II}(in\alpha_{-ok})/s][ok_0/ok'] \land ac' \subseteq \{ y\})
		\\ \land \\
		(\exists ac' \spot Q[y/s][ok_0/ok] \land ac' \subseteq \{ z | \bigwedge x : out\alpha_{-ok'} \spot dash(z).x = x \})
	\end{array}\right)
\end{xflalign*}
\end{proof}
\end{proofs}
\end{lemma}

\begin{lemma}\label{lemma:ac2p(P)-seq-ac2p(Q):alternative-1}
\begin{statement}
\begin{align*}
	&ac2p(P) \circseq ac2p(Q)\\
	&=\\
	&\exists ok_0, y @ \left(\begin{array}{l}
		(P[\emptyset/ac'] \lor P[\{y\}/ac'])[State_{\II}(in\alpha_{-ok})/s][ok_0/ok']
		\\ \land \\
		(\exists ac' \spot Q[y/s][ok_0/ok] \land ac' \subseteq \{ z | \bigwedge x : out\alpha_{-ok'} \spot dash(z).x = x \})
	\end{array}\right)
\end{align*}
\end{statement}
\begin{proofs}
\begin{proof}
\begin{xflalign*}
	&ac2p(P) \circseq ac2p(Q)
	&&\ptext{\cref{theorem:ac2p(P)-seq-ac2p(Q)}}\\
	&=\exists ok_0, y @ \left(\begin{array}{l}
		(\exists ac' \spot P[State_{\II}(in\alpha_{-ok})/s][ok_0/ok'] \land ac' \subseteq \{ y\})
		\\ \land \\
		(\exists ac' \spot Q[y/s][ok_0/ok] \land ac' \subseteq \{ z | \bigwedge x : out\alpha_{-ok'} \spot dash(z).x = x \})
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			P[State_{\II}(in\alpha_{-ok})/s][ok_0/ok'][\emptyset/ac']
			\\ \lor \\
			P[State_{\II}(in\alpha_{-ok})/s][ok_0/ok'][\{y\}/ac']
		\end{array}\right)
		\\ \land \\
		(\exists ac' \spot Q[y/s][ok_0/ok] \land ac' \subseteq \{ z | \bigwedge x : out\alpha_{-ok'} \spot dash(z).x = x \})
	\end{array}\right)
	&&\ptext{Substitution}\\
	&=\exists ok_0, y @ \left(\begin{array}{l}
		(P[\emptyset/ac'] \lor P[\{y\}/ac'])[State_{\II}(in\alpha_{-ok})/s][ok_0/ok']
		\\ \land \\
		(\exists ac' \spot Q[y/s][ok_0/ok] \land ac' \subseteq \{ z | \bigwedge x : out\alpha_{-ok'} \spot dash(z).x = x \})
	\end{array}\right)
\end{xflalign*}
\end{proof}
\end{proofs}
\end{lemma}

\begin{lemma}\label{lemma:ac2p(P)-seq-ac2p(Q):seq-alternative}
\begin{statement}
\begin{align*}
	&ac2p(P) \circseq ac2p(Q)\\
	&=\\
	&\left(\begin{array}{l}
		(\exists ac' \spot P[State_{\II}(in\alpha_{-ok})/s] \land ac' \subseteq \{ s'\})
		\\ \circseq \\
		(\exists ac' \spot Q \land ac' \subseteq \{ z | \bigwedge x : out\alpha_{-ok'} \spot dash(z).x = x \})
	\end{array}\right)
\end{align*}	
\end{statement}
\begin{proofs}
\begin{proof}
\begin{xflalign*}
	&ac2p(P) \circseq ac2p(Q)\\
	&&\ptext{\cref{theorem:ac2p(P)-seq-ac2p(Q)}}\\
	&=\exists ok_0, y @ \left(\begin{array}{l}
		(\exists ac' \spot P[State_{\II}(in\alpha_{-ok})/s][ok_0/ok'] \land ac' \subseteq \{ y\})
		\\ \land \\
		(\exists ac' \spot Q[y/s][ok_0/ok] \land ac' \subseteq \{ z | \bigwedge x : out\alpha_{-ok'} \spot dash(z).x = x \})
	\end{array}
\begin{array}{l}
		(\exists ac' \spot P[State_{\II}(in\alpha_{-ok})/s][ok_0/ok'] \land ac' \subseteq \{ s'\})[y/s']
		\\ \land \\
		(\exists ac' \spot Q[y/s][ok_0/ok] \land ac' \subseteq \{ z | \bigwedge x : out\alpha_{-ok'} \spot dash(z).x = x \})
	\end{array}\right)
	&&\ptext{Substitution}\\
	&=\exists ok_0, y @ \left(\begin{array}{l}
		(\exists ac' \spot P[State_{\II}(in\alpha_{-ok})/s] \land ac' \subseteq \{ s'\})[ok_0,y/ok',s']
		\\ \land \\
		(\exists ac' \spot Q \land ac' \subseteq \{ z | \bigwedge x : out\alpha_{-ok'} \spot dash(z).x = x \})[ok_0,y/ok,s]
	\end{array}
\begin{array}{l}
		(\exists ac' \spot P[State_{\II}(in\alpha_{-ok})/s] \land ac' \subseteq \{ s'\})
		\\ \circseq \\
		(\exists ac' \spot Q \land ac' \subseteq \{ z | \bigwedge x : out\alpha_{-ok'} \spot dash(z).x = x \})
	\end{array}\right)
\end{xflalign*}
\end{proof}
\end{proofs}
\end{lemma}

\begin{lemma}
\begin{statement}
\begin{align*}
	&ac2p(P) \circseq ac2p(Q)\\
	&=\\
	&\left(\begin{array}{l}
		\exists ok_0 @ \left(\begin{array}{l}
			P[\emptyset/ac'][State_{\II}(in\alpha_{-ok})/s][ok_0/ok']
			\\ \land \\
			(\exists ac', s \spot Q[ok_0/ok] \land ac' \subseteq \{ z | \bigwedge x : out\alpha_{-ok'} \spot dash(z).x = x \})
		\end{array}\right)
		\\ \lor \\
		\left(\begin{array}{l} 
			P[\{s'\}/ac'][State_{\II}(in\alpha_{-ok})/s]
			\\ \circseq \\
			(\exists ac' \spot Q \land ac' \subseteq \{ z | \bigwedge x : out\alpha_{-ok'} \spot dash(z).x = x \})
		\end{array}\right)
	\end{array}\right)
\end{align*}
\end{statement}
\begin{proofs}
\begin{proof}
\begin{xflalign*}
	&ac2p(P) \circseq ac2p(Q)
	&&\ptext{\cref{theorem:ac2p(P)-seq-ac2p(Q)}}\\
	&=\exists ok_0, y @ \left(\begin{array}{l}
		(P[\emptyset/ac'] \lor P[\{y\}/ac'])[State_{\II}(in\alpha_{-ok})/s][ok_0/ok']
		\\ \land \\
		(\exists ac' \spot Q[y/s][ok_0/ok] \land ac' \subseteq \{ z | \bigwedge x : out\alpha_{-ok'} \spot dash(z).x = x \})
	\end{array}\right)
	&&\ptext{Substitution}\\
	&=\exists ok_0, y @ \left(\begin{array}{l}
		\left(\begin{array}{l}
			P[\emptyset/ac'][State_{\II}(in\alpha_{-ok})/s][ok_0/ok']
			\\ \lor \\
			P[\{y\}/ac'][State_{\II}(in\alpha_{-ok})/s][ok_0/ok']
		\end{array}\right)
		\\ \land \\
		(\exists ac' \spot Q[y/s][ok_0/ok] \land ac' \subseteq \{ z | \bigwedge x : out\alpha_{-ok'} \spot dash(z).x = x \})
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\exists ok_0, y @ \left(\begin{array}{l}
		\left(\begin{array}{l}
			P[\emptyset/ac'][State_{\II}(in\alpha_{-ok})/s][ok_0/ok']
			\\ \land \\
			(\exists ac' \spot Q[y/s][ok_0/ok] \land ac' \subseteq \{ z | \bigwedge x : out\alpha_{-ok'} \spot dash(z).x = x \})
		\end{array}\right)
		\\ \lor \\
		\left(\begin{array}{l} 
			P[\{y\}/ac'][State_{\II}(in\alpha_{-ok})/s][ok_0/ok']
			\\ \land \\
			(\exists ac' \spot Q[y/s][ok_0/ok] \land ac' \subseteq \{ z | \bigwedge x : out\alpha_{-ok'} \spot dash(z).x = x \})
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		\exists ok_0, y @ \left(\begin{array}{l}
			P[\emptyset/ac'][State_{\II}(in\alpha_{-ok})/s][ok_0/ok']
			\\ \land \\
			(\exists ac' \spot Q[y/s][ok_0/ok] \land ac' \subseteq \{ z | \bigwedge x : out\alpha_{-ok'} \spot dash(z).x = x \})
		\end{array}\right)
		\\ \lor \\
		\exists ok_0, y @ \left(\begin{array}{l} 
			P[\{y\}/ac'][State_{\II}(in\alpha_{-ok})/s][ok_0/ok']
			\\ \land \\
			(\exists ac' \spot Q[y/s][ok_0/ok] \land ac' \subseteq \{ z | \bigwedge x : out\alpha_{-ok'} \spot dash(z).x = x \})
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\exists ok_0 @ \left(\begin{array}{l}
			P[\emptyset/ac'][State_{\II}(in\alpha_{-ok})/s][ok_0/ok']
			\\ \land \\
			(\exists ac', s \spot Q[ok_0/ok] \land ac' \subseteq \{ z | \bigwedge x : out\alpha_{-ok'} \spot dash(z).x = x \})
		\end{array}\right)
		\\ \lor \\
		\exists ok_0, y @ \left(\begin{array}{l} 
			P[\{y\}/ac'][State_{\II}(in\alpha_{-ok})/s][ok_0/ok']
			\\ \land \\
			(\exists ac' \spot Q[y/s][ok_0/ok] \land ac' \subseteq \{ z | \bigwedge x : out\alpha_{-ok'} \spot dash(z).x = x \})
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\exists ok_0 @ \left(\begin{array}{l}
			P[\emptyset/ac'][State_{\II}(in\alpha_{-ok})/s][ok_0/ok']
			\\ \land \\
			(\exists ac', s \spot Q[ok_0/ok] \land ac' \subseteq \{ z | \bigwedge x : out\alpha_{-ok'} \spot dash(z).x = x \})
		\end{array}\right)
		\\ \lor \\
		\exists ok_0, y @ \left(\begin{array}{l} 
			P[\{s'\}/ac'][State_{\II}(in\alpha_{-ok})/s][ok_0/ok'][y/s']
			\\ \land \\
			(\exists ac' \spot Q[y/s][ok_0/ok] \land ac' \subseteq \{ z | \bigwedge x : out\alpha_{-ok'} \spot dash(z).x = x \})
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\exists ok_0 @ \left(\begin{array}{l}
			P[\emptyset/ac'][State_{\II}(in\alpha_{-ok})/s][ok_0/ok']
			\\ \land \\
			(\exists ac', s \spot Q[ok_0/ok] \land ac' \subseteq \{ z | \bigwedge x : out\alpha_{-ok'} \spot dash(z).x = x \})
		\end{array}\right)
		\\ \lor \\
		\left(\begin{array}{l} 
			P[\{s'\}/ac'][State_{\II}(in\alpha_{-ok})/s]
			\\ \circseq \\
			(\exists ac' \spot Q \land ac' \subseteq \{ z | \bigwedge x : out\alpha_{-ok'} \spot dash(z).x = x \})
		\end{array}

==> (inline-73) <==
\begin{array}{l}
		P[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}]
		\\ \land \\
		(\exists t @ Q[\mathbf{s},\mathbf{t}/in\alpha_{-ok},out\alpha_{-ok'}] \land undash(t) \in ac')[undash(z)/s]
	\end{array}\right)
	&&\ptext{One-point rule}\\
	&=\exists z @ \left(\begin{array}{l}
		P[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}]
		\\ \land \\
		\exists t,s @ \left(\begin{array}{l}
			Q[\mathbf{s},\mathbf{t}/in\alpha_{-ok},out\alpha_{-ok'}] 
			\\ \land \\
			s = undash(z) \land undash(t) \in ac' 
		\end{array}\right)
	\end{array}
\begin{array}{l}
		P[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}]
		\\ \land \\
		\exists t,s @ \left(\begin{array}{l}
			Q[\mathbf{s},\mathbf{t}/in\alpha_{-ok},out\alpha_{-ok'}] 
			\\ \land \\
			s.x_0 = undash(z).x_0 \land \ldots \land s.x_n = undash(z).x_n 
			\\ \land \\
			undash(t) \in ac' 
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Property of $undash$}\\
	&=\exists z @ \left(\begin{array}{l}
		P[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}]
		\\ \land \\
		\exists t,s @ \left(\begin{array}{l}
			Q[\mathbf{s},\mathbf{t}/in\alpha_{-ok},out\alpha_{-ok'}] 
			\\ \land \\
			s.x_0 = z.x_0' \land \ldots \land s.x_n = z.x_n' 
			\\ \land \\
			undash(t) \in ac' 
		\end{array}\right)
	\end{array}
\begin{array}{l}
		P[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}]
		\\ \land \\
		\exists t,s @ \left(\begin{array}{l}
			Q[\mathbf{s},\mathbf{t}/in\alpha_{-ok},out\alpha_{-ok'}] 
			\\ \land \\
			s.x_0 = \hatop{x_0} \land \hatop{x_0} = z.x_0' \land \ldots \land s.x_n = \hatop{x_n} \land \hatop{x_n} = z.x_n' 
			\\ \land \\
			undash(t) \in ac' 
		\end{array}\right)
	\end{array}
\begin{array}{l}
		P[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}]
		\\ \land \\
		\exists t,s @ \left(\begin{array}{l}
			Q[\mathbf{s},\mathbf{t}/in\alpha_{-ok},out\alpha_{-ok'}] 
			\\ \land \\
			s = \{ x_0 \mapsto \hatop{x_0}, \ldots, x_n \mapsto \hatop{x_n} \}
			\\ \land \\
			z = \{ x_0' \mapsto \hatop{x_0}, \ldots, x_n' \mapsto \hatop{x_n} \} 
			\\ \land \\
			undash(t) \in ac' 
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Expand substitutions}\\
	&=\exists z, \hatop{x} @ \left(\begin{array}{l}
		P[\mathbf{s},z.x_0',\ldots,z.x_n'/in\alpha_{-ok},x_0',\ldots,x_n']
		\\ \land \\
		\exists t,s @ \left(\begin{array}{l}
			Q[s.x_0,\ldots,s.x_n,\mathbf{t}/x_0,\ldots,x_n,out\alpha_{-ok'}] 
			\\ \land \\
			s = \{ x_0 \mapsto \hatop{x_0}, \ldots, x_n \mapsto \hatop{x_n} \}
			\\ \land \\
			z = \{ x_0' \mapsto \hatop{x_0}, \ldots, x_n' \mapsto \hatop{x_n} \} 
			\\ \land \\
			undash(t) \in ac' 
		\end{array}\right)
	\end{array}\right)
	&&\ptext{One-point rule}\\
	&=\exists \hatop{x} @ \left(\begin{array}{l}
		P[\mathbf{s},z.x_0',\ldots,z.x_n'/in\alpha_{-ok},x_0',\ldots,x_n'][\{ x_0' \mapsto \hatop{x_0}, \ldots, x_n' \mapsto \hatop{x_n} \}/z]
		\\ \land \\
		\exists t @ \left(\begin{array}{l}
			Q[s.x_0,\ldots,s.x_n,\mathbf{t}/x_0,\ldots,x_n,out\alpha_{-ok'}][\{ x_0 \mapsto \hatop{x_0}, \ldots, x_n \mapsto \hatop{x_n} \}/s]  
			\\ \land \\
			undash(t) \in ac' 
		\end{array}\right)
	\end{array}
\begin{array}{l}
		P[\mathbf{s},\hatop{x_0},\ldots,\hatop{x_n'}/in\alpha_{-ok},x_0',\ldots,x_n']
		\\ \land \\
		\exists t @ \left(\begin{array}{l}
			Q[\hatop{x_0},\ldots,\hatop{x_n},\mathbf{t}/x_0,\ldots,x_n,out\alpha_{-ok'}]  
			\\ \land \\
			undash(t) \in ac' 
		\end{array}\right)
	\end{array}
\begin{array}{l}
		P[\mathbf{s},\hatop{x}/in\alpha_{-ok},x']
		\\ \land \\
		\exists t @ Q[\hatop{x},\mathbf{t}/x,out\alpha_{-ok'}] \land undash(t) \in ac'
	\end{array}
\begin{array}{l}
		P[\hatop{x}/x'][\mathbf{s}/in\alpha_{-ok}]
		\\ \land \\
		\exists t @ Q[\hatop{x}/x][\mathbf{t}/out\alpha_{-ok'}] \land undash(t) \in ac' 
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\exists t @ \exists \hatop{x} @ \left(\begin{array}{l}
		P[\hatop{x}/x'][\mathbf{s}/in\alpha_{-ok}]
		\\ \land \\
		 Q[\hatop{x}/x][\mathbf{t}/out\alpha_{-ok'}] 
	\end{array}

==> (inline-74) <==
\begin{array}{l}
		(\exists ac' \spot P[State_{\II}(in\alpha_{-ok})/s] \land ac' \subseteq \{ s'\})
		\\ \circseq \\
		(\exists ac' \spot Q \land ac' \subseteq \{ z | \bigwedge x : out\alpha_{-ok'} \spot dash(z).x = x \})
	\end{array}\right)
	&&\ptext{\cref{lemma:p2ac(P-seq-Q):alternative-1}}\\
	&=\left(\begin{array}{l}
		(\exists ac' @ P[State_{\II}(in\alpha_{-ok})/s] \land ac' \subseteq \{ s'\})[\mathbf{s}/in\alpha_{-ok}]
		\\ \circseq \\
		\left(\begin{array}{l}
			\exists z @ (\exists ac' \spot Q \land ac' \subseteq \{ z | \bigwedge x : out\alpha_{-ok'} \spot dash(z).x = x \})[\mathbf{z}/out\alpha_{-ok'}]
			\\ \land \\
			undash(z) \in ac'
		\end{array}\right)
	\end{array}
\begin{array}{l}
		(\exists ac' @ P[State_{\II}(in\alpha_{-ok})/s] \land ac' \subseteq \{ s'\})[\mathbf{s}/in\alpha_{-ok}]
		\\ \circseq \\
		\left(\begin{array}{l}
			\exists z @ (\exists ac' \spot Q \land ac' \subseteq \{ y | \bigwedge x : out\alpha_{-ok'} \spot dash(y).x = x \})[\mathbf{z}/out\alpha_{-ok'}]
			\\ \land \\
			undash(z) \in ac'
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Substitution}\\
	&=\left(\begin{array}{l}
		(\exists ac' @ P[State_{\II}(in\alpha_{-ok})/s][\mathbf{s}/in\alpha_{-ok}] \land ac' \subseteq \{ s'\})
		\\ \circseq \\
		\left(\begin{array}{l}
			\exists z @ (\exists ac' \spot Q \land ac' \subseteq \{ y | \bigwedge x : out\alpha_{-ok'} \spot dash(y).x = z.x \})
			\\ \land \\
			undash(z) \in ac'
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:state-sub:P-S-z:z-S}}\\
	&=\left(\begin{array}{l}
		(\exists ac' @ P \land ac' \subseteq \{ s'\})
		\\ \circseq \\
		\left(\begin{array}{l}
			\exists z @ (\exists ac' \spot Q \land ac' \subseteq \{ y | \bigwedge x : out\alpha_{-ok'} \spot dash(y).x = z.x \})
			\\ \land \\
			undash(z) \in ac'
		\end{array}\right)
	\end{array}
\begin{array}{l}
		(\exists ac' @ P \land ac' \subseteq \{ s'\})
		\\ \circseq \\
		\left(\begin{array}{l}
			\exists z, t @ (\exists ac' \spot Q \land ac' \subseteq \{ y | \bigwedge x : out\alpha_{-ok'} \spot dash(y).x = z.x \})
			\\ \land \\
			t = undash(z) \land t \in ac'
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Property of $dash$}\\
	&=\left(\begin{array}{l}
		(\exists ac' @ P \land ac' \subseteq \{ s'\})
		\\ \circseq \\
		\left(\begin{array}{l}
			\exists z, t @ (\exists ac' \spot Q \land ac' \subseteq \{ y | \bigwedge x : out\alpha_{-ok'} \spot dash(y).x = z.x \})
			\\ \land \\
			dash(t) = z \land t \in ac'
		\end{array}\right)
	\end{array}\right)
	&&\ptext{One-point rule}\\
	&=\left(\begin{array}{l}
		(\exists ac' @ P \land ac' \subseteq \{ s'\})
		\\ \circseq \\
		\left(\begin{array}{l}
			\exists t @ (\exists ac' \spot Q \land ac' \subseteq \{ y | \bigwedge x : out\alpha_{-ok'} \spot dash(y).x = dash(t).x \})
			\\ \land \\
			t \in ac'
		\end{array}\right)
	\end{array}
\begin{array}{l}
		(\exists ac' @ P \land ac' \subseteq \{ s'\})
		\\ \circseq \\
		(\exists t @ (\exists ac' \spot Q \land ac' \subseteq \{ y | y = t \}) \land t \in ac')
	\end{array}
\begin{array}{l}
		(\exists ac' @ P \land ac' \subseteq \{ s'\})
		\\ \circseq \\
		(\exists t @ (\exists ac' \spot Q \land ac' \subseteq \{ t \}) \land t \in ac')
	\end{array}
\begin{array}{l}
		(\exists ac' @ P \land ac' \subseteq \{ s'\})
		\\ \circseq \\
		(\exists t @ (\exists ac_0 \spot Q[ac_0/ac'] \land ac_0 \subseteq \{ t \}) \land t \in ac')
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		(\exists ac' @ P \land ac' \subseteq \{ s'\})
		\\ \circseq \\
		(\exists t, ac_0 \spot Q[ac_0/ac'] \land ac_0 \subseteq \{ t \} \land t \in ac')
	\end{array}

==> (inline-75) <==
\begin{array}{l} 
		(y.tr=s.tr \land a \notin y.ref)
		\\ \dres y.wait \rres \\
		(y.tr=s.tr\cat\lseq a \rseq)
	\end{array}\right)\right) \\
	&=\\
	&\left(\circledIn{y}{ac'} \left(\begin{array}{l} 
		(y.tr=s.tr \land a \notin y.ref)
		\\ \dres y.wait \rres \\
		(y.tr=s.tr\cat\lseq a \rseq)
	\end{array}\right)\right)
\end{align*}
\begin{proofs}\begin{proof}\checkt{alcc}
\begin{xflalign*}
	&\mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} \left(\circledIn{y}{ac'} \left(\begin{array}{l} 
		(y.tr=s.tr \land a \notin y.ref)
		\\ \dres y.wait \rres \\
		(y.tr=s.tr\cat\lseq a \rseq)
	\end{array}
\begin{array}{l} 
		(y.tr=s.tr \land a \notin y.ref \land y.wait)
		\\ \lor \\
		(y.tr=s.tr\cat\lseq a \rseq \land \lnot y.wait)
	\end{array}\right)\right)
	&&\ptext{\cref{lemma:circledIn(P-lor-Q):circledIn(P)-lor-circledIn(Q)}}\\
	&=\mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} \left(\begin{array}{l} 
		\circledIn{y}{ac'} (y.tr=s.tr \land a \notin y.ref \land y.wait)
		\\ \lor \\
		\circledIn{y}{ac'} (y.tr=s.tr\cat\lseq a \rseq \land \lnot y.wait)
	\end{array}\right)
	&&\ptext{\cref{theorem:PBMH(P-lor-Q):PBMH(P)-lor-PBMH(Q),theorem:RA2(P-lor-Q):RA2(P)-lor-RA2(Q),lemma:RA1(P-lor-Q):RA1(P)-lor-RA1(Q)}}\\
	&=\left(\begin{array}{l} 
		\mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (\circledIn{y}{ac'} (y.tr=s.tr \land a \notin y.ref \land y.wait))
		\\ \lor \\
		\mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (\circledIn{y}{ac'} (y.tr=s.tr\cat\lseq a \rseq \land \lnot y.wait))
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1-o-RA2-o-PBMH(circledIn(y.tr=s.tr)),lemma:RA1-o-RA2-o-PBMH(circledIn(y.tr=s.tr-cat-a))}}\\
	&=\left(\begin{array}{l} 
		\circledIn{y}{ac'} (y.tr=s.tr \land a \notin y.ref \land y.wait)
		\\ \lor \\
		\circledIn{y}{ac'} (y.tr=s.tr\cat\lseq a \rseq \land \lnot y.wait)
	\end{array}\right)
	&&\ptext{\cref{lemma:circledIn(P-lor-Q):circledIn(P)-lor-circledIn(Q)}}\\
	&=\circledIn{y}{ac'} \left(\begin{array}{l} 
		(y.tr=s.tr \land a \notin y.ref \land y.wait)
		\\ \lor \\
		(y.tr=s.tr\cat\lseq a \rseq \land \lnot y.wait)
	\end{array}
\begin{array}{l} 
		(y.tr=s.tr \land a \notin y.ref)
		\\ \dres y.wait \rres \\
		(y.tr=s.tr\cat\lseq a \rseq)
	\end{array}

==> (inline-76) <==
\begin{array}{l}
		\mathbf{RA} (\lnot \mathbf{PBMH} (P^f_f) \vdash \mathbf{PBMH} (P^t_f)) 
		\\ \seqDac \\
		\mathbf{RA} (\lnot \mathbf{PBMH} (Q^f_f) \vdash \mathbf{PBMH} (Q^t_f))
	\end{array}\right)
	&&\ptext{\cref{theorem:RA(design)-seqDac-RA(design)}}\\
	&=\mathbf{RA} \left(\begin{array}{l}
			\left(\begin{array}{l} 
				\lnot (\mathbf{RA1} \circ \mathbf{PBMH} (P^f_f) \seqA \mathbf{RA1} (true))
				\\ \land \\
				\lnot \left(\begin{array}{l}
					(\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f))
					\\ \seqA \\
					(\lnot s.wait \land \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^f_f))
					\end{array}\right) 
			\end{array}\right)
		\\ \vdash \\
			\left(\begin{array}{l}
				(\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)) 
				\\ \seqA \\
				(s \in ac') \dres s.wait \rres (\mathbf{RA2} \circ \mathbf{RA1} (\lnot \mathbf{PBMH} (Q^f_f) \implies \mathbf{PBMH} (Q^t_f))
			\end{array}\right) 
	\end{array}
\begin{array}{l}
			\left(\begin{array}{l} 
				\lnot (\mathbf{RA1} \circ \mathbf{PBMH} (P^f_f) \seqA \mathbf{RA1} (true))
				\\ \land \\
				\lnot \left(\begin{array}{l}
					(\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f))
					\\ \seqA \\
					(\lnot s.wait \land \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^f_f))
					\end{array}\right) 
			\end{array}\right)
		\\ \vdash \\
			\left(\begin{array}{l}
				(\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)) 
				\\ \seqA \\
				(s \in ac') \dres s.wait \rres (\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (\lnot Q^f_f \implies Q^t_f))
			\end{array}\right) 
	\end{array}\right)
	&&\ptext{\cref{law:pbmh:true,theorem:PBMH-o-RA1(P):RA1(P),law:seqA-closure}}\\
	&=\mathbf{RA} \left(\begin{array}{l}
			\left(\begin{array}{l} 
				\lnot \mathbf{PBMH} (\mathbf{RA1} \circ \mathbf{PBMH} (P^f_f) \seqA \mathbf{RA1} (true))
				\\ \land \\
				\lnot \left(\begin{array}{l}
					(\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f))
					\\ \seqA \\
					(\lnot s.wait \land \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^f_f))
					\end{array}\right) 
			\end{array}\right)
		\\ \vdash \\
			\left(\begin{array}{l}
				(\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)) 
				\\ \seqA \\
				(s \in ac') \dres s.wait \rres (\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (\lnot Q^f_f \implies Q^t_f))
			\end{array}\right) 
	\end{array}\right)
	&&\ptext{\cref{theorem:PBMH-o-RA1(P):RA1(P),theorem:PBMH-o-RA2(P):RA2(P),lemma:PBMH(c-land-P):c-land-PBMH(P),law:seqA-closure}}\\
	&=\mathbf{RA} \left(\begin{array}{l}
			\left(\begin{array}{l} 
				\lnot \mathbf{PBMH} (\mathbf{RA1} \circ \mathbf{PBMH} (P^f_f) \seqA \mathbf{RA1} (true))
				\\ \land \\
				\lnot \mathbf{PBMH} \left(\begin{array}{l}
					(\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f))
					\\ \seqA \\
					(\lnot s.wait \land \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^f_f))
					\end{array}\right) 
			\end{array}\right)
		\\ \vdash \\
			\left(\begin{array}{l}
				(\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)) 
				\\ \seqA \\
				(s \in ac') \dres s.wait \rres (\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (\lnot Q^f_f \implies Q^t_f))
			\end{array}\right) 
	\end{array}\right)
	&&\ptext{\cref{theorem:PBMH-o-RA1(P):RA1(P)}}\\
	&=\mathbf{RA} \left(\begin{array}{l}
			\left(\begin{array}{l} 
				\lnot \mathbf{PBMH} (\mathbf{RA1} \circ \mathbf{PBMH} (P^f_f) \seqA \mathbf{RA1} (true))
				\\ \land \\
				\lnot \mathbf{PBMH} \left(\begin{array}{l}
					(\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f))
					\\ \seqA \\
					(\lnot s.wait \land \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^f_f))
					\end{array}\right) 
			\end{array}\right)
		\\ \vdash \\
			\left(\begin{array}{l}
				(\mathbf{PBMH} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)) 
				\\ \seqA \\
				(s \in ac') \dres s.wait \rres (\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (\lnot Q^f_f \implies Q^t_f))
			\end{array}\right) 
	\end{array}\right)
	&&\ptext{\cref{law:pbmh:s-in-ac',theorem:PBMH-o-RA1(P):RA1(P),theorem:PBMH-o-RA2(P):RA2(P)}}\\
	&=\mathbf{RA} \left(\begin{array}{l}
			\left(\begin{array}{l} 
				\lnot \mathbf{PBMH} (\mathbf{RA1} \circ \mathbf{PBMH} (P^f_f) \seqA \mathbf{RA1} (true))
				\\ \land \\
				\lnot \mathbf{PBMH} \left(\begin{array}{l}
					(\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f))
					\\ \seqA \\
					(\lnot s.wait \land \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^f_f))
					\end{array}\right) 
			\end{array}\right)
		\\ \vdash \\
			\left(\begin{array}{l}
				(\mathbf{PBMH} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)) 
				\\ \seqA \\
				\mathbf{PBMH} (s \in ac') \dres s.wait \rres \mathbf{PBMH} (\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (\lnot Q^f_f \implies Q^t_f))
			\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:PBMH(conditional)}}\\
	&=\mathbf{RA} \left(\begin{array}{l}
			\left(\begin{array}{l} 
				\lnot \mathbf{PBMH} (\mathbf{RA1} \circ \mathbf{PBMH} (P^f_f) \seqA \mathbf{RA1} (true))
				\\ \land \\
				\lnot \mathbf{PBMH} \left(\begin{array}{l}
					(\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f))
					\\ \seqA \\
					(\lnot s.wait \land \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^f_f))
					\end{array}\right) 
			\end{array}\right)
		\\ \vdash \\
			\left(\begin{array}{l}
				(\mathbf{PBMH} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)) 
				\\ \seqA \\
				\mathbf{PBMH} (s \in ac' \dres s.wait \rres (\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (\lnot Q^f_f \implies Q^t_f)))
			\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{law:seqA-closure}}\\
	&=\mathbf{RA} \left(\begin{array}{l}
			\left(\begin{array}{l} 
				\lnot \mathbf{PBMH} (\mathbf{RA1} \circ \mathbf{PBMH} (P^f_f) \seqA \mathbf{RA1} (true))
				\\ \land \\
				\lnot \mathbf{PBMH} \left(\begin{array}{l}
					(\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f))
					\\ \seqA \\
					(\lnot s.wait \land \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^f_f))
					\end{array}\right) 
			\end{array}\right)
		\\ \vdash \\
			\mathbf{PBMH} \left(\begin{array}{l}
				(\mathbf{PBMH} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)) 
				\\ \seqA \\
				\mathbf{PBMH} (s \in ac' \dres s.wait \rres (\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (\lnot Q^f_f \implies Q^t_f)))
			\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{law:pbmh:s-in-ac',theorem:PBMH-o-RA1(P):RA1(P),theorem:PBMH-o-RA2(P):RA2(P),lemma:PBMH(conditional)}}\\
	&=\mathbf{RA} \left(\begin{array}{l}
			\left(\begin{array}{l} 
				\lnot \mathbf{PBMH} (\mathbf{RA1} \circ \mathbf{PBMH} (P^f_f) \seqA \mathbf{RA1} (true))
				\\ \land \\
				\lnot \mathbf{PBMH} \left(\begin{array}{l}
					(\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f))
					\\ \seqA \\
					(\lnot s.wait \land \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^f_f))
					\end{array}\right) 
			\end{array}\right)
		\\ \vdash \\
			\mathbf{PBMH} \left(\begin{array}{l}
				(\mathbf{PBMH} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)) 
				\\ \seqA \\
				(s \in ac' \dres s.wait \rres (\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (\lnot Q^f_f \implies Q^t_f)))
			\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{theorem:PBMH-o-RA1(P):RA1(P)}}\\
	&=\mathbf{RA} \left(\begin{array}{l}
			\left(\begin{array}{l} 
				\lnot \mathbf{PBMH} (\mathbf{RA1} \circ \mathbf{PBMH} (P^f_f) \seqA \mathbf{RA1} (true))
				\\ \land \\
				\lnot \mathbf{PBMH} \left(\begin{array}{l}
					(\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f))
					\\ \seqA \\
					(\lnot s.wait \land \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^f_f))
					\end{array}\right) 
			\end{array}\right)
		\\ \vdash \\
			\mathbf{PBMH} \left(\begin{array}{l}
				(\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)) 
				\\ \seqA \\
				(s \in ac' \dres s.wait \rres (\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (\lnot Q^f_f \implies Q^t_f)))
			\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{RA} \left(\begin{array}{l}
			\lnot \left(\begin{array}{l} 
				\mathbf{PBMH} (\mathbf{RA1} \circ \mathbf{PBMH} (P^f_f) \seqA \mathbf{RA1} (true))
				\\ \lor \\
				\mathbf{PBMH} \left(\begin{array}{l}
					(\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f))
					\\ \seqA \\
					(\lnot s.wait \land \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^f_f))
					\end{array}\right) 
			\end{array}\right)
		\\ \vdash \\
			\mathbf{PBMH} \left(\begin{array}{l}
				(\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)) 
				\\ \seqA \\
				(s \in ac' \dres s.wait \rres (\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (\lnot Q^f_f \implies Q^t_f)))
			\end{array}\right)
	\end{array}\right)
	&&\ptext{Distributivity of $\mathbf{PBMH}$ (\cref{law:pbmh:distribute-disjunction})}\\
	&=\mathbf{RA} \left(\begin{array}{l}
			\lnot \mathbf{PBMH} \left(\begin{array}{l} 
				(\mathbf{RA1} \circ \mathbf{PBMH} (P^f_f) \seqA \mathbf{RA1} (true))
				\\ \lor \\
				\left(\begin{array}{l}
					(\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f))
					\\ \seqA \\
					(\lnot s.wait \land \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^f_f))
					\end{array}\right) 
			\end{array}\right)
		\\ \vdash \\
			\mathbf{PBMH} \left(\begin{array}{l}
				(\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)) 
				\\ \seqA \\
				(s \in ac' \dres s.wait \rres (\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (\lnot Q^f_f \implies Q^t_f)))
			\end{array}\right)
	\end{array}
\begin{array}{l}
			    \left(\begin{array}{l} 
				\lnot (\mathbf{RA1} \circ \mathbf{PBMH} (P^f_f) \seqA \mathbf{RA1} (true))
				\\ \land \\
				\lnot \left(\begin{array}{l}
					(\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f))
					\\ \seqA \\
					(\lnot s.wait \land \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^f_f))
					\end{array}\right) 
			\end{array}\right)
		\\ \vdash \\
			\left(\begin{array}{l}
				(\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)) 
				\\ \seqA \\
				(s \in ac' \dres s.wait \rres (\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (\lnot Q^f_f \implies Q^t_f)))
			\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{theorem:RA-o-A(P):RA-o-PBMH(P)}}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
			    \left(\begin{array}{l} 
				\lnot (\mathbf{RA1} \circ \mathbf{PBMH} (P^f_f) \seqA \mathbf{RA1} (true))
				\\ \land \\
				\lnot \left(\begin{array}{l}
					(\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f))
					\\ \seqA \\
					(\lnot s.wait \land \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^f_f))
					\end{array}\right) 
			\end{array}\right)
		\\ \vdash \\
			\left(\begin{array}{l}
				(\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)) 
				\\ \seqA \\
				(s \in ac' \dres s.wait \rres (\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (\lnot Q^f_f \implies Q^t_f)))
			\end{array}\right)
	\end{array}
\begin{array}{l}
			    \left(\begin{array}{l} 
				\lnot (\mathbf{RA1} \circ \mathbf{PBMH} (P^f_f) \seqA \mathbf{RA1} (true))
				\\ \land \\
				\lnot \left(\begin{array}{l}
					(\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f))
					\\ \seqA \\
					(\lnot s.wait \land \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^f_f))
					\end{array}\right) 
			\end{array}\right)
		\\ \vdash \\
			\left(\begin{array}{l}
				(\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)) 
				\\ \seqA \\
				(s \in ac' \dres s.wait \rres (\mathbf{RA2} \circ \mathbf{RA1} (\lnot \mathbf{PBMH} (Q^f_f) \implies \mathbf{PBMH} (Q^t_f))))
			\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:PBMH(P)-ow:PBMH(P-ow)}}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
			    \left(\begin{array}{l} 
				\lnot (\mathbf{RA1} (\mathbf{PBMH} (P)^f_f) \seqA \mathbf{RA1} (true))
				\\ \land \\
				\lnot \left(\begin{array}{l}
					(\mathbf{RA1} (\mathbf{PBMH} (P)^t_f))
					\\ \seqA \\
					(\lnot s.wait \land \mathbf{RA2} \circ \mathbf{RA1} (\mathbf{PBMH} (Q)^f_f))
					\end{array}\right) 
			\end{array}\right)
		\\ \vdash \\
			\left(\begin{array}{l}
				(\mathbf{RA1} (\mathbf{PBMH} (P)^t_f)) 
				\\ \seqA \\
				(s \in ac' \dres s.wait \rres (\mathbf{RA2} \circ \mathbf{RA1} (\lnot \mathbf{PBMH} (Q)^f_f \implies \mathbf{PBMH} (Q)^t_f)))
			\end{array}\right)
	\end{array}\right)
	&&\ptext{Assumption: $P$ and $Q$ are $\mathbf{RAP}$-healthy and~\cref{theorem:PBMH(P)-RAP:P}}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
			\left(\begin{array}{l} 
				\lnot (\mathbf{RA1} (P^f_f) \seqA \mathbf{RA1} (true))
				\\ \land \\
				\lnot (\mathbf{RA1} (P^t_f) \seqA (\lnot s.wait \land \mathbf{RA2} \circ \mathbf{RA1} (Q^f_f))) 
			\end{array}

==> (inline-77) <==
\begin{array}{l}
		\mathbf{RA1} \circ \mathbf{RA3} (\lnot \mathbf{RA2} (\lnot P) \vdash \mathbf{RA2} (Q)) 
	    \\ \seqDac \\
	    \mathbf{RA1} \circ \mathbf{RA3} (\lnot \mathbf{RA2} (\lnot R) \vdash \mathbf{RA2} (S))
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1-o-RA3(design):RA1(design)}}\\
	&=\left(\begin{array}{l}
		\mathbf{RA1} (true \dres s.wait \rres (\lnot \mathbf{RA2} (\lnot P)) \vdash s \in ac' \dres s.wait \rres \mathbf{RA2} (Q)) 
	    \\ \seqDac \\
	    \mathbf{RA1} (true \dres s.wait \rres (\lnot \mathbf{RA2} (\lnot R)) \vdash s \in ac' \dres s.wait \rres \mathbf{RA2} (S))
	\end{array}\right)
	&&\ptext{\cref{theorem:RA1(design)-seqDac-RA1(design)}}\\
	&=\mathbf{RA1} \left(\begin{array}{l} 
		\left(\begin{array}{l}
			\lnot (\mathbf{RA1} (\lnot (true \dres s.wait \rres \lnot \mathbf{RA2} (\lnot P)))
					\seqA
					\mathbf{RA1} (true))
			\\ \land \\
			\lnot \left(\begin{array}{l}
				\mathbf{RA1} (s \in ac' \dres s.wait \rres \mathbf{RA2} (Q)) 
				\\ \seqA \\
				\mathbf{RA1} (\lnot (true \dres s.wait \rres (\lnot \mathbf{RA2} (\lnot R)))) 
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			\mathbf{RA1} (s \in ac' \dres s.wait \rres \mathbf{RA2} (Q))
			\\ \seqA \\
			\mathbf{RA1} \left(\begin{array}{l}
				(true \dres s.wait \rres (\lnot \mathbf{RA2} (\lnot R))) 
				\\ \implies \\
				(s \in ac' \dres s.wait \rres \mathbf{RA2} (S))
				\end{array}\right)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{RA1} \left(\begin{array}{l} 
		\left(\begin{array}{l}
			\lnot (\mathbf{RA1} (\lnot (true \dres s.wait \rres \lnot \mathbf{RA2} (\lnot P)))
					\seqA
					\mathbf{RA1} (true))
			\\ \land \\
			\lnot \left(\begin{array}{l}
				\mathbf{RA1} (s \in ac' \dres s.wait \rres \mathbf{RA2} (Q)) 
				\\ \seqA \\
				\mathbf{RA1} (\lnot (true \dres s.wait \rres (\lnot \mathbf{RA2} (\lnot R)))) 
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			\mathbf{RA1} (s \in ac' \dres s.wait \rres \mathbf{RA2} (Q))
			\\ \seqA \\
			\mathbf{RA1} \left(\begin{array}{l}
				\lnot (true \dres s.wait \rres (\lnot \mathbf{RA2} (\lnot R))) 
				\\ \lor \\
				(s \in ac' \dres s.wait \rres \mathbf{RA2} (S))
				\end{array}\right)
		\end{array}\right)
	\end{array}
\begin{array}{l} 
		\left(\begin{array}{l}
			\lnot (\mathbf{RA1} (false \dres s.wait \rres \mathbf{RA2} (\lnot P))
					\seqA
					\mathbf{RA1} (true))
			\\ \land \\
			\lnot \left(\begin{array}{l}
				\mathbf{RA1} (s \in ac' \dres s.wait \rres \mathbf{RA2} (Q)) 
				\\ \seqA \\
				\mathbf{RA1} (false \dres s.wait \rres \mathbf{RA2} (\lnot R)) 
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			\mathbf{RA1} (s \in ac' \dres s.wait \rres \mathbf{RA2} (Q))
			\\ \seqA \\
			\mathbf{RA1} \left(\begin{array}{l}
				(false \dres s.wait \rres \mathbf{RA2} (\lnot R)) 
				\\ \lor \\
				(s \in ac' \dres s.wait \rres \mathbf{RA2} (S))
				\end{array}\right)
		\end{array}\right)
	\end{array}
\begin{array}{l} 
		\left(\begin{array}{l}
			\lnot (\mathbf{RA1} (false \dres s.wait \rres \mathbf{RA2} (\lnot P))
					\seqA
					\mathbf{RA1} (true))
			\\ \land \\
			\lnot \left(\begin{array}{l}
				\mathbf{RA1} (s \in ac' \dres s.wait \rres \mathbf{RA2} (Q)) 
				\\ \seqA \\
				\mathbf{RA1} (false \dres s.wait \rres \mathbf{RA2} (\lnot R)) 
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			\mathbf{RA1} (s \in ac' \dres s.wait \rres \mathbf{RA2} (Q))
			\\ \seqA \\
			\mathbf{RA1} (s \in ac' \dres s.wait \rres (\mathbf{RA2} (S) \lor \mathbf{RA2} (\lnot R)))
		\end{array}\right)
	\end{array}
\begin{array}{l} 
		\left(\begin{array}{l}
			\lnot (\mathbf{RA1} (false \dres s.wait \rres \mathbf{RA2} (\lnot P))
					\seqA
					\mathbf{RA1} (true))
			\\ \land \\
			\lnot \left(\begin{array}{l}
				\mathbf{RA1} (s \in ac' \dres s.wait \rres \mathbf{RA2} (Q)) 
				\\ \seqA \\
				\mathbf{RA1} (false \dres s.wait \rres \mathbf{RA2} (\lnot R)) 
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			\mathbf{RA1} (s \in ac' \dres s.wait \rres \mathbf{RA2} (Q))
			\\ \seqA \\
			\mathbf{RA1} (s \in ac' \dres s.wait \rres (\mathbf{RA2} (R \implies S)))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1(conditional)}}\\
	&=\mathbf{RA1} \left(\begin{array}{l} 
		\left(\begin{array}{l}
			\lnot ((\mathbf{RA1} (false) \dres s.wait \rres \mathbf{RA1} \circ \mathbf{RA2} (\lnot P))
					\seqA
					\mathbf{RA1} (true))
			\\ \land \\
			\lnot \left(\begin{array}{l}
				(\mathbf{RA1} (s \in ac') \dres s.wait \rres \mathbf{RA1} \circ \mathbf{RA2} (Q)) 
				\\ \seqA \\
				(\mathbf{RA1} (false) \dres s.wait \rres \mathbf{RA1} \circ \mathbf{RA2} (\lnot R)) 
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			(\mathbf{RA1} (s \in ac') \dres s.wait \rres \mathbf{RA1} \circ \mathbf{RA2} (Q))
			\\ \seqA \\
			(\mathbf{RA1} (s \in ac') \dres s.wait \rres \mathbf{RA1} \circ \mathbf{RA2} (R \implies S))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1(false),lemma:RA1(s-in-ac'):s-in-ac'}}\\
	&=\mathbf{RA1} \left(\begin{array}{l} 
		\left(\begin{array}{l}
			\lnot ((false \dres s.wait \rres \mathbf{RA1} \circ \mathbf{RA2} (\lnot P))
					\seqA
					\mathbf{RA1} (true))
			\\ \land \\
			\lnot \left(\begin{array}{l}
				(s \in ac' \dres s.wait \rres \mathbf{RA1} \circ \mathbf{RA2} (Q)) 
				\\ \seqA \\
				(false \dres s.wait \rres \mathbf{RA1} \circ \mathbf{RA2} (\lnot R)) 
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			(s \in ac' \dres s.wait \rres \mathbf{RA1} \circ \mathbf{RA2} (Q))
			\\ \seqA \\
			(s \in ac' \dres s.wait \rres \mathbf{RA1} \circ \mathbf{RA2} (R \implies S))
		\end{array}\right)
	\end{array}
\begin{array}{l} 
		\left(\begin{array}{l}
			\lnot ((\lnot s.wait \land \mathbf{RA1} \circ \mathbf{RA2} (\lnot P))
					\seqA
					\mathbf{RA1} (true))
			\\ \land \\
			\lnot \left(\begin{array}{l}
				(s \in ac' \dres s.wait \rres \mathbf{RA1} \circ \mathbf{RA2} (Q)) 
				\\ \seqA \\
				(\lnot s.wait \land \mathbf{RA1} \circ \mathbf{RA2} (\lnot R)) 
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			(s \in ac' \dres s.wait \rres \mathbf{RA1} \circ \mathbf{RA2} (Q))
			\\ \seqA \\
			(s \in ac' \dres s.wait \rres \mathbf{RA1} \circ \mathbf{RA2} (R \implies S))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:seqA:conditional-right}}\\
	&=\mathbf{RA1} \left(\begin{array}{l} 
		\left(\begin{array}{l}
			\lnot ((\lnot s.wait \land \mathbf{RA1} \circ \mathbf{RA2} (\lnot P))
					\seqA
					\mathbf{RA1} (true))
			\\ \land \\
			\lnot \left(\begin{array}{l}
				(s \in ac' \seqA (\lnot s.wait \land \mathbf{RA1} \circ \mathbf{RA2} (\lnot R)))
				\\ \dres s.wait \rres \\
				(\mathbf{RA1} \circ \mathbf{RA2} (Q) \seqA (\lnot s.wait \land \mathbf{RA1} \circ \mathbf{RA2} (\lnot R))) 
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			(s \in ac' \seqA (s \in ac' \dres s.wait \rres \mathbf{RA1} \circ \mathbf{RA2} (R \implies S)))
			\\ \dres s.wait \rres \\
			(\mathbf{RA1} \circ \mathbf{RA2} (Q) \seqA (s \in ac' \dres s.wait \rres \mathbf{RA1} \circ \mathbf{RA2} (R \implies S)))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{law:seqA:IIA:left-unit}}\\
	&=\mathbf{RA1} \left(\begin{array}{l} 
		\left(\begin{array}{l}
			\lnot ((\lnot s.wait \land \mathbf{RA1} \circ \mathbf{RA2} (\lnot P))
					\seqA
					\mathbf{RA1} (true))
			\\ \land \\
			\lnot \left(\begin{array}{l}
				(\lnot s.wait \land \mathbf{RA1} \circ \mathbf{RA2} (\lnot R))
				\\ \dres s.wait \rres \\
				(\mathbf{RA1} \circ \mathbf{RA2} (Q) \seqA (\lnot s.wait \land \mathbf{RA1} \circ \mathbf{RA2} (\lnot R))) 
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			(s \in ac' \dres s.wait \rres \mathbf{RA1} \circ \mathbf{RA2} (R \implies S))
			\\ \dres s.wait \rres \\
			(\mathbf{RA1} \circ \mathbf{RA2} (Q) \seqA (s \in ac' \dres s.wait \rres \mathbf{RA1} \circ \mathbf{RA2} (R \implies S)))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:(P-land-Q)-seqA-R:P-land-(Q-seqA-R)}}\\
	&=\mathbf{RA1} \left(\begin{array}{l} 
		\left(\begin{array}{l}
			\lnot (\lnot s.wait \land (\mathbf{RA1} \circ \mathbf{RA2} (\lnot P) \seqA \mathbf{RA1} (true)))
			\\ \land \\
			\lnot \left(\begin{array}{l}
				(\lnot s.wait \land \mathbf{RA1} \circ \mathbf{RA2} (\lnot R))
				\\ \dres s.wait \rres \\
				(\mathbf{RA1} \circ \mathbf{RA2} (Q) \seqA (\lnot s.wait \land \mathbf{RA1} \circ \mathbf{RA2} (\lnot R))) 
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			(s \in ac' \dres s.wait \rres \mathbf{RA1} \circ \mathbf{RA2} (R \implies S))
			\\ \dres s.wait \rres \\
			(\mathbf{RA1} \circ \mathbf{RA2} (Q) \seqA (s \in ac' \dres s.wait \rres \mathbf{RA1} \circ \mathbf{RA2} (R \implies S)))
		\end{array}\right)
	\end{array}
\begin{array}{l} 
		\left(\begin{array}{l}
			\lnot (\lnot s.wait \land (\mathbf{RA1} \circ \mathbf{RA2} (\lnot P) \seqA \mathbf{RA1} (true)))
			\\ \land \\
			\lnot \left(\lnot s.wait \land \left(\begin{array}{l}
				\mathbf{RA1} \circ \mathbf{RA2} (Q) 
				\\ \seqA \\
				(\lnot s.wait \land \mathbf{RA1} \circ \mathbf{RA2} (\lnot R))
				\end{array}\right)
			\right)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			(s \in ac')
			\\ \dres s.wait \rres \\
			(\mathbf{RA1} \circ \mathbf{RA2} (Q) \seqA (s \in ac' \dres s.wait \rres \mathbf{RA1} \circ \mathbf{RA2} (R \implies S)))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{RA1} \left(\begin{array}{l} 
		\lnot \left(\begin{array}{l}
			(\lnot s.wait \land (\mathbf{RA1} \circ \mathbf{RA2} (\lnot P) \seqA \mathbf{RA1} (true)))
			\\ \lor \\
			\left(\lnot s.wait \land \left(\begin{array}{l}
				\mathbf{RA1} \circ \mathbf{RA2} (Q) 
				\\ \seqA \\
				(\lnot s.wait \land \mathbf{RA1} \circ \mathbf{RA2} (\lnot R))
				\end{array}\right)
			\right)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			(s \in ac')
			\\ \dres s.wait \rres \\
			(\mathbf{RA1} \circ \mathbf{RA2} (Q) \seqA (s \in ac' \dres s.wait \rres \mathbf{RA1} \circ \mathbf{RA2} (R \implies S)))
		\end{array}\right)
	\end{array}
\begin{array}{l} 
		\lnot \left(false \dres s.wait \rres \left(\begin{array}{l}
			(\mathbf{RA1} \circ \mathbf{RA2} (\lnot P) \seqA \mathbf{RA1} (true))
			\\ \lor \\
			\left(\begin{array}{l}
				\mathbf{RA1} \circ \mathbf{RA2} (Q) 
				\\ \seqA \\
				(\lnot s.wait \land \mathbf{RA1} \circ \mathbf{RA2} (\lnot R))
			\end{array}\right)
		\end{array}\right)\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			(s \in ac')
			\\ \dres s.wait \rres \\
			(\mathbf{RA1} \circ \mathbf{RA2} (Q) \seqA (s \in ac' \dres s.wait \rres \mathbf{RA1} \circ \mathbf{RA2} (R \implies S)))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:lnot-(false-cond-Q):(true-cond-lnot-Q)}}\\
	&=\mathbf{RA1} \left(\begin{array}{l} 
		\left(true \dres s.wait \rres \lnot \left(\begin{array}{l}
			(\mathbf{RA1} \circ \mathbf{RA2} (\lnot P) \seqA \mathbf{RA1} (true))
			\\ \lor \\
			\left(\begin{array}{l}
				\mathbf{RA1} \circ \mathbf{RA2} (Q) 
				\\ \seqA \\
				(\lnot s.wait \land \mathbf{RA1} \circ \mathbf{RA2} (\lnot R))
			\end{array}\right)
		\end{array}\right)\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			(s \in ac')
			\\ \dres s.wait \rres \\
			(\mathbf{RA1} \circ \mathbf{RA2} (Q) \seqA (s \in ac' \dres s.wait \rres \mathbf{RA1} \circ \mathbf{RA2} (R \implies S)))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1-o-RA3(design):RA1(design)}}\\
	&=\mathbf{RA1} \circ \mathbf{RA3} \left(\begin{array}{l} 
		\lnot \left(\begin{array}{l}
			(\mathbf{RA1} \circ \mathbf{RA2} (\lnot P) \seqA \mathbf{RA1} (true))
			\\ \lor \\
			\left(\begin{array}{l}
				\mathbf{RA1} \circ \mathbf{RA2} (Q) 
				\\ \seqA \\
				(\lnot s.wait \land \mathbf{RA1} \circ \mathbf{RA2} (\lnot R))
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			\mathbf{RA1} \circ \mathbf{RA2} (Q) 
			\\ \seqA \\
			(s \in ac' \dres s.wait \rres \mathbf{RA1} \circ \mathbf{RA2} (R \implies S))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:RA2(s.c)-s-not-tr:s.c,lemma:RA2(lnot-P):lnot-RA2(P),lemma:RA2(s-in-ac'):s-in-ac',lemma:RA2(true):true}}\\
	&=\mathbf{RA1} \circ \mathbf{RA3} \left(\begin{array}{l} 
		\lnot \left(\begin{array}{l}
			(\mathbf{RA1} \circ \mathbf{RA2} (\lnot P) \seqA \mathbf{RA1} \circ \mathbf{RA2} (true))
			\\ \lor \\
			\left(\begin{array}{l}
				\mathbf{RA1} \circ \mathbf{RA2} (Q) 
				\\ \seqA \\
				(\mathbf{RA2} (\lnot s.wait) \land \mathbf{RA1} \circ \mathbf{RA2} (\lnot R))
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			\mathbf{RA1} \circ \mathbf{RA2} (Q) 
			\\ \seqA \\
			(\mathbf{RA2} (s \in ac') \dres \mathbf{RA2} (s.wait) \rres \mathbf{RA1} \circ \mathbf{RA2} (R \implies S))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{theorem:RA2-o-RA1:RA1-o-RA2}}\\
	&=\mathbf{RA1} \circ \mathbf{RA3} \left(\begin{array}{l} 
		\lnot \left(\begin{array}{l}
			(\mathbf{RA2} \circ \mathbf{RA1} (\lnot P) \seqA \mathbf{RA2} \circ \mathbf{RA1} (true))
			\\ \lor \\
			\left(\begin{array}{l}
				\mathbf{RA2} \circ \mathbf{RA1} (Q) 
				\\ \seqA \\
				(\mathbf{RA2} (\lnot s.wait) \land \mathbf{RA2} \circ \mathbf{RA1} (\lnot R))
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			\mathbf{RA2} \circ \mathbf{RA1} (Q) 
			\\ \seqA \\
			(\mathbf{RA2} (s \in ac') \dres \mathbf{RA2} (s.wait) \rres \mathbf{RA2} \circ \mathbf{RA1} (R \implies S))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{theorem:RA2(P-land-Q):RA2(P)-land-RA2(Q)}}\\
	&=\mathbf{RA1} \circ \mathbf{RA3} \left(\begin{array}{l} 
		\lnot \left(\begin{array}{l}
			(\mathbf{RA2} \circ \mathbf{RA1} (\lnot P) \seqA \mathbf{RA2} \circ \mathbf{RA1} (true))
			\\ \lor \\
			\left(\begin{array}{l}
				\mathbf{RA2} \circ \mathbf{RA1} (Q) 
				\\ \seqA \\
				(\mathbf{RA2} (\lnot s.wait \land \mathbf{RA1} (\lnot R))
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			\mathbf{RA2} \circ \mathbf{RA1} (Q) 
			\\ \seqA \\
			(\mathbf{RA2} (s \in ac') \dres \mathbf{RA2} (s.wait) \rres \mathbf{RA2} \circ \mathbf{RA1} (R \implies S))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:RA2:conditional-no-s.tr}}\\
	&=\mathbf{RA1} \circ \mathbf{RA3} \left(\begin{array}{l} 
		\lnot \left(\begin{array}{l}
			(\mathbf{RA2} \circ \mathbf{RA1} (\lnot P) \seqA \mathbf{RA2} \circ \mathbf{RA1} (true))
			\\ \lor \\
			\left(\begin{array}{l}
				\mathbf{RA2} \circ \mathbf{RA1} (Q) 
				\\ \seqA \\
				(\mathbf{RA2} (\lnot s.wait \land \mathbf{RA1} (\lnot R))
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			\mathbf{RA2} \circ \mathbf{RA1} (Q) 
			\\ \seqA \\
			\mathbf{RA2} (s \in ac' \dres s.wait \rres \mathbf{RA1} (R \implies S))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{theorem:RA2(P-seqA-RA2(Q)):RA2(P)-seqA-RA2(Q)}}\\
	&=\mathbf{RA1} \circ \mathbf{RA3} \left(\begin{array}{l} 
		\lnot \left(\begin{array}{l}
			\mathbf{RA2} (\mathbf{RA1} (\lnot P) \seqA \mathbf{RA2} \circ \mathbf{RA1} (true))
			\\ \lor \\
			\mathbf{RA2} \left(\begin{array}{l}
				\mathbf{RA1} (Q) 
				\\ \seqA \\
				(\mathbf{RA2} (\lnot s.wait \land \mathbf{RA1} (\lnot R))
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\mathbf{RA2} \left(\begin{array}{l}
			\mathbf{RA1} (Q) 
			\\ \seqA \\
			\mathbf{RA2} (s \in ac' \dres s.wait \rres \mathbf{RA1} (R \implies S))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{theorem:RA2(P-lor-Q):RA2(P)-lor-RA2(Q)}}\\
	&=\mathbf{RA1} \circ \mathbf{RA3} \left(\begin{array}{l} 
		\lnot \mathbf{RA2} \left(\begin{array}{l}
			(\mathbf{RA1} (\lnot P) \seqA \mathbf{RA2} \circ \mathbf{RA1} (true))
			\\ \lor \\
			\left(\begin{array}{l}
				\mathbf{RA1} (Q) 
				\\ \seqA \\
				(\mathbf{RA2} (\lnot s.wait \land \mathbf{RA1} (\lnot R))
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\mathbf{RA2} \left(\begin{array}{l}
			\mathbf{RA1} (Q) 
			\\ \seqA \\
			\mathbf{RA2} (s \in ac' \dres s.wait \rres \mathbf{RA1} (R \implies S))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:RA2(P|-Q):(lnot-RA2(lnot-P)|-RA2(Q))}}\\
	&=\mathbf{RA1} \circ \mathbf{RA3} \circ \mathbf{RA2} \left(\begin{array}{l} 
		\lnot \left(\begin{array}{l}
			(\mathbf{RA1} (\lnot P) \seqA \mathbf{RA2} \circ \mathbf{RA1} (true))
			\\ \lor \\
			\left(\begin{array}{l}
				\mathbf{RA1} (Q) 
				\\ \seqA \\
				(\mathbf{RA2} (\lnot s.wait \land \mathbf{RA1} (\lnot R))
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			\mathbf{RA1} (Q) 
			\\ \seqA \\
			\mathbf{RA2} (s \in ac' \dres s.wait \rres \mathbf{RA1} (R \implies S))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Commutativity of $\mathbf{RA1}$-$\mathbf{RA3}$ (\cref{theorem:RA3-o-RA1:RA1-o-RA3,theorem:RA2-o-RA1:RA1-o-RA2})}\\
	&=\mathbf{RA3} \circ \mathbf{RA2} \circ \mathbf{RA1} \left(\begin{array}{l} 
		\lnot \left(\begin{array}{l}
			(\mathbf{RA1} (\lnot P) \seqA \mathbf{RA2} \circ \mathbf{RA1} (true))
			\\ \lor \\
			\left(\begin{array}{l}
				\mathbf{RA1} (Q) 
				\\ \seqA \\
				(\mathbf{RA2} (\lnot s.wait \land \mathbf{RA1} (\lnot R))
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			\mathbf{RA1} (Q) 
			\\ \seqA \\
			\mathbf{RA2} (s \in ac' \dres s.wait \rres \mathbf{RA1} (R \implies S))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Definition of $\mathbf{RA}$}\\
	&=\mathbf{RA} \left(\begin{array}{l} 
		\lnot \left(\begin{array}{l}
			(\mathbf{RA1} (\lnot P) \seqA \mathbf{RA2} \circ \mathbf{RA1} (true))
			\\ \lor \\
			\left(\begin{array}{l}
				\mathbf{RA1} (Q) 
				\\ \seqA \\
				(\mathbf{RA2} (\lnot s.wait \land \mathbf{RA1} (\lnot R))
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			\mathbf{RA1} (Q) 
			\\ \seqA \\
			\mathbf{RA2} (s \in ac' \dres s.wait \rres \mathbf{RA1} (R \implies S))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{RA} \left(\begin{array}{l} 
		\left(\begin{array}{l}
			\lnot (\mathbf{RA1} (\lnot P) \seqA \mathbf{RA2} \circ \mathbf{RA1} (true))
			\\ \land \\
			\lnot (\mathbf{RA1} (Q) \seqA (\mathbf{RA2} (\lnot s.wait \land \mathbf{RA1} (\lnot R))))
		\end{array}\right)
		\\ \vdash \\
		\mathbf{RA1} (Q) \seqA \mathbf{RA2} (s \in ac' \dres s.wait \rres \mathbf{RA1} (R \implies S))
	\end{array}\right)
	&&\ptext{\cref{theorem:RA2(P-land-Q):RA2(P)-land-RA2(Q),lemma:RA2(s.c)-s-not-tr:s.c}}\\
	&=\mathbf{RA} \left(\begin{array}{l} 
		\left(\begin{array}{l}
			\lnot (\mathbf{RA1} (\lnot P) \seqA \mathbf{RA2} \circ \mathbf{RA1} (true))
			\\ \land \\
			\lnot (\mathbf{RA1} (Q) \seqA (\lnot s.wait \land \mathbf{RA2} \circ \mathbf{RA1} (\lnot R)))
		\end{array}\right)
		\\ \vdash \\
		\mathbf{RA1} (Q) \seqA \mathbf{RA2} (s \in ac' \dres s.wait \rres \mathbf{RA1} (R \implies S))
	\end{array}\right)
	&&\ptext{\cref{lemma:RA2:conditional-no-s.tr}}\\
	&=\mathbf{RA} \left(\begin{array}{l} 
		\left(\begin{array}{l}
			\lnot (\mathbf{RA1} (\lnot P) \seqA \mathbf{RA2} \circ \mathbf{RA1} (true))
			\\ \land \\
			\lnot (\mathbf{RA1} (Q) \seqA (\lnot s.wait \land \mathbf{RA2} \circ \mathbf{RA1} (\lnot R)))
		\end{array}\right)
		\\ \vdash \\
		\mathbf{RA1} (Q) \seqA (\mathbf{RA2} (s \in ac') \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} (R \implies S))
	\end{array}\right)
	&&\ptext{\cref{lemma:RA2(s-in-ac'):s-in-ac'}}\\
	&=\mathbf{RA} \left(\begin{array}{l} 
		\left(\begin{array}{l}
			\lnot (\mathbf{RA1} (\lnot P) \seqA \mathbf{RA2} \circ \mathbf{RA1} (true))
			\\ \land \\
			\lnot (\mathbf{RA1} (Q) \seqA (\lnot s.wait \land \mathbf{RA2} \circ \mathbf{RA1} (\lnot R)))
		\end{array}\right)
		\\ \vdash \\
		\mathbf{RA1} (Q) \seqA (s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} (R \implies S))
	\end{array}\right)
	&&\ptext{\cref{theorem:RA2-o-RA1:RA1-o-RA2,lemma:RA2(true):true}}\\
	&=\mathbf{RA} \left(\begin{array}{l} 
		\left(\begin{array}{l}
			\lnot (\mathbf{RA1} (\lnot P) \seqA \mathbf{RA1} (true))
			\\ \land \\
			\lnot (\mathbf{RA1} (Q) \seqA (\lnot s.wait \land \mathbf{RA2} \circ \mathbf{RA1} (\lnot R)))
		\end{array}\right)
		\\ \vdash \\
		\mathbf{RA1} (Q) \seqA (s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} (R \implies S))
	\end{array}
\begin{array}{l} 
		\lnot (\mathbf{RA1} (\lnot P) \seqA \mathbf{RA1} (true))
		\land 
		\lnot (\mathbf{RA1} (Q) \seqA \mathbf{RA1} (\lnot R))
		\\ \vdash \\
		\mathbf{RA1} (Q) \seqA \mathbf{RA1} (R \implies S)
	\end{array}
\begin{array}{l}
		\mathbf{RA1} ((ok \land P) \implies (Q \land ok'))[ok_0/ok'] 
		\\ \seqA \\
		\mathbf{RA1} ((ok \land R) \implies (S \land ok'))[ok_0/ok]
	\end{array}\right)
	&&\ptext{Substitution ($ok' \notin (fv(Q) \cup fv(P))$ and $ok \notin (fv(R) \cup fv(S))$)}\\
	&=\exists ok_0 \spot \left(\begin{array}{l}
		\mathbf{RA1} ((ok \land P) \implies (Q \land ok_0)) 
		\\ \seqA \\
		\mathbf{RA1} ((ok_0 \land R) \implies (S \land ok'))
	\end{array}\right)
	&&\ptext{Case-split on $ok_0$}\\
	&=\left(\begin{array}{l} 
		\left(\begin{array}{l}
			\mathbf{RA1} ((ok \land P) \implies (Q \land true)) 
			\\ \seqA \\
			\mathbf{RA1} ((R \land true) \implies (S \land ok'))
		\end{array}\right)
		\\ \lor \\
		\left(\begin{array}{l}
			\mathbf{RA1} ((ok \land P) \implies (Q \land false)) 
			\\ \seqA \\
			\mathbf{RA1} ((false \land R) \implies (S \land ok'))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l} 
		\left(\begin{array}{l}
			\mathbf{RA1} ((ok \land P) \implies Q) 
			\\ \seqA \\
			\mathbf{RA1} (R \implies (S \land ok'))
		\end{array}\right)
		\lor
		(\mathbf{RA1} (\lnot (ok \land P)) \seqA \mathbf{RA1} (true))
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l} 
		\left(\begin{array}{l}
			\mathbf{RA1} (\lnot ok \lor \lnot P \lor Q) 
			\\ \seqA \\
			\mathbf{RA1} (\lnot R \lor (S \land ok'))
		\end{array}\right)
		\lor
		(\mathbf{RA1} (\lnot ok \lor \lnot P) \seqA \mathbf{RA1} (true))
	\end{array}\right)
	&&\ptext{Distributivity of $\mathbf{RA1}$ (\cref{lemma:RA1(P-lor-Q):RA1(P)-lor-RA1(Q)})}\\
	&=\left(\begin{array}{l} 
		\left(\begin{array}{l}
			(\mathbf{RA1} (\lnot ok \lor \lnot P) \lor \mathbf{RA1} (Q)) 
			\\ \seqA \\
			\mathbf{RA1} (\lnot R \lor (S \land ok'))
		\end{array}\right)
		\lor
		(\mathbf{RA1} (\lnot ok \lor \lnot P) \seqA \mathbf{RA1} (true))
	\end{array}\right)
	&&\ptext{Distributivity of $\seqA$ (\cref{law:seqA-right-distributivity})}\\
	&=\left(\begin{array}{l} 
		(\mathbf{RA1} (\lnot ok \lor \lnot P) \seqA \mathbf{RA1} (\lnot R \lor (S \land ok')))
		\\ \lor \\
		(\mathbf{RA1} (Q) \seqA \mathbf{RA1} (\lnot R \lor (S \land ok'))) 
		\\ \lor \\
		(\mathbf{RA1} (\lnot ok \lor \lnot P) \seqA \mathbf{RA1} (true))
	\end{array}\right)
	&&\ptext{$\lnot ok$ and $\lnot P$ are $\mathbf{PBMH}$-healthy (\cref{law:pbmh:P:ac'-not-free}), \cref{theorem:PBMH-o-RA1(P):RA1(P),theorem:(P-seqA-RA1(true))-lor-(P-seqA-RA1(Q)):P-seqA-RA1(true)}}\\
	&=\left(\begin{array}{l} 
		(\mathbf{RA1} (Q) \seqA \mathbf{RA1} (\lnot R \lor (S \land ok'))) 
		\\ \lor \\
		(\mathbf{RA1} (\lnot ok \lor \lnot P) \seqA \mathbf{RA1} (true))
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1(P-lor-Q):RA1(P)-lor-RA1(Q)}}\\
	&=\left(\begin{array}{l} 
		(\mathbf{RA1} (Q) \seqA (\mathbf{RA1} (\lnot R) \lor \mathbf{RA1} (S \land ok'))) 
		\\ \lor \\
		(\mathbf{RA1} (\lnot ok \lor \lnot P) \seqA \mathbf{RA1} (true))
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1(P-land-Q):ac'-not-free}}\\
	&=\left(\begin{array}{l} 
		(\mathbf{RA1} (Q) \seqA (\mathbf{RA1} (\lnot R) \lor (\mathbf{RA1} (S) \land ok'))) 
		\\ \lor \\
		(\mathbf{RA1} (\lnot ok \lor \lnot P) \seqA \mathbf{RA1} (true))
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l} 
		(\mathbf{RA1} (Q) \seqA (\lnot \mathbf{RA1} (\lnot R) \implies (\mathbf{RA1} (S) \land ok'))) 
		\\ \lor \\
		(\mathbf{RA1} (\lnot ok \lor \lnot P) \seqA \mathbf{RA1} (true))
	\end{array}\right)
	&&\ptext{$Q$ is $\mathbf{PBMH}$-healthy, \cref{theorem:PBMH-o-RA1(P):RA1(P),theorem:P-seqA-(Q-implies-(R-land-ok'))}}\\
	&=\left(\begin{array}{l} 
		(\mathbf{RA1} (Q) \seqA \mathbf{RA1} (\lnot R))
		\\ \lor \\
		((\mathbf{RA1} (Q) \seqA (\lnot \mathbf{RA1} (\lnot R) \implies \mathbf{RA1} (S))) \land ok') 
		\\ \lor \\
		(\mathbf{RA1} (\lnot ok \lor \lnot P) \seqA \mathbf{RA1} (true))
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l} 
		(\mathbf{RA1} (Q) \seqA \mathbf{RA1} (\lnot R))
		\\ \lor \\
		((\mathbf{RA1} (Q) \seqA (\mathbf{RA1} (\lnot R) \lor \mathbf{RA1} (S))) \land ok') 
		\\ \lor \\
		(\mathbf{RA1} (\lnot ok \lor \lnot P) \seqA \mathbf{RA1} (true))
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1(P-lor-Q):RA1(P)-lor-RA1(Q)}}\\
	&=\left(\begin{array}{l} 
		(\mathbf{RA1} (Q) \seqA \mathbf{RA1} (\lnot R))
		\\ \lor \\
		((\mathbf{RA1} (Q) \seqA \mathbf{RA1} (\lnot R \lor S)) \land ok') 
		\\ \lor \\
		((\mathbf{RA1} (\lnot ok) \lor \mathbf{RA1} (\lnot P)) \seqA \mathbf{RA1} (true))
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l} 
		(\mathbf{RA1} (Q) \seqA \mathbf{RA1} (\lnot R))
		\\ \lor \\
		((\mathbf{RA1} (Q) \seqA \mathbf{RA1} (R \implies S)) \land ok') 
		\\ \lor \\
		((\mathbf{RA1} (\lnot ok) \lor \mathbf{RA1} (\lnot P)) \seqA \mathbf{RA1} (true))
	\end{array}\right)
	&&\ptext{Right-distributivity of $\seqA$ (\cref{law:seqA-right-distributivity})}\\
	&=\left(\begin{array}{l} 
		(\mathbf{RA1} (Q) \seqA \mathbf{RA1} (\lnot R))
		\\ \lor \\
		((\mathbf{RA1} (Q) \seqA \mathbf{RA1} (R \implies S)) \land ok') 
		\\ \lor \\
		(\mathbf{RA1} (\lnot ok) \seqA \mathbf{RA1} (true))
		\\ \lor \\
		(\mathbf{RA1} (\lnot P) \seqA \mathbf{RA1} (true))
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1(P)-seqA-RA1(true)-ac'-not-free:RA1(P)}}\\
	&=\left(\begin{array}{l} 
		(\mathbf{RA1} (Q) \seqA \mathbf{RA1} (\lnot R))
		\\ \lor \\
		((\mathbf{RA1} (Q) \seqA \mathbf{RA1} (R \implies S)) \land ok') 
		\\ \lor \\
		\mathbf{RA1} (\lnot ok)
		\\ \lor \\
		(\mathbf{RA1} (\lnot P) \seqA \mathbf{RA1} (true))
	\end{array}\right)
	&&\ptext{Assumption: $\lnot R$, $S$ are $\mathbf{PBMH}$-healthy and \cref{theorem:PBMH-o-RA1(P):RA1(P),theorem:RA1(P-seqA-Q):closure}}\\
	&=\left(\begin{array}{l}
		\mathbf{RA1} (\mathbf{RA1} (Q) \seqA \mathbf{RA1} (\lnot R))
		\\ \lor \\
		(\mathbf{RA1} (\mathbf{RA1} (Q) \seqA \mathbf{RA1} (R \implies S)) \land ok') 
		\\ \lor \\
		\mathbf{RA1} (\lnot ok)
		\\ \lor \\
		\mathbf{RA1} (\mathbf{RA1} (\lnot P) \seqA \mathbf{RA1} (true))
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1(P-land-Q):ac'-not-free}}\\
	&=\left(\begin{array}{l} 
		\mathbf{RA1} (\mathbf{RA1} (Q) \seqA \mathbf{RA1} (\lnot R))
		\\ \lor \\
		\mathbf{RA1} ((\mathbf{RA1} (Q) \seqA \mathbf{RA1} (R \implies S)) \land ok') 
		\\ \lor \\
		\mathbf{RA1} (\lnot ok)
		\\ \lor \\
		\mathbf{RA1} (\mathbf{RA1} (\lnot P) \seqA \mathbf{RA1} (true))
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1(P-lor-Q):RA1(P)-lor-RA1(Q)}}\\
	&=\mathbf{RA1}  \left(\begin{array}{l} 
		(\mathbf{RA1} (Q) \seqA \mathbf{RA1} (\lnot R))
		\\ \lor \\
		((\mathbf{RA1} (Q) \seqA \mathbf{RA1} (R \implies S)) \land ok') 
		\\ \lor \\
		(\lnot ok)
		\\ \lor \\
		(\mathbf{RA1} (\lnot P) \seqA \mathbf{RA1} (true))
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{RA1}  \left(\begin{array}{l} 
		\left(\begin{array}{l}
			ok \land \lnot (\mathbf{RA1} (Q) \seqA \mathbf{RA1} (\lnot R))
			\\ \land \\
			\lnot (\mathbf{RA1} (\lnot P) \seqA \mathbf{RA1} (true))
		\end{array}\right)
		\\ \implies \\
		((\mathbf{RA1} (Q) \seqA \mathbf{RA1} (R \implies S)) \land ok')
	\end{array}
\begin{array}{l} 
		\lnot (\mathbf{RA1} (\lnot P) \seqA \mathbf{RA1} (true))
		\land 
		\lnot (\mathbf{RA1} (Q) \seqA \mathbf{RA1} (\lnot R))
		\\ \vdash \\
		\mathbf{RA1} (Q) \seqA \mathbf{RA1} (R \implies S)
	\end{array}

==> (inline-78) <==
\begin{array}{l} 
		\mathbf{RA}\circ\mathbf{A} (true \vdash
				\circledIn{y}{ac'} (y.tr=s.tr \land y.wait)
				\land 
				\circledIn{y}{ac'} (\lnot y.wait \land y.tr=s.tr))
		\\ \seqDac \\
		\mathbf{RA}\circ\mathbf{A} (false \vdash ac'\neq\emptyset)
	\end{array}\right)
	&&\ptext{\cref{theorem:RAP:seqDac}}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
			\left(\begin{array}{l} 
				\lnot (\mathbf{RA1} (false) \seqA \mathbf{RA1} (true))
				\\ \land \\
				\lnot \left(\begin{array}{l}
					\mathbf{RA1} \left(\begin{array}{l}
						\circledIn{y}{ac'} (y.tr=s.tr \land y.wait)
						\\ \land \\ 
						\circledIn{y}{ac'} (\lnot y.wait \land y.tr=s.tr)
					\end{array}\right)
					\\ \seqA \\
					(\lnot s.wait \land \mathbf{RA2} \circ \mathbf{RA1} (true))
				\end{array}\right) 
			\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			\mathbf{RA1} \left(\begin{array}{l}
						\circledIn{y}{ac'} (y.tr=s.tr \land y.wait)
						\\ \land \\ 
						\circledIn{y}{ac'} (\lnot y.wait \land y.tr=s.tr)
					\end{array}\right)
			\\ \seqA \\
			(s \in ac' \dres s.wait \rres (\mathbf{RA2} \circ \mathbf{RA1} (false \implies ac'\neq\emptyset)))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
			\left(\begin{array}{l} 
				\lnot (\mathbf{RA1} (false) \seqA \mathbf{RA1} (true))
				\\ \land \\
				\lnot \left(\begin{array}{l}
					\mathbf{RA1} \left(\begin{array}{l}
						\circledIn{y}{ac'} (y.tr=s.tr \land y.wait)
						\\ \land \\ 
						\circledIn{y}{ac'} (\lnot y.wait \land y.tr=s.tr)
					\end{array}\right)
					\\ \seqA \\
					(\lnot s.wait \land \mathbf{RA2} \circ \mathbf{RA1} (true))
				\end{array}\right) 
			\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			\mathbf{RA1} \left(\begin{array}{l}
						\circledIn{y}{ac'} (y.tr=s.tr \land y.wait)
						\\ \land \\ 
						\circledIn{y}{ac'} (\lnot y.wait \land y.tr=s.tr)
					\end{array}\right)
			\\ \seqA \\
			(s \in ac' \dres s.wait \rres (\mathbf{RA2} \circ \mathbf{RA1} (true)))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1(P-land-Q):RA1(P)-land-RA1(Q)}}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
			\left(\begin{array}{l} 
				\lnot (\mathbf{RA1} (false) \seqA \mathbf{RA1} (true))
				\\ \land \\
				\lnot \left(\begin{array}{l}
					 \left(\begin{array}{l}
						\mathbf{RA1} (\circledIn{y}{ac'} (y.tr=s.tr \land y.wait))
						\\ \land \\ 
						\mathbf{RA1} (\circledIn{y}{ac'} (\lnot y.wait \land y.tr=s.tr))
					\end{array}\right)
					\\ \seqA \\
					(\lnot s.wait \land \mathbf{RA2} \circ \mathbf{RA1} (true))
				\end{array}\right) 
			\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			\left(\begin{array}{l}
				\mathbf{RA1} (\circledIn{y}{ac'} (y.tr=s.tr \land y.wait))
				\\ \land \\ 
				\mathbf{RA1} (\circledIn{y}{ac'} (\lnot y.wait \land y.tr=s.tr))
			\end{array}\right)
			\\ \seqA \\
			(s \in ac' \dres s.wait \rres (\mathbf{RA2} \circ \mathbf{RA1} (true)))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1(circledIn)-ac'-not-free:circledIn(P-land-s.tr-le-y.tr)}}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
			\left(\begin{array}{l} 
				\lnot (\mathbf{RA1} (false) \seqA \mathbf{RA1} (true))
				\\ \land \\
				\lnot \left(\begin{array}{l}
					 \left(\begin{array}{l}
						\circledIn{y}{ac'} (y.tr=s.tr \land y.wait)
						\\ \land \\ 
						\circledIn{y}{ac'} (\lnot y.wait \land y.tr=s.tr)
					\end{array}\right)
					\\ \seqA \\
					(\lnot s.wait \land \mathbf{RA2} \circ \mathbf{RA1} (true))
				\end{array}\right) 
			\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			\left(\begin{array}{l}
				\circledIn{y}{ac'} (y.tr=s.tr \land y.wait)
				\\ \land \\ 
				\circledIn{y}{ac'} (\lnot y.wait \land y.tr=s.tr)
			\end{array}\right)
			\\ \seqA \\
			(s \in ac' \dres s.wait \rres (\mathbf{RA2} \circ \mathbf{RA1} (true)))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1(false)}}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
			\left(\begin{array}{l} 
				\lnot (false \seqA \mathbf{RA1} (true))
				\\ \land \\
				\lnot \left(\begin{array}{l}
					 \left(\begin{array}{l}
						\circledIn{y}{ac'} (y.tr=s.tr \land y.wait)
						\\ \land \\ 
						\circledIn{y}{ac'} (\lnot y.wait \land y.tr=s.tr)
					\end{array}\right)
					\\ \seqA \\
					(\lnot s.wait \land \mathbf{RA2} \circ \mathbf{RA1} (true))
				\end{array}\right) 
			\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			\left(\begin{array}{l}
				\circledIn{y}{ac'} (y.tr=s.tr \land y.wait)
				\\ \land \\ 
				\circledIn{y}{ac'} (\lnot y.wait \land y.tr=s.tr)
			\end{array}\right)
			\\ \seqA \\
			(s \in ac' \dres s.wait \rres (\mathbf{RA2} \circ \mathbf{RA1} (true)))
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\lnot \left(\begin{array}{l}
			 \left(\begin{array}{l}
				\circledIn{y}{ac'} (y.tr=s.tr \land y.wait)
				\\ \land \\ 
				\circledIn{y}{ac'} (\lnot y.wait \land y.tr=s.tr)
			\end{array}\right)
			\\ \seqA \\
			(\lnot s.wait \land \mathbf{RA2} \circ \mathbf{RA1} (true))
		\end{array}\right) 
		\\ \vdash \\
		\left(\begin{array}{l}
			\left(\begin{array}{l}
				\circledIn{y}{ac'} (y.tr=s.tr \land y.wait)
				\\ \land \\ 
				\circledIn{y}{ac'} (\lnot y.wait \land y.tr=s.tr)
			\end{array}\right)
			\\ \seqA \\
			(s \in ac' \dres s.wait \rres (\mathbf{RA2} \circ \mathbf{RA1} (true)))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{theorem:RA2-o-RA1:RA1-o-RA2,lemma:RA2(P):P:s-ac'-not-free}}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
		\lnot \left(\begin{array}{l}
			 \left(\begin{array}{l}
				\circledIn{y}{ac'} (y.tr=s.tr \land y.wait)
				\\ \land \\ 
				\circledIn{y}{ac'} (\lnot y.wait \land y.tr=s.tr)
			\end{array}\right)
			\\ \seqA \\
			(\lnot s.wait \land \mathbf{RA1} (true))
		\end{array}\right) 
		\\ \vdash \\
		\left(\begin{array}{l}
			\left(\begin{array}{l}
				\circledIn{y}{ac'} (y.tr=s.tr \land y.wait)
				\\ \land \\ 
				\circledIn{y}{ac'} (\lnot y.wait \land y.tr=s.tr)
			\end{array}\right)
			\\ \seqA \\
			(s \in ac' \dres s.wait \rres \mathbf{RA1} (true))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{law:seqA-right-distributivity-conjunction}}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
		\lnot \left(\begin{array}{l}
				\circledIn{y}{ac'} (y.tr=s.tr \land y.wait) \seqA (\lnot s.wait \land \mathbf{RA1} (true))
				\\ \land \\ 
				\circledIn{y}{ac'} (\lnot y.wait \land y.tr=s.tr) \seqA (\lnot s.wait \land \mathbf{RA1} (true))
		\end{array}\right) 
		\\ \vdash \\
		\left(\begin{array}{l}
			\circledIn{y}{ac'} (y.tr=s.tr \land y.wait) \seqA (s \in ac' \dres s.wait \rres \mathbf{RA1} (true))
			\\ \land \\ 
			\circledIn{y}{ac'} (\lnot y.wait \land y.tr=s.tr) \seqA (s \in ac' \dres s.wait \rres \mathbf{RA1} (true))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Definition of $\circledIn{y}{ac'}$}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
		\lnot \left(\begin{array}{l}
				(\exists y @ y.tr=s.tr \land y.wait \land y \in ac') \seqA (\lnot s.wait \land \mathbf{RA1} (true))
				\\ \land \\ 
				(\exists y @ \lnot y.wait \land y.tr=s.tr \land y \in ac') \seqA (\lnot s.wait \land \mathbf{RA1} (true))
		\end{array}\right) 
		\\ \vdash \\
		\left(\begin{array}{l}
			(\exists y @ y.tr=s.tr \land y.wait \land y \in ac') \seqA (s \in ac' \dres s.wait \rres \mathbf{RA1} (true))
			\\ \land \\ 
			(\exists y @ \lnot y.wait \land y.tr=s.tr \land y \in ac') \seqA (s \in ac' \dres s.wait \rres \mathbf{RA1} (true))
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\lnot \left(\begin{array}{l}
				(\exists y @ y.tr=s.tr \land y.wait \land \lnot y.wait \land \mathbf{RA1} (true)[y/s])
				\\ \land \\ 
				(\exists y @ \lnot y.wait \land y.tr=s.tr \land \lnot y.wait \land \mathbf{RA1} (true)[y/s])
		\end{array}\right) 
		\\ \vdash \\
		\left(\begin{array}{l}
			(\exists y @ (y.tr=s.tr \land y.wait) \land (y \in ac' \dres y.wait \rres \mathbf{RA1} (true)[y/s])
			\\ \land \\ 
			(\exists y @ (\lnot y.wait \land y.tr=s.tr) \land (y \in ac' \dres y.wait \rres \mathbf{RA1} (true)[y/s])
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\lnot \left(\begin{array}{l}
				false
				\\ \land \\ 
				(\exists y @ \lnot y.wait \land y.tr=s.tr \land \lnot y.wait \land \mathbf{RA1} (true)[y/s])
		\end{array}\right) 
		\\ \vdash \\
		\left(\begin{array}{l}
			(\exists y @ y.tr=s.tr \land y.wait \land y \in ac')
			\\ \land \\ 
			(\exists y @ \lnot y.wait \land y.tr=s.tr \mathbf{RA1} (true)[y/s])
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
		true 
		\\ \vdash \\
		\left(\begin{array}{l}
			(\exists y @ y.tr=s.tr \land y.wait \land y \in ac')
			\\ \land \\ 
			(\exists y @ \lnot y.wait \land y.tr=s.tr \mathbf{RA1} (true)[y/s])
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1(true)} and substitution}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
		true 
		\\ \vdash \\
		\left(\begin{array}{l}
			(\exists y @ y.tr=s.tr \land y.wait \land y \in ac')
			\\ \land \\ 
			(\exists y @ \lnot y.wait \land y.tr=s.tr (\exists z @ y.st \le z.tr \land z \in ac'))
		\end{array}\right)
	\end{array}
\begin{array}{l}
		true 
		\\ \vdash \\
		\left(\begin{array}{l}
			(\exists y @ y.tr=s.tr \land y.wait \land y \in ac')
			\\ \land \\ 
			(\exists y @ \lnot y.wait \land y.tr=s.tr (\exists z @ s.st \le z.tr \land z \in ac'))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
		true 
		\\ \vdash \\
		\left(\begin{array}{l}
			(\exists y @ y.tr=s.tr \land y.wait \land y \in ac')
			\\ \land \\ 
			(\exists z @ s.st \le z.tr \land z \in ac')
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1(true)}}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
		true 
		\\ \vdash \\
		\left(\begin{array}{l}
			(\exists y @ y.tr=s.tr \land y.wait \land y \in ac')
			\\ \land \\ 
			\mathbf{RA1} (true)
		\end{array}

==> (inline-79) <==
\begin{array}{l}(y.tr=s.tr \land a \notin y.ref)
						\\ \dres y.wait \rres \\
					(y.tr = s.tr \cat \lseq a \rseq)
					\end{array}\right)
		\right)
	&&\ptext{\cref{theorem:ac2p-o-RA-o-A(design):R(lnot-ac2p(pre)|-ac2p(post))}}\\
	&=\mathbf{R} \left(\lnot ac2p(false) 
				\vdash 
					ac2p\left(\circledIn{y}{ac'} \left(\begin{array}{l}(y.tr=s.tr \land a \notin y.ref)
						\\ \dres y.wait \rres \\
					(y.tr = s.tr \cat \lseq a \rseq)
					\end{array}
\begin{array}{l}(y.tr=s.tr \land a \notin y.ref)
						\\ \dres y.wait \rres \\
					(y.tr = s.tr \cat \lseq a \rseq)
					\end{array}\right)\right)
		\right)
	&&\ptext{Definition of $\circledIn{y}{ac'}$ and conditional}\\
	&=\mathbf{R} \left(true 
				\vdash 
					ac2p\left(\begin{array}{l}
						(\exists y \spot y \in ac' \land y.wait \land y.tr=s.tr \land a\notin y.ref)
						\\ \lor \\
						(\exists y \spot y \in ac' \land \lnot y.wait \land y.tr = s.tr \cat \lseq a \rseq)
					\end{array}\right) 
		\right)
	&&\ptext{\cref{theorem:ac2p(P-lor-Q):ac2p(P)-lor-ac2p(Q)}}\\
	&=\mathbf{R} \left(true 
				\vdash 
					\left(\begin{array}{l}
						ac2p(\exists y \spot y \in ac' \land y.wait \land y.tr=s.tr \land a\notin y.ref)
						\\ \lor \\
						ac2p(\exists y \spot y \in ac' \land \lnot y.wait \land y.tr = s.tr \cat \lseq a \rseq)
					\end{array}\right) 
		\right)
	&&\ptext{\cref{lemma:ac2p(exists-y-in-ac'-e)}}\\
	&=\mathbf{R} \left(true 
				\vdash 
					\left(\begin{array}{l}
						\left(\begin{array}{l}
							y.wait 
							\\ \land \\
							y.tr=s.tr 
							\\ \land \\
							a\notin y.ref
						\end{array}\right)
							\left[\begin{array}{l}
								State_{\II}(in\alpha_{-ok})\\
								undash(State_{\II}(out\alpha_{-ok'}))
							\end{array}\left/\begin{array}{l}
								s \\ y
							\end{array}\right.\right]
						\\ \lor \\
						\left(\begin{array}{l}
							\lnot y.wait 
							\\ \land \\ 
							y.tr = s.tr \cat \lseq a \rseq
						\end{array}\right)\left[\begin{array}{l}
								State_{\II}(in\alpha_{-ok})\\
								undash(State_{\II}(out\alpha_{-ok'}))
							\end{array}\left/\begin{array}{l}
								s \\ y
							\end{array}\right.\right]
					\end{array}\right)
		\right)	
	&&\ptext{Definition of $State_{\II}$, $undash$ and substitution}\\
	&=\mathbf{R} \left(true 
				\vdash 
					\left(\begin{array}{l}
						(wait' \land tr'=tr \land a\notin ref')
						\\ \lor \\
						(\lnot wait' \land tr' = tr \cat \lseq a \rseq)
					\end{array}
\begin{array}{l}
					(tr'=tr \land a\notin ref') 
					\\ \dres wait' \rres \\
					(tr' = tr \cat \lseq a \rseq)
				\end{array}

==> (inline-80) <==
\begin{array}{l}
					(tr'=tr \land a\notin ref') 
					\\ \dres wait' \rres \\
					(tr' = tr \cat \lseq a \rseq)
				\end{array}\right)
	\right)
	&&\ptext{\cref{theorem:p2ac-o-R(design):RA-o-A(lnot-p2ac(pre)|-p2ac(post))}}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\lnot p2ac(false) 
			\vdash 
				p2ac\left(\begin{array}{l}
					(tr'=tr \land a\notin ref') 
					\\ \dres wait' \rres \\
					(tr' = tr \cat \lseq a \rseq)
				\end{array}
\begin{array}{l}
					(tr'=tr \land a\notin ref') 
					\\ \dres wait' \rres \\
					(tr' = tr \cat \lseq a \rseq)
				\end{array}
\begin{array}{l}
					(wait' \land tr'=tr \land a\notin ref') 
					\\ \lor \\
					(\lnot wait' \land tr' = tr \cat \lseq a \rseq)
				\end{array}\right)
	\right)
	&&\ptext{\cref{theorem:p2ac(P-lor-Q):p2ac(P)-lor-p2ac(Q)}}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(true 
			\vdash 
				\left(\begin{array}{l}
					p2ac(wait' \land tr'=tr \land a\notin ref') 
					\\ \lor \\
					p2ac(\lnot wait' \land tr' = tr \cat \lseq a \rseq)
				\end{array}\right)
	\right)
	&&\ptext{Definition of $p2ac$ and substitution}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(true 
			\vdash 
				\left(\begin{array}{l}
					(\exists z \spot z.wait' \land z.tr'=s.tr \land a\notin z.ref' \land undash(z) \in ac') 
					\\ \lor \\
					(\exists z \spot \lnot z.wait' \land z.tr' = s.tr \cat \lseq a \rseq \land undash(z) \in ac')
				\end{array}
\begin{array}{l}
					(\exists z,y \spot z.wait' \land z.tr'=s.tr \land a\notin z.ref' \land undash(z) = y \land y \in ac') 
					\\ \lor \\
					(\exists z,y \spot \lnot z.wait' \land z.tr' = s.tr \cat \lseq a \rseq \land undash(z) = y \land y \in ac')
				\end{array}\right)
	\right)
	&&\ptext{Property of $undash$ and $dash$}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(true 
			\vdash 
				\left(\begin{array}{l}
					(\exists z,y \spot z.wait' \land z.tr'=s.tr \land a\notin z.ref' \land z = dash(y) \land y \in ac') 
					\\ \lor \\
					(\exists z,y \spot \lnot z.wait' \land z.tr' = s.tr \cat \lseq a \rseq \land z = dash(y) \land y \in ac')
				\end{array}\right)
	\right)
	&&\ptext{One-point rule}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(true 
			\vdash 
				\left(\begin{array}{l}
					(\exists y \spot dash(y).wait' \land dash(y).tr'=s.tr \land a\notin dash(y).ref' \land y \in ac') 
					\\ \lor \\
					(\exists y \spot \lnot dash(y).wait' \land dash(y).tr' = s.tr \cat \lseq a \rseq \land y \in ac')
				\end{array}\right)
	\right)
	&&\ptext{Property of $dash$}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(true 
			\vdash 
				\left(\begin{array}{l}
					(\exists y \spot y.wait \land y.tr=s.tr \land a\notin y.ref \land y \in ac') 
					\\ \lor \\
					(\exists y \spot \lnot y.wait \land y.tr=s.tr \cat \lseq a \rseq \land y \in ac')
				\end{array}
\begin{array}{l}
					(y.wait \land y.tr=s.tr \land a\notin y.ref') 
					\\ \lor \\
					(\lnot y.wait \land y.tr=s.tr \cat \lseq a \rseq)
				\end{array}
\begin{array}{l}
					(y.tr=s.tr \land a\notin y.ref') 
					\\ \dres y.wait \rres \\
					(y.tr=s.tr \cat \lseq a \rseq)
				\end{array}\right)
	\right)
	&&\ptext{Definition of $a\circthen_{\mathbf{RAD}} Skip_{\mathbf{RAD}}$}\\
	&=a\circthen_{\mathbf{RAD}} Skip_{\mathbf{RAD}}	
\end{xflalign*}
\end{proof}
\end{proofs}
\end{theorem}

\begin{theorem}\label{theorem:RAP:a-circthen-RA-P}
\begin{statement}
Provided $P$ is $\mathbf{RAD}$-healthy,
\begin{align*}
	&a \circthen_{\mathbf{RAD}} P\\
	&=\\
	&\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
		\lnot \exists y \spot  y.tr = s.tr \cat \lseq a \rseq
								 \land 
								\lnot y.wait \land (\mathbf{RA2} \circ \mathbf{RA1} (P^f_f))[y/s] 
		\\ \vdash \\
		\exists y \spot \left(\begin{array}{l}
			(y \in ac' \land y.tr=s.tr \land a \notin y.ref)
			\\ \dres y.wait \rres \\
			(y.tr = s.tr \cat \lseq a \rseq \land (\mathbf{RA2} \circ \mathbf{RA1} (P^t_f))[y/s])
		\end{array}

==> (inline-81) <==
\begin{array}{l}
		\mathbf{RA} \circ \mathbf{A} 
		\left(true 
				\vdash 
					\circledIn{y}{ac'} \left(\begin{array}{l}
					(y.tr=s.tr \land a \notin y.ref)
						\\ \dres y.wait \rres \\
					(y.tr = s.tr \cat \lseq a \rseq)
					\end{array}\right)
		\right)
		\\ \seqDac \\
		\mathbf{RA}\circ\mathbf{A} (\lnot P^f_f \vdash P^t_f)
	\end{array}\right)
	&&\ptext{\cref{theorem:RAP:seqDac}}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
			\left(\begin{array}{l} 
				\lnot (\mathbf{RA1} (false) \seqA \mathbf{RA1} (true))
				\\ \land \\
				\lnot \left(\begin{array}{l}
						\mathbf{RA1} \left(\circledIn{y}{ac'} \left(\begin{array}{l}
								(y.tr=s.tr \land a \notin y.ref)
								\\ \dres y.wait \rres \\
								(y.tr = s.tr \cat \lseq a \rseq)
								\end{array}\right)\right)
						\\ \seqA \\
						(\lnot s.wait \land \mathbf{RA2} \circ \mathbf{RA1} (P^f_f))
					\end{array}\right) 
			\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			\mathbf{RA1} \left(\circledIn{y}{ac'} \left(\begin{array}{l}
								(y.tr=s.tr \land a \notin y.ref)
								\\ \dres y.wait \rres \\
								(y.tr = s.tr \cat \lseq a \rseq)
								\end{array}\right)\right)
			\\ \seqA \\
			 (s \in ac' \dres s.wait \rres (\mathbf{RA2} \circ \mathbf{RA1} (\lnot P^f_f \implies P^t_f)))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1-o-RA2-o-PBMH(circledIn(a-then-Skip-post)),theorem:RA1-idempotent}}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
			\left(\begin{array}{l} 
				\lnot (\mathbf{RA1} (false) \seqA \mathbf{RA1} (true))
				\\ \land \\
				\lnot \left(\begin{array}{l}
						\circledIn{y}{ac'} \left(\begin{array}{l}
								(y.tr=s.tr \land a \notin y.ref)
								\\ \dres y.wait \rres \\
								(y.tr = s.tr \cat \lseq a \rseq)
								\end{array}\right)
						\\ \seqA \\
						(\lnot s.wait \land \mathbf{RA2} \circ \mathbf{RA1} (P^f_f))
					\end{array}\right) 
			\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			\circledIn{y}{ac'} \left(\begin{array}{l}
								(y.tr=s.tr \land a \notin y.ref)
								\\ \dres y.wait \rres \\
								(y.tr = s.tr \cat \lseq a \rseq)
								\end{array}\right)
			\\ \seqA \\
			 (s \in ac' \dres s.wait \rres (\mathbf{RA2} \circ \mathbf{RA1} (\lnot P^f_f \implies P^t_f)))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1(false)}}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
			\left(\begin{array}{l} 
				\lnot (false \seqA \mathbf{RA1} (true))
				\\ \land \\
				\lnot \left(\begin{array}{l}
						\circledIn{y}{ac'} \left(\begin{array}{l}
								(y.tr=s.tr \land a \notin y.ref)
								\\ \dres y.wait \rres \\
								(y.tr = s.tr \cat \lseq a \rseq)
								\end{array}\right)
						\\ \seqA \\
						(\lnot s.wait \land \mathbf{RA2} \circ \mathbf{RA1} (P^f_f))
					\end{array}\right) 
			\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			\circledIn{y}{ac'} \left(\begin{array}{l}
								(y.tr=s.tr \land a \notin y.ref)
								\\ \dres y.wait \rres \\
								(y.tr = s.tr \cat \lseq a \rseq)
								\end{array}\right)
			\\ \seqA \\
			 (s \in ac' \dres s.wait \rres (\mathbf{RA2} \circ \mathbf{RA1} (\lnot P^f_f \implies P^t_f)))
		\end{array}\right)
	\end{array}
\begin{array}{l}
				\lnot \left(\begin{array}{l}
						\circledIn{y}{ac'} \left(\begin{array}{l}
								(y.tr=s.tr \land a \notin y.ref)
								\\ \dres y.wait \rres \\
								(y.tr = s.tr \cat \lseq a \rseq)
								\end{array}\right)
						\\ \seqA \\
						(\lnot s.wait \land \mathbf{RA2} \circ \mathbf{RA1} (P^f_f))
					\end{array}\right) 
		\\ \vdash \\
		\left(\begin{array}{l}
			\circledIn{y}{ac'} \left(\begin{array}{l}
								(y.tr=s.tr \land a \notin y.ref)
								\\ \dres y.wait \rres \\
								(y.tr = s.tr \cat \lseq a \rseq)
								\end{array}\right)
			\\ \seqA \\
			 (s \in ac' \dres s.wait \rres (\mathbf{RA2} \circ \mathbf{RA1} (\lnot P^f_f \implies P^t_f)))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:circledIn(P)-seqA-Q:exists-y-P-land-Q}}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
				\lnot \left(\begin{array}{l}
						\exists y \spot \left(\begin{array}{l}
								(y.tr=s.tr \land a \notin y.ref)
								\\ \dres y.wait \rres \\
								(y.tr = s.tr \cat \lseq a \rseq)
								\end{array}\right)
						\\ \land \\
						(\lnot s.wait \land \mathbf{RA2} \circ \mathbf{RA1} (P^f_f))[y/s]
					\end{array}\right) 
		\\ \vdash \\
		\left(\begin{array}{l}
			\exists y \spot \left(\begin{array}{l}
								(y.tr=s.tr \land a \notin y.ref)
								\\ \dres y.wait \rres \\
								(y.tr = s.tr \cat \lseq a \rseq)
								\end{array}\right)
			\\ \land \\
			 (s \in ac' \dres s.wait \rres (\mathbf{RA2} \circ \mathbf{RA1} (\lnot P^f_f \implies P^t_f)))[y/s]
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Substitution}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
				\lnot \left(\begin{array}{l}
						\exists y \spot \left(\begin{array}{l}
								(y.tr=s.tr \land a \notin y.ref)
								\\ \dres y.wait \rres \\
								(y.tr = s.tr \cat \lseq a \rseq)
								\end{array}\right)
						\\ \land \\
						\lnot y.wait \land (\mathbf{RA2} \circ \mathbf{RA1} (P^f_f))[y/s]
					\end{array}\right) 
		\\ \vdash \\
		\left(\begin{array}{l}
			\exists y \spot \left(\begin{array}{l}
								(y.tr=s.tr \land a \notin y.ref)
								\\ \dres y.wait \rres \\
								(y.tr = s.tr \cat \lseq a \rseq)
								\end{array}\right)
			\\ \land \\
			 (y \in ac' \dres y.wait \rres (\mathbf{RA2} \circ \mathbf{RA1} (\lnot P^f_f \implies P^t_f))[y/s])
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\lnot \exists y \spot  y.tr = s.tr \cat \lseq a \rseq
								 \land 
								\lnot y.wait \land (\mathbf{RA2} \circ \mathbf{RA1} (P^f_f))[y/s] 
		\\ \vdash \\
			\exists y \spot \left(\begin{array}{l}
					(y \in ac' \land y.tr=s.tr \land a \notin y.ref) 
			 		\\ \dres y.wait \rres \\
			 		((\mathbf{RA2} \circ \mathbf{RA1} (\lnot P^f_f \implies P^t_f))[y/s] \land y.tr = s.tr \cat \lseq a \rseq)
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\lnot \exists y \spot  y.tr = s.tr \cat \lseq a \rseq
								 \land 
								\lnot y.wait \land (\mathbf{RA2} \circ \mathbf{RA1} (P^f_f))[y/s] 
		\\ \vdash \\
		\left(\begin{array}{l}
			(\exists y \spot y.wait \land y \in ac' \land y.tr=s.tr \land a \notin y.ref)
			\\ \lor \\
			\exists y \spot \left(\begin{array}{l} \lnot y.wait \land (\mathbf{RA2} \circ \mathbf{RA1} (\lnot P^f_f \implies P^t_f))[y/s]
				\\ \land y.tr = s.tr \cat \lseq a \rseq
			\end{array}\right)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
		\lnot \exists y \spot  y.tr = s.tr \cat \lseq a \rseq
								 \land 
								\lnot y.wait \land (\mathbf{RA2} \circ \mathbf{RA1} (P^f_f))[y/s] 
		\\ \vdash \\
		\left(\begin{array}{l}
			(\exists y \spot y.wait \land y \in ac' \land y.tr=s.tr \land a \notin y.ref)
			\\ \lor \\
			\exists y \spot \left(\begin{array}{l} \lnot y.wait \land (\mathbf{RA2} \circ \mathbf{RA1} (P^f_f \lor P^t_f))[y/s]
				\\ \land y.tr = s.tr \cat \lseq a \rseq
			\end{array}\right)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1(P-lor-Q):RA1(P)-lor-RA1(Q),theorem:RA2(P-lor-Q):RA2(P)-lor-RA2(Q)}}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
		\lnot \exists y \spot  y.tr = s.tr \cat \lseq a \rseq
								 \land 
								\lnot y.wait \land (\mathbf{RA2} \circ \mathbf{RA1} (P^f_f))[y/s] 
		\\ \vdash \\
		\left(\begin{array}{l}
			(\exists y \spot y.wait \land y \in ac' \land y.tr=s.tr \land a \notin y.ref)
			\\ \lor \\
			\exists y \spot \left(\begin{array}{l} \lnot y.wait \land 
				\\ (\mathbf{RA2} \circ \mathbf{RA1} (P^f_f) \lor \mathbf{RA2} \circ \mathbf{RA1} (P^t_f))[y/s]
				\\ \land y.tr = s.tr \cat \lseq a \rseq
			\end{array}\right)
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\lnot \exists y \spot  y.tr = s.tr \cat \lseq a \rseq
								 \land 
								\lnot y.wait \land (\mathbf{RA2} \circ \mathbf{RA1} (P^f_f))[y/s] 
		\\ \vdash \\
		\left(\begin{array}{l}
			(\exists y \spot y.wait \land y \in ac' \land y.tr=s.tr \land a \notin y.ref)
			\\ \lor \\
			(\exists y \spot \lnot y.wait \land  y.tr = s.tr \cat \lseq a \rseq \land (\mathbf{RA2} \circ \mathbf{RA1} (P^f_f))[y/s])
			\\ \lor \\
			(\exists y \spot \lnot y.wait \land y.tr = s.tr \cat \lseq a \rseq \land (\mathbf{RA2} \circ \mathbf{RA1} (P^t_f))[y/s])
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\lnot \exists y \spot  y.tr = s.tr \cat \lseq a \rseq
								 \land 
								\lnot y.wait \land (\mathbf{RA2} \circ \mathbf{RA1} (P^f_f))[y/s] 
		\\ \vdash \\
		\left(\begin{array}{l}
			(\exists y \spot y.wait \land y \in ac' \land y.tr=s.tr \land a \notin y.ref)
			\\ \lor \\
			(\exists y \spot \lnot y.wait \land y.tr = s.tr \cat \lseq a \rseq \land (\mathbf{RA2} \circ \mathbf{RA1} (P^t_f))[y/s])
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\lnot \exists y \spot  y.tr = s.tr \cat \lseq a \rseq
								 \land 
								\lnot y.wait \land (\mathbf{RA2} \circ \mathbf{RA1} (P^f_f))[y/s] 
		\\ \vdash \\
		\exists y \spot \left(\begin{array}{l}
			(y \in ac' \land y.tr=s.tr \land a \notin y.ref)
			\\ \dres y.wait \rres \\
			(y.tr = s.tr \cat \lseq a \rseq \land (\mathbf{RA2} \circ \mathbf{RA1} (P^t_f))[y/s])
		\end{array}

==> (inline-82) <==
\begin{array}{l}
			\lnot (
				\circledIn{y}{ac'} (s.tr \cat \lseq a \rseq \le y.tr)
				\land 
				\circledIn{y}{ac'} (s.tr \cat \lseq b \rseq \le y.tr)
			)
			\\ \vdash \\
			\left(\begin{array}{l}
				\circledIn{y}{ac'} (			
					(y.wait \land a \notin y.ref)
					\dres y.tr=s.tr \rres 
					(s.tr \cat \lseq a \rseq \le y.tr)
				)
				\\ \land \\
				\circledIn{y}{ac'} (			
					(y.wait \land b \notin y.ref)
					\dres y.tr=s.tr \rres
					(s.tr \cat \lseq b \rseq \le y.tr)
				)
			\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{theorem:ac2p-o-RA-o-A(design):R(lnot-ac2p(pre)|-ac2p(post))}}\\
	&=\mathbf{R} \left(\begin{array}{l}
			\lnot ac2p(
				\circledIn{y}{ac'} (s.tr \cat \lseq a \rseq \le y.tr)
				\land 
				\circledIn{y}{ac'} (s.tr \cat \lseq b \rseq \le y.tr)
			)
			\\ \vdash \\
			ac2p\left(\begin{array}{l}
				\circledIn{y}{ac'} (			
					(y.wait \land a \notin y.ref)
					\dres y.tr=s.tr \rres 
					(s.tr \cat \lseq a \rseq \le y.tr)
				)
				\\ \land \\
				\circledIn{y}{ac'} (			
					(y.wait \land b \notin y.ref)
					\dres y.tr=s.tr \rres
					(s.tr \cat \lseq b \rseq \le y.tr)
				)
			\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:PBMH(circledIn):circledIn,law:pbmh:conjunction-closure,theorem:ac2p(P-land-Q):ac2p(P)-land-ac2p(Q)}}\\
	&=\mathbf{R} \left(\begin{array}{l}
			\lnot (
				ac2p (\circledIn{y}{ac'} (s.tr \cat \lseq a \rseq \le y.tr))
				\land 
				ac2p (\circledIn{y}{ac'} (s.tr \cat \lseq b \rseq \le y.tr))
			)
			\\ \vdash \\
			\left(\begin{array}{l}
				ac2p(\circledIn{y}{ac'} (			
					(y.wait \land a \notin y.ref)
					\dres y.tr=s.tr \rres 
					(s.tr \cat \lseq a \rseq \le y.tr)
				))
				\\ \land \\
				ac2p(\circledIn{y}{ac'} (			
					(y.wait \land b \notin y.ref)
					\dres y.tr=s.tr \rres
					(s.tr \cat \lseq b \rseq \le y.tr)
				))
			\end{array}\right)
	\end{array}\right)
	&&\ptext{Definition of $\circledIn{y}{ac'}$~\cref{lemma:circledIn:ac'-not-free,lemma:ac2p(exists-y-in-ac'-e)}}\\
	&=\mathbf{R} \left(\begin{array}{l}
			\lnot \left(\begin{array}{l}
				(s.tr \cat \lseq a \rseq \le y.tr)[State_{\II}(in\alpha_{-ok}),undash(State_{\II}(out\alpha_{-ok'}))/s,y]
				\\ \land \\
				(s.tr \cat \lseq b \rseq \le y.tr)[State_{\II}(in\alpha_{-ok}),undash(State_{\II}(out\alpha_{-ok'}))/s,y]
			\end{array}\right)
			\\ \vdash \\
			\left(\begin{array}{l}
				\left(\begin{array}{l}
					(y.wait \land a \notin y.ref)
					\\ \dres y.tr=s.tr \rres \\ 
					(s.tr \cat \lseq a \rseq \le y.tr)
				\end{array}\right)[State_{\II}(in\alpha_{-ok}),undash(State_{\II}(out\alpha_{-ok'}))/s,y]
				\\ \land \\
				\left(\begin{array}{l}
					(y.wait \land b \notin y.ref)
					\\ \dres y.tr=s.tr \rres \\
					(s.tr \cat \lseq b \rseq \le y.tr)
				\end{array}\right)[State_{\II}(in\alpha_{-ok}),undash(State_{\II}(out\alpha_{-ok'}))/s,y]
			\end{array}\right)
	\end{array}\right)
	&&\ptext{Substitution}\\
	&=\mathbf{R} \left(\begin{array}{l}
			\lnot ((tr \cat \lseq a \rseq \le tr')
				\land
				(tr \cat \lseq b \rseq \le tr'))
			\\ \vdash \\
			\left(\begin{array}{l}
				((wait' \land a \notin ref')
					\dres tr'=tr \rres  
				(tr \cat \lseq a \rseq \le tr'))
				\\ \land \\
				((wait' \land b \notin ref')
					\dres tr'=tr \rres 
				(tr \cat \lseq b \rseq \le tr'))
			\end{array}\right)
	\end{array}
\begin{array}{l}
			\lnot ((tr \cat \lseq a \rseq \le tr')
				\land
				(tr \cat \lseq b \rseq \le tr'))
			\\ \vdash \\
			\left(\begin{array}{l}
				(wait' \land a \notin ref' \land b \notin ref')
				\\ \dres tr'=tr \rres \\
				(tr \cat \lseq a \rseq \le tr' \land tr \cat \lseq b \rseq \le tr')
			\end{array}\right)
	\end{array}
\begin{array}{l}
			\lnot false
			\\ \vdash \\
			(wait' \land a \notin ref' \land b \notin ref') \dres tr'=tr \rres false
	\end{array}

==> (inline-83) <==
\begin{array}{l}
		ac2p(a \circthen_{\mathbf{RAD}} Stop_{\mathbf{RAD}}) 
		\\ \land \\
		ac2p(b \circthen_{\mathbf{RAD}} Stop_{\mathbf{RAD}})
	\end{array}\right)
	&&\ptext{\cref{lemma:ac2p(RAD:a-then-Stop):R:a-then-Stop}}\\
	&=\left(\begin{array}{l}
		a \circthen_{\mathbf{R}} Stop_{\mathbf{R}} 
		\\ \land \\
		b \circthen_{\mathbf{R}} Stop_{\mathbf{R}}
	\end{array}\right)
	&&\ptext{Definition of $\sqcup_{\mathbf{R}}$}\\
	&=a \circthen_{\mathbf{R}} Stop_{\mathbf{R}} \sqcup_{\mathbf{R}} b \circthen_{\mathbf{R}} Stop_{\mathbf{R}}
\end{xflalign*}
\end{proof}
\end{proofs}
\end{lemma}

\begin{lemma}\label{lemma:p2ac(R:a-then-Stop-sqcup-b-then-Stop)}
\begin{statement}
\begin{align*}
	&p2ac(a \circthen_{\mathbf{R}} Stop_{\mathbf{R}} \sqcup_{\mathbf{R}} b \circthen_{\mathbf{R}} Stop_{\mathbf{R}})
	&\\
	&=\mathbf{RA}\circ\mathbf{A}\left(\begin{array}{l}
		true
		\\ \vdash \\
		\exists y @ y.wait \land y.tr=s.tr \land a\notin y.ref \land b\notin y.ref \land y \in ac'
	\end{array}\right)
\end{align*}
\end{statement}
\begin{proofs}
\begin{proof}
\begin{xflalign*}
	&p2ac(a \circthen_{\mathbf{R}} Stop_{\mathbf{R}} \sqcup_{\mathbf{R}} b \circthen_{\mathbf{R}} Stop_{\mathbf{R}})
	&&\ptext{Definition of $\sqcup_{\mathbf{R}}$}\\
	&=p2ac\left(\begin{array}{l}
		a \circthen_{\mathbf{R}} Stop_{\mathbf{R}}
		\\ \land \\
		b \circthen_{\mathbf{R}} Stop_{\mathbf{R}}
	\end{array}
\begin{array}{l}
		\mathbf{R} (true \vdash wait' \land ((a\notin ref' \land tr'=tr) \lor (tr'=tr\cat \lseq a\rseq)))
		\\ \land \\
		\mathbf{R} (true \vdash wait' \land ((b\notin ref' \land tr'=tr) \lor (tr'=tr\cat \lseq b\rseq)))
	\end{array}\right)
	&&\ptext{Distributivity of $\mathbf{R1}$, $\mathbf{R2}$ and $\mathbf{R3}$ through conjunction}\\
	&=p2ac\circ\mathbf{R}\left(\begin{array}{l}
		(true \vdash wait' \land ((a\notin ref' \land tr'=tr) \lor (tr'=tr\cat \lseq a\rseq)))
		\\ \land \\
		(true \vdash wait' \land ((b\notin ref' \land tr'=tr) \lor (tr'=tr\cat \lseq b\rseq)))
	\end{array}
\begin{array}{l}
		(true \lor true)
		\\ \vdash \\
		\left(\begin{array}{l}
			true \implies (wait' \land ((a\notin ref' \land tr'=tr) \lor (tr'=tr\cat \lseq a\rseq)))
			\\ \land \\
			true \implies (wait' \land ((b\notin ref' \land tr'=tr) \lor (tr'=tr\cat \lseq b\rseq)))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=p2ac\circ\mathbf{R}\left(\begin{array}{l}
		true
		\\ \vdash \\
		\left(\begin{array}{l}
			(wait' \land ((a\notin ref' \land tr'=tr) \lor (tr'=tr\cat \lseq a\rseq)))
			\\ \land \\
			(wait' \land ((b\notin ref' \land tr'=tr) \lor (tr'=tr\cat \lseq b\rseq)))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=p2ac\circ\mathbf{R}\left(\begin{array}{l}
		true
		\\ \vdash \\
		\left(\begin{array}{l}
			((wait' \land a\notin ref' \land tr'=tr) \lor (wait' \land tr'=tr\cat \lseq a\rseq))
			\\ \land \\
			((wait' \land b\notin ref' \land tr'=tr) \lor (wait' \land tr'=tr\cat \lseq b\rseq))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=p2ac\circ\mathbf{R}\left(\begin{array}{l}
		true
		\\ \vdash \\
		\left(\begin{array}{l}
			(wait' \land a\notin ref' \land tr'=tr \land wait' \land tr'=tr\cat \lseq b\rseq)
			\\ \lor \\
			(wait' \land a\notin ref' \land tr'=tr \land wait' \land b\notin ref' \land tr'=tr)
			\\ \lor \\
			(wait' \land tr'=tr\cat \lseq a\rseq \land wait' \land b\notin ref' \land tr'=tr)
			\\ \lor \\
			(wait' \land tr'=tr\cat \lseq a\rseq \land wait' \land tr'=tr\cat \lseq b\rseq)
		\end{array}\right)
	\end{array}
\begin{array}{l}
		true
		\\ \vdash \\
		wait' \land tr'=tr \land a\notin ref' \land b\notin ref'
	\end{array}\right)
	&&\ptext{\cref{theorem:p2ac-o-R(design):RA-o-A(lnot-p2ac(pre)|-p2ac(post))}}\\
	&=\mathbf{RA}\circ\mathbf{A}\left(\begin{array}{l}
		\lnot p2ac(false)
		\\ \vdash \\
		p2ac(wait' \land tr'=tr \land a\notin ref' \land b\notin ref')
	\end{array}
\begin{array}{l}
		true
		\\ \vdash \\
		p2ac(wait' \land tr'=tr \land a\notin ref' \land b\notin ref')
	\end{array}\right)
	&&\ptext{Definition of $p2ac$ and substitution}\\
	&=\mathbf{RA}\circ\mathbf{A}\left(\begin{array}{l}
		true
		\\ \vdash \\
		\exists z @ z.wait' \land z.tr'=s.tr \land a\notin z.ref' \land b\notin z.ref' \land undash(z)\in ac'
	\end{array}
\begin{array}{l}
		true
		\\ \vdash \\
		\exists y, z @ \left(\begin{array}{l}
			z.wait' \land z.tr'=s.tr \land a\notin z.ref' \land b\notin z.ref'
			\\ \land \\
			y \in ac' \land undash(z)=y
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Property of $dash$ and $undash$}\\
	&=\mathbf{RA}\circ\mathbf{A}\left(\begin{array}{l}
		true
		\\ \vdash \\
		\exists y, z @ \left(\begin{array}{l}
			z.wait' \land z.tr'=s.tr \land a\notin z.ref' \land b\notin z.ref'
			\\ \land \\
			y \in ac' \land z=dash(y)
		\end{array}\right)
	\end{array}
\begin{array}{l}
		true
		\\ \vdash \\
		\exists y @ \left(\begin{array}{l}
			dash(y).wait' \land dash(y).tr'=s.tr \land a\notin dash(y).ref' \land b\notin dash(y).ref'
			\\ \land \\
			y \in ac'
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Property of $dash$}\\
	&=\mathbf{RA}\circ\mathbf{A}\left(\begin{array}{l}
		true
		\\ \vdash \\
		\exists y @ y.wait \land y.tr=s.tr \land a\notin y.ref \land b\notin y.ref \land y \in ac'
	\end{array}\right)
\end{xflalign*}
\end{proof}
\end{proofs}
\end{lemma}

\begin{lemma}\label{lemma:ac2p(RAD:a-then-Stop):R:a-then-Stop}
\begin{statement}
$ac2p(a \circthen_{\mathbf{RAD}} Stop_{\mathbf{RAD}}) = a \circthen_{\mathbf{R}} Stop_{\mathbf{R}}$
\end{statement}
\begin{proofs}
\begin{proof}
\begin{xflalign*}
	&ac2p(a \circthen_{\mathbf{RAD}} Stop_{\mathbf{RAD}})
	&&\ptext{\cref{lemma:RAD:a-circthen-Stop}}\\
	&=ac2p\circ \mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
		true
		\\ \vdash \\
		\circledIn{y}{ac'} (y.wait \land ((y.tr=s.tr \land a \notin y.ref) \lor y.tr=s.tr \cat \lseq a \rseq))
	\end{array}\right)
	&&\ptext{\cref{theorem:ac2p-o-RA-o-A(design):R(lnot-ac2p(pre)|-ac2p(post))}}\\
	&=\mathbf{R} \left(\begin{array}{l}
		\lnot ac2p(\lnot true)
		\\ \vdash \\
		ac2p (\circledIn{y}{ac'} (y.wait \land ((y.tr=s.tr \land a \notin y.ref) \lor y.tr=s.tr \cat \lseq a \rseq)))
	\end{array}
\begin{array}{l}
		true
		\\ \vdash \\
		ac2p (\circledIn{y}{ac'} (y.wait \land ((y.tr=s.tr \land a \notin y.ref) \lor y.tr=s.tr \cat \lseq a \rseq)))
	\end{array}\right)
	&&\ptext{\cref{lemma:ac2p(circledIn(P))-ac'-not-free:P-s-y-sub}}\\
	&=\mathbf{R} \left(\begin{array}{l}
		true
		\\ \vdash \\
		\left(\begin{array}{l}
			y.wait 
			\\ \land \\
			\left(\begin{array}{l}
				(y.tr=s.tr \land a \notin y.ref)
				\\ \lor \\
				y.tr=s.tr \cat \lseq a \rseq
			\end{array}\right)
		\end{array}\right)[State_{II}(in\alpha)/s][undash(State_{\II}(out\alpha_{-ok'}))/y]
	\end{array}
\begin{array}{l}
		true
		\\ \vdash \\
		wait' \land ((tr'=tr \land a \notin ref') \lor tr'=tr \cat \lseq a \rseq)
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (\mathbf{RA1} (P^f_f) \seqA \mathbf{RA1} (true))
			\\ \land \\
			\lnot (\mathbf{RA1} (P^t_f) \seqA (\lnot s.wait \land \mathbf{RA2}\circ\mathbf{RA1} (true)))
		\end{array}

==> (inline-84) <==
\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (\mathbf{RA1} (P^f_f) \seqA \mathbf{RA1} (true))
			\\ \land \\
			\lnot (\mathbf{RA1} (P^t_f) \seqA (\lnot s.wait \land \mathbf{RA2}\circ\mathbf{RA1} (true)))
		\end{array}\right)
		\\ \vdash \\
		\mathbf{RA1} (P^t_f) \seqA (s \in ac' \dres s.wait \rres (\mathbf{RA2}\circ\mathbf{RA1} (false \implies true)))
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{RA}\circ\mathbf{A} \left(\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (\mathbf{RA1} (P^f_f) \seqA \mathbf{RA1} (true))
			\\ \land \\
			\lnot (\mathbf{RA1} (P^t_f) \seqA (\lnot s.wait \land \mathbf{RA2}\circ\mathbf{RA1} (true)))
		\end{array}\right)
		\\ \vdash \\
		\mathbf{RA1} (P^t_f) \seqA (s \in ac' \dres s.wait \rres \mathbf{RA2}\circ\mathbf{RA1} (true))
	\end{array}\right)
\end{xflalign*}
\end{proof}\end{proofs}
\end{theorem}

\begin{theorem}\label{theorem:RAP:a-circthenRA-ChaosRA}
\begin{align*}
	&a \circthen_{\mathbf{RAD}} Chaos_{\mathbf{RAD}} = \mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
		\lnot \circledIn{z}{ac'} (s.tr \cat \lseq a \rseq \le z.tr)
		\\ \vdash \\
		\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref) 
	\end{array}\right)
\end{align*}
\begin{proofs}\begin{proof}
\begin{xflalign*}
	&a \circthen_{\mathbf{RAD}} Chaos_{\mathbf{RAD}}
	&&\ptext{Definition of $Chaos_{\mathbf{RAD}}$}\\
	&=a \circthen_{\mathbf{RAD}} \mathbf{RA}\circ\mathbf{A} (false \vdash true)
	&&\ptext{\cref{lemma:RAP:a-circthen-RA-P}}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
		\left(\begin{array}{l}
			\circledIn{z}{ac'} (s.tr \cat \lseq a \rseq \le z.tr) 
			\\ \implies \\
			\lnot (\exists ref \spot (\mathbf{RA2} (true))[\{ tr \mapsto s.tr \cat \lseq a \rseq, wait \mapsto false, ref \mapsto ref \}/s])
		\end{array}\right)
		\\ \vdash \\
			\left(\begin{array}{l}
				\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref) 
			 	\\ \lor \\
			 	\left(\begin{array}{l}
			 		  	(\exists ref \spot \mathbf{RA2} (true)[\{ tr \mapsto s.tr \cat \lseq a \rseq, wait \mapsto false, ref \mapsto ref \}/s])
			 		 	\\ \land \\
			 		 	\circledIn{z}{ac'} (s.tr \cat \lseq a \rseq \le z.tr)
			 		 \end{array}\right)
			 	\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:RA2(true):true} and substitution}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
		(\circledIn{z}{ac'} (s.tr \cat \lseq a \rseq \le z.tr) \implies \lnot (\exists ref \spot true))
		\\ \vdash \\
			\left(\begin{array}{l}
				\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref) 
			 	\\ \lor \\
			 	((\exists ref \spot true) \land	\circledIn{z}{ac'} (s.tr \cat \lseq a \rseq \le z.tr))
			 	\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
		\lnot \circledIn{z}{ac'} (s.tr \cat \lseq a \rseq \le z.tr)
		\\ \vdash \\
			\left(\begin{array}{l}
				\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref) 
			 	\\ \lor \\
			 	\circledIn{z}{ac'} (s.tr \cat \lseq a \rseq \le z.tr)
			 	\end{array}\right)
	\end{array}
\begin{array}{l}
		\lnot \circledIn{z}{ac'} (s.tr \cat \lseq a \rseq \le z.tr)
		\\ \vdash \\
		\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref) 
	\end{array}\right)
\end{xflalign*}
\end{proof}\end{proofs}
\end{theorem}

\begin{lemma}\label{lemma:RAD:a-circthen-Chaos}
\begin{statement}
\begin{align*}
	&a \circthen_{\mathbf{RAD}} Chaos_{\mathbf{RAD}}\\
	&=\\
	&\mathbf{RA}\circ\mathbf{A} \left(\begin{array}{l}			
		\lnot \circledIn{y}{ac'} (s.tr \cat \lseq a \rseq \le y.tr)
		\\ \vdash \\
		\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref)
	\end{array}
\begin{array}{l}
		\mathbf{RA} \circ \mathbf{A} 
		\left(true 
				\vdash 
					\circledIn{y}{ac'} \left(\begin{array}{l}(y.tr=s.tr \land a \notin y.ref)
						\\ \dres y.wait \rres \\
					(y.tr = s.tr \cat \lseq a \rseq)
					\end{array}\right)
		\right)
		\\ \seqDac \\
		\mathbf{RA}\circ\mathbf{A} (false \vdash ac'\neq\emptyset)
	\end{array}\right)
	&&\ptext{\cref{theorem:RAP:seqDac}}\\
	&=\mathbf{RA}\circ\mathbf{A} \left(\begin{array}{l}
		\left(\begin{array}{l} 
			\lnot (\mathbf{RA1} (false) \seqA \mathbf{RA1} (true))
			\\ \land \\
			\lnot \left(\begin{array}{l}
				\mathbf{RA1} \left(
					\circledIn{y}{ac'} \left(\begin{array}{l}
						(y.tr=s.tr \land a \notin y.ref)
						\\ \dres y.wait \rres \\
						(y.tr = s.tr \cat \lseq a \rseq)
					\end{array}\right)\right) 
				\\ \seqA \\
				(\lnot s.wait \land \mathbf{RA2} \circ \mathbf{RA1} (true))
			\end{array}\right) 
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			\mathbf{RA1} \left(
				\circledIn{y}{ac'} \left(\begin{array}{l}(y.tr=s.tr \land a \notin y.ref)
						\\ \dres y.wait \rres \\
					(y.tr = s.tr \cat \lseq a \rseq)
					\end{array}\right)
			\right)
			\\ \seqA \\
			(s \in ac' \dres s.wait \rres (\mathbf{RA2} \circ \mathbf{RA1} (false \implies ac'\neq\emptyset)))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1(circledIn)-ac'-not-free:circledIn(P-land-s.tr-le-y.tr)}}\\
	&=\mathbf{RA}\circ\mathbf{A} \left(\begin{array}{l}
		\left(\begin{array}{l} 
			\lnot (\mathbf{RA1} (false) \seqA \mathbf{RA1} (true))
			\\ \land \\
			\lnot \left(\begin{array}{l}
					\circledIn{y}{ac'} \left(\left(\begin{array}{l}
						(y.tr=s.tr \land a \notin y.ref)
						\\ \dres y.wait \rres \\
						(y.tr = s.tr \cat \lseq a \rseq)
					\end{array}\right) \land s.tr \le y.tr \right)
				\\ \seqA \\
				(\lnot s.wait \land \mathbf{RA2} \circ \mathbf{RA1} (true))
			\end{array}\right) 
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
				\circledIn{y}{ac'} \left(\left(\begin{array}{l}(y.tr=s.tr \land a \notin y.ref)
						\\ \dres y.wait \rres \\
					(y.tr = s.tr \cat \lseq a \rseq)
					\end{array}\right) \land s.tr \le y.tr \right)
			\\ \seqA \\
			(s \in ac' \dres s.wait \rres (\mathbf{RA2} \circ \mathbf{RA1} (false \implies ac'\neq\emptyset)))
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l} 
			\lnot (\mathbf{RA1} (false) \seqA \mathbf{RA1} (true))
			\\ \land \\
			\lnot \left(\begin{array}{l}
				\circledIn{y}{ac'} \left(\begin{array}{l}
						(y.tr=s.tr \land a \notin y.ref)
						\\ \dres y.wait \rres \\
						(y.tr = s.tr \cat \lseq a \rseq)
					\end{array}\right)
				\\ \seqA \\
				(\lnot s.wait \land \mathbf{RA2} \circ \mathbf{RA1} (true))
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
				\circledIn{y}{ac'} \left(\begin{array}{l}(y.tr=s.tr \land a \notin y.ref)
						\\ \dres y.wait \rres \\
					(y.tr = s.tr \cat \lseq a \rseq)
					\end{array}\right)
			\\ \seqA \\
			(s \in ac' \dres s.wait \rres (\mathbf{RA2} \circ \mathbf{RA1} (false \implies ac'\neq\emptyset)))
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l} 
			\lnot (\mathbf{RA1} (false) \seqA \mathbf{RA1} (true))
			\\ \land \\
			\lnot \left(\begin{array}{l}
				\circledIn{y}{ac'} \left(\begin{array}{l}
						(y.tr=s.tr \land a \notin y.ref)
						\\ \dres y.wait \rres \\
						(y.tr = s.tr \cat \lseq a \rseq)
					\end{array}\right)
				\\ \seqA \\
				(\lnot s.wait \land \mathbf{RA1} (true))
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
				\circledIn{y}{ac'} \left(\begin{array}{l}(y.tr=s.tr \land a \notin y.ref)
						\\ \dres y.wait \rres \\
					(y.tr = s.tr \cat \lseq a \rseq)
					\end{array}\right)
			\\ \seqA \\
			(s \in ac' \dres s.wait \rres \mathbf{RA1} (true))
		\end{array}\right)
	\end{array}
\begin{array}{l}			
		\lnot \left(\begin{array}{l}
				\circledIn{y}{ac'} \left(\begin{array}{l}
						(y.tr=s.tr \land a \notin y.ref)
						\\ \dres y.wait \rres \\
						(y.tr = s.tr \cat \lseq a \rseq)
					\end{array}\right)
				\\ \seqA \\
				(\lnot s.wait \land \mathbf{RA1} (true))
			\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
				\circledIn{y}{ac'} \left(\begin{array}{l}(y.tr=s.tr \land a \notin y.ref)
						\\ \dres y.wait \rres \\
					(y.tr = s.tr \cat \lseq a \rseq)
					\end{array}\right)
			\\ \seqA \\
			(s \in ac' \dres s.wait \rres \mathbf{RA1} (true))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:circledIn(conditional-and)}}\\
	&=\mathbf{RA}\circ\mathbf{A} \left(\begin{array}{l}			
		\lnot \left(\begin{array}{l}
				\left(\begin{array}{l}
					\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref)
					\\ \lor \\
					\circledIn{y}{ac'} (\lnot y.wait \land y.tr = s.tr \cat \lseq a \rseq)
				\end{array}\right)
				\\ \seqA \\
				(\lnot s.wait \land \mathbf{RA1} (true))
			\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			\left(\begin{array}{l}
				\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref)
				\\ \lor \\
				\circledIn{y}{ac'} (\lnot y.wait \land y.tr = s.tr \cat \lseq a \rseq)
			\end{array}\right)
			\\ \seqA \\
			(s \in ac' \dres s.wait \rres \mathbf{RA1} (true))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{law:seqA-right-distributivity}}\\
	&=\mathbf{RA}\circ\mathbf{A} \left(\begin{array}{l}			
		\lnot \left(\begin{array}{l}
				(\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref) \seqA (\lnot s.wait \land \mathbf{RA1} (true)))
				\\ \lor \\
				(\circledIn{y}{ac'} (\lnot y.wait \land y.tr = s.tr \cat \lseq a \rseq) \seqA (\lnot s.wait \land \mathbf{RA1} (true)))
			\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			(\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref) \seqA (s \in ac' \dres s.wait \rres \mathbf{RA1} (true)))
			\\ \lor \\
			(\circledIn{y}{ac'} (\lnot y.wait \land y.tr = s.tr \cat \lseq a \rseq) \seqA (s \in ac' \dres s.wait \rres \mathbf{RA1} (true)))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:circledIn:ac'-not-free}, definition of $\seqA$ and substitution}\\
	&=\mathbf{RA}\circ\mathbf{A} \left(\begin{array}{l}			
		\lnot \left(\begin{array}{l}
				(\exists y @ y.wait \land y.tr=s.tr \land a \notin y.ref \land \lnot y.wait \land \mathbf{RA1} (true)[y/s])
				\\ \lor \\
				(\exists y @ \lnot y.wait \land y.tr = s.tr \cat \lseq a \rseq \land \lnot y.wait \land \mathbf{RA1} (true)[y/s])
			\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			(\exists y @ y.wait \land y.tr=s.tr \land a \notin y.ref \land (y \in ac' \dres y.wait \rres \mathbf{RA1} (true)[y/s]))
			\\ \lor \\
			(\exists y @ \lnot y.wait \land y.tr = s.tr \cat \lseq a \rseq \land (y \in ac' \dres y.wait \rres \mathbf{RA1} (true)[y/s]))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{RA}\circ\mathbf{A} \left(\begin{array}{l}			
		\lnot (\exists y @ \lnot y.wait \land y.tr = s.tr \cat \lseq a \rseq \land \mathbf{RA1} (true)[y/s])
		\\ \vdash \\
		\left(\begin{array}{l}
			(\exists y @ y.wait \land y.tr=s.tr \land a \notin y.ref \land y \in ac')
			\\ \lor \\
			(\exists y @ \lnot y.wait \land y.tr = s.tr \cat \lseq a \rseq \land \mathbf{RA1} (true)[y/s])
		\end{array}\right)
	\end{array}
\begin{array}{l}			
		\lnot (\exists y @ \lnot y.wait \land y.tr = s.tr \cat \lseq a \rseq \land \mathbf{RA1} (true)[y/s])
		\\ \vdash \\
		(\exists y @ y.wait \land y.tr=s.tr \land a \notin y.ref \land y \in ac')
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1(true)} and substitution}\\
	&=\mathbf{RA}\circ\mathbf{A} \left(\begin{array}{l}			
		\lnot \left(\exists y @ \left(\begin{array}{l}
			\lnot y.wait \land y.tr = s.tr \cat \lseq a \rseq 
			\\ \land \\
			(\exists z @ y.tr \le z.tr \land z \in ac')
		\end{array}\right)\right)
		\\ \vdash \\
		(\exists y @ y.wait \land y.tr=s.tr \land a \notin y.ref \land y \in ac')
	\end{array}
\begin{array}{l}			
		\lnot \left(\exists t, y @ \left(\begin{array}{l}
			y = t \oplus \{ wait \mapsto false, tr \mapsto s.tr \cat \lseq a \rseq \}
			\\ \land \\
			(\exists z @ y.tr \le z.tr \land z \in ac')
		\end{array}\right)\right)
		\\ \vdash \\
		(\exists y @ y.wait \land y.tr=s.tr \land a \notin y.ref \land y \in ac')
	\end{array}
\begin{array}{l}			
		\lnot (\exists z @ s.tr \cat \lseq a \rseq \le z.tr \land z \in ac')
		\\ \vdash \\
		(\exists y @ y.wait \land y.tr=s.tr \land a \notin y.ref \land y \in ac')
	\end{array}
\begin{array}{l}			
		\lnot \circledIn{y}{ac'} (s.tr \cat \lseq a \rseq \le y.tr)
		\\ \vdash \\
		\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref)
	\end{array}\right)
\end{xflalign*}
\end{proof}
\end{proofs}
\end{lemma}

\begin{lemma}\label{lemma:RAD:a-circthen-Chaos-sqcup-b-circthen-Chaos}
\begin{statement}
\begin{align*}
	&a \circthen_{\mathbf{RAD}} Chaos_{\mathbf{RAD}} \sqcup_{\mathbf{RAD}} b \circthen_{\mathbf{RAD}} Chaos_{\mathbf{RAD}}\\
	&=\\
	&\mathbf{RA}\circ\mathbf{A} \left(\begin{array}{l}
			\lnot (
				\circledIn{y}{ac'} (s.tr \cat \lseq a \rseq \le y.tr)
				\land 
				\circledIn{y}{ac'} (s.tr \cat \lseq b \rseq \le y.tr)
			)
			\\ \vdash \\
			\left(\begin{array}{l}
				\circledIn{y}{ac'} (			
					(y.wait \land a \notin y.ref)
					\dres y.tr=s.tr \rres 
					(s.tr \cat \lseq a \rseq \le y.tr)
				)
				\\ \land \\
				\circledIn{y}{ac'} (			
					(y.wait \land b \notin y.ref)
					\dres y.tr=s.tr \rres
					(s.tr \cat \lseq b \rseq \le y.tr)
				)
			\end{array}\right)
	\end{array}\right)
\end{align*}
\end{statement}
\begin{proofs}
\begin{proof}
\begin{xflalign*}
	&a \circthen_{\mathbf{RAD}} Chaos_{\mathbf{RAD}} \sqcup_{\mathbf{RAD}} b \circthen_{\mathbf{RAD}} Chaos_{\mathbf{RAD}}
	&&\ptext{\cref{lemma:RAD:a-circthen-Chaos}}\\
	&=\left(\begin{array}{l}
		\mathbf{RA}\circ\mathbf{A} \left(\begin{array}{l}			
			\lnot \circledIn{y}{ac'} (s.tr \cat \lseq a \rseq \le y.tr)
			\\ \vdash \\
			\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref)
		\end{array}\right)
		\\ \sqcup \\
		\mathbf{RA}\circ\mathbf{A} \left(\begin{array}{l}			
			\lnot \circledIn{y}{ac'} (s.tr \cat \lseq b \rseq \le y.tr)
			\\ \vdash \\
			\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land b \notin y.ref)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{theorem:RAP:P-sqcap-Q}}\\
	&=\mathbf{RA}\circ\mathbf{A} \left(\begin{array}{l}
			\left(\begin{array}{l}
				\lnot \circledIn{y}{ac'} (s.tr \cat \lseq a \rseq \le y.tr)
				\\ \lor \\
				\lnot \circledIn{y}{ac'} (s.tr \cat \lseq b \rseq \le y.tr)
			\end{array}\right)
			\\ \vdash \\
			\left(\begin{array}{l}
				\left(\begin{array}{l}			
					\lnot \circledIn{y}{ac'} (s.tr \cat \lseq a \rseq \le y.tr)
					\\ \implies \\
					\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref)
				\end{array}\right)
				\\ \land \\
				\left(\begin{array}{l}			
					\lnot \circledIn{y}{ac'} (s.tr \cat \lseq b \rseq \le y.tr)
					\\ \implies \\
					\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land b \notin y.ref)
				\end{array}\right)
			\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{RA}\circ\mathbf{A} \left(\begin{array}{l}
			\lnot \left(\begin{array}{l}
				\circledIn{y}{ac'} (s.tr \cat \lseq a \rseq \le y.tr)
				\\ \land \\
				\circledIn{y}{ac'} (s.tr \cat \lseq b \rseq \le y.tr)
			\end{array}\right)
			\\ \vdash \\
			\left(\begin{array}{l}
				\left(\begin{array}{l}			
					\circledIn{y}{ac'} (s.tr \cat \lseq a \rseq \le y.tr)
					\\ \lor \\
					\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref)
				\end{array}\right)
				\\ \land \\
				\left(\begin{array}{l}			
					\circledIn{y}{ac'} (s.tr \cat \lseq b \rseq \le y.tr)
					\\ \lor \\
					\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land b \notin y.ref)
				\end{array}\right)
			\end{array}\right)
	\end{array}
\begin{array}{l}
			\lnot (
				\circledIn{y}{ac'} (s.tr \cat \lseq a \rseq \le y.tr)
				\land 
				\circledIn{y}{ac'} (s.tr \cat \lseq b \rseq \le y.tr)
			)
			\\ \vdash \\
			\left(\begin{array}{l}
				\circledIn{y}{ac'} (			
					(y.wait \land a \notin y.ref)
					\dres y.tr=s.tr \rres 
					(s.tr \cat \lseq a \rseq \le y.tr)
				)
				\\ \land \\
				\circledIn{y}{ac'} (			
					(y.wait \land b \notin y.ref)
					\dres y.tr=s.tr \rres
					(s.tr \cat \lseq b \rseq \le y.tr)
				)
			\end{array}\right)
	\end{array}\right)
\end{xflalign*}
\end{proof}
\end{proofs}
\end{lemma}

\begin{lemma}\label{lemma:RAD:(a-circthen-Chaos-sqcup-b-circthen-Chaos)-extchoice-Stop}
\begin{statement}
\begin{align*}
	&(a \circthen_{\mathbf{RAD}} Chaos_{\mathbf{RAD}} \sqcup_{\mathbf{RAD}} b \circthen_{\mathbf{RAD}} Chaos_{\mathbf{RAD}}) \extchoice_{\mathbf{RAD}} Stop_{\mathbf{RAD}}\\
	&=\\
	&\mathbf{RA}\circ\mathbf{A} \left(\begin{array}{l}
		\lnot (
				\circledIn{y}{ac'} (s.tr \cat \lseq a \rseq \le y.tr)
				\land 
				\circledIn{y}{ac'} (s.tr \cat \lseq b \rseq \le y.tr)
			)
		\\ \vdash \\
		\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref \land b \notin y.ref)
	\end{array}\right)
\end{align*}
\end{statement}
\begin{proofs}
\begin{proof}
\begin{xflalign*}
	&a \circthen_{\mathbf{RAD}} Chaos_{\mathbf{RAD}} \sqcup_{\mathbf{RAD}} b \circthen_{\mathbf{RAD}} Chaos_{\mathbf{RAD}}) \extchoice_{\mathbf{RAD}} Stop_{\mathbf{RAD}}
	&&\ptext{\cref{lemma:RAD:a-circthen-Chaos-sqcup-b-circthen-Chaos,theorem:RAD:P-extchoice-Stop}}\\
	&=\mathbf{RA}\circ\mathbf{A} \left(\begin{array}{l}
		\lnot (
				\circledIn{y}{ac'} (s.tr \cat \lseq a \rseq \le y.tr)
				\land 
				\circledIn{y}{ac'} (s.tr \cat \lseq b \rseq \le y.tr)
			)
		\\ \vdash \\
		\exists z @ \left(\left(\begin{array}{l}
				\circledIn{y}{ac'} \left(\begin{array}{l}			
					(y.wait \land a \notin y.ref)
					\\ \dres y.tr=s.tr \rres \\ 
					(s.tr \cat \lseq a \rseq \le y.tr)
				\end{array}\right)
				\\ \land \\
				\circledIn{y}{ac'} \left(\begin{array}{l}
					(y.wait \land b \notin y.ref)
					\\ \dres y.tr=s.tr \rres \\
					(s.tr \cat \lseq b \rseq \le y.tr)
				\end{array}\right)
		\end{array}\right)[\{z\}/ac'] \land z \in ac'\right)
	\end{array}\right)
	&&\ptext{Definition of $\circledIn{y}{ac'}$, \cref{lemma:circledIn:ac'-not-free}}\\
	&=\mathbf{RA}\circ\mathbf{A} \left(\begin{array}{l}
		\lnot (
				\circledIn{y}{ac'} (s.tr \cat \lseq a \rseq \le y.tr)
				\land 
				\circledIn{y}{ac'} (s.tr \cat \lseq b \rseq \le y.tr)
			)
		\\ \vdash \\
		\exists z @ \left(\left(\begin{array}{l}
				\left(\exists y @ \left(\begin{array}{l}			
					(y.wait \land a \notin y.ref)
					\\ \dres y.tr=s.tr \rres \\
					(s.tr \cat \lseq a \rseq \le y.tr)
				\end{array}\right) \land y \in ac'\right)
				\\ \land \\
				\left(\exists y @ \left(\begin{array}{l}			
					(y.wait \land b \notin y.ref)
					\\ \dres y.tr=s.tr \rres \\
					(s.tr \cat \lseq b \rseq \le y.tr)
				\end{array}\right) \land y \in ac'\right)
		\end{array}\right)[\{z\}/ac'] \land z \in ac'\right)
	\end{array}
\begin{array}{l}
		\lnot (
				\circledIn{y}{ac'} (s.tr \cat \lseq a \rseq \le y.tr)
				\land 
				\circledIn{y}{ac'} (s.tr \cat \lseq b \rseq \le y.tr)
			)
		\\ \vdash \\
		\exists z @ \left(\begin{array}{l}
				\left(\begin{array}{l}
						(z.wait \land a \notin z.ref)
						\\ \dres z.tr=s.tr \rres \\ 
						(s.tr \cat \lseq a \rseq \le z.tr)
					\end{array}\right)
					\\ \land \\
					\left(\begin{array}{l}
						(z.wait \land b \notin z.ref)
						\\ \dres z.tr=s.tr \rres \\ 
						(s.tr \cat \lseq b \rseq \le z.tr)
					\end{array}\right)
					\\ \land z \in ac'
				\end{array}\right)
	\end{array}
\begin{array}{l}
		\lnot (
				\circledIn{y}{ac'} (s.tr \cat \lseq a \rseq \le y.tr)
				\land 
				\circledIn{y}{ac'} (s.tr \cat \lseq b \rseq \le y.tr)
			)
		\\ \vdash \\
		\exists z @ \left(\left(\begin{array}{l}
				(z.wait \land a \notin z.ref \land b \notin z.ref)
				\\	\dres z.tr=s.tr \rres  \\
				(s.tr \cat \lseq a \rseq \le z.tr \land s.tr \cat \lseq b \rseq \le z.tr)
		\end{array}\right) \land z \in ac'\right)
	\end{array}
\begin{array}{l}
		\lnot (
				\circledIn{y}{ac'} (s.tr \cat \lseq a \rseq \le y.tr)
				\land 
				\circledIn{y}{ac'} (s.tr \cat \lseq b \rseq \le y.tr)
			)
		\\ \vdash \\
		\exists z @ \left(\left(\begin{array}{l}
				(z.wait \land a \notin z.ref \land b \notin z.ref)
					\dres z.tr=s.tr \rres 
				false
		\end{array}\right) \land z \in ac'\right)
	\end{array}
\begin{array}{l}
		\lnot (
				\circledIn{y}{ac'} (s.tr \cat \lseq a \rseq \le y.tr)
				\land 
				\circledIn{y}{ac'} (s.tr \cat \lseq b \rseq \le y.tr)
			)
		\\ \vdash \\
		(\exists z @ z.wait \land y.tr=s.tr \land a \notin z.ref \land b \notin z.ref \land z \in ac')
	\end{array}
\begin{array}{l}
		\lnot (
				\circledIn{y}{ac'} (s.tr \cat \lseq a \rseq \le y.tr)
				\land 
				\circledIn{y}{ac'} (s.tr \cat \lseq b \rseq \le y.tr)
			)
		\\ \vdash \\
		\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref \land b \notin y.ref)
	\end{array}\right)
\end{xflalign*}
\end{proof}
\end{proofs}
\end{lemma}

\begin{lemma}\label{lemma:RAD:a-Stop-sqcup-b-Stop}
\begin{statement}
\begin{align*}
	&a \circthen_{\mathbf{RAD}} Stop_{\mathbf{RAD}} \sqcup_{\mathbf{RAD}} b \circthen_{\mathbf{RAD}} Stop_{\mathbf{RAD}}\\
	&=\\
	&\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
		true
		\\ \vdash \\
		\left(\begin{array}{l}
			\circledIn{y}{ac'} (y.wait \land ((y.tr=s.tr \land a \notin y.ref) \lor y.tr=s.tr \cat \lseq a \rseq))
			\\ \land \\
			\circledIn{y}{ac'} (y.wait \land ((y.tr=s.tr \land b \notin y.ref) \lor y.tr=s.tr \cat \lseq b \rseq))
		\end{array}\right)
	\end{array}\right)
\end{align*}
\end{statement}
\begin{proofs}
\begin{proof}
\begin{xflalign*}
	&a \circthen_{\mathbf{RAD}} Stop_{\mathbf{RAD}} \sqcup b \circthen_{\mathbf{RAD}} Stop_{\mathbf{RAD}}
	&&\ptext{\cref{lemma:RAD:a-circthen-Stop}}\\
	&=\left(\begin{array}{l}
		\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
			true
			\\ \vdash \\
			\circledIn{y}{ac'} (y.wait \land ((y.tr=s.tr \land a \notin y.ref) \lor y.tr=s.tr \cat \lseq a \rseq))
		\end{array}\right)
		\\ \sqcup \\
		\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
			true
			\\ \vdash \\
			\circledIn{y}{ac'} (y.wait \land ((y.tr=s.tr \land b \notin y.ref) \lor y.tr=s.tr \cat \lseq b \rseq))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{theorem:RAP:P-sqcup-Q}}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
		true \lor true
		\\ \vdash \\
		\left(\begin{array}{l}
			(true \implies \circledIn{y}{ac'} (y.wait \land ((y.tr=s.tr \land a \notin y.ref) \lor y.tr=s.tr \cat \lseq a \rseq)))
			\\ \land \\
			(true \implies \circledIn{y}{ac'} (y.wait \land ((y.tr=s.tr \land b \notin y.ref) \lor y.tr=s.tr \cat \lseq b \rseq)))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
		true
		\\ \vdash \\
		\left(\begin{array}{l}
			\circledIn{y}{ac'} (y.wait \land ((y.tr=s.tr \land a \notin y.ref) \lor y.tr=s.tr \cat \lseq a \rseq))
			\\ \land \\
			\circledIn{y}{ac'} (y.wait \land ((y.tr=s.tr \land b \notin y.ref) \lor y.tr=s.tr \cat \lseq b \rseq))
		\end{array}

==> (inline-85) <==
\begin{array}{l}
		\mathbf{RA} \circ \mathbf{A} 
		\left(true 
				\vdash 
					\circledIn{y}{ac'} \left(\begin{array}{l}(y.tr=s.tr \land a \notin y.ref)
						\\ \dres y.wait \rres \\
					(y.tr = s.tr \cat \lseq a \rseq)
					\end{array}\right)
		\right)
		\\ \sqcup \\
		\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
			\lnot \circledIn{z}{ac'} (s.tr \cat \lseq b \rseq \le z.tr)
			\\ \vdash \\
			\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land b \notin y.ref) 
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{theorem:RAP:P-sqcup-Q}}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
		true \lor \lnot \circledIn{z}{ac'} (s.tr \cat \lseq b \rseq \le z.tr)
		\\ \vdash \\
		\left(\begin{array}{l}
			true \implies  \circledIn{y}{ac'} \left(\begin{array}{l}
							(y.tr=s.tr \land a \notin y.ref)
							\\ \dres y.wait \rres \\
							(y.tr = s.tr \cat \lseq a \rseq)
							\end{array}\right)
			\\ \land \\
			\lnot \circledIn{z}{ac'} (s.tr \cat \lseq b \rseq \le z.tr) \implies \circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land b \notin y.ref) 
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
		true
		\\ \vdash \\
		\left(\begin{array}{l}
			\circledIn{y}{ac'} \left(\begin{array}{l}
							(y.tr=s.tr \land a \notin y.ref)
							\\ \dres y.wait \rres \\
							(y.tr = s.tr \cat \lseq a \rseq)
							\end{array}\right)
			\\ \land \\
			\circledIn{z}{ac'} (s.tr \cat \lseq b \rseq \le z.tr) \lor \circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land b \notin y.ref) 
		\end{array}\right)
	\end{array}
\begin{array}{l}
		true
		\\ \vdash \\
		\left(\begin{array}{l}
			\circledIn{y}{ac'} ((y.tr=s.tr \land a \notin y.ref)
							 \dres y.wait \rres 
							(y.tr = s.tr \cat \lseq a \rseq))
			\\ \land \\
			\circledIn{z}{ac'} ((s.tr \cat \lseq b \rseq \le z.tr) \lor (y.wait \land y.tr=s.tr \land b \notin y.ref)) 
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{theorem:RAP:P-sqcup-Q}}\\
	&=\left(\begin{array}{l}
		\mathbf{RA}\circ\mathbf{A} \left(\begin{array}{l}
			true 
			\\ \vdash \\
			 \circledIn{y}{ac'} ((y.tr=s.tr \land a \notin y.ref)
							 \dres y.wait \rres 
							(y.tr = s.tr \cat \lseq a \rseq))
		\end{array}\right)
		\\ \sqcup \\
		\mathbf{RA}\circ\mathbf{A} \left(\begin{array}{l}
			true 
			\\ \vdash \\
			 \circledIn{z}{ac'} ((s.tr \cat \lseq b \rseq \le z.tr) \lor (y.wait \land y.tr=s.tr \land b \notin y.ref)) 
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Definition of $a \circthen Skip$ and~\cref{lemma:RAD:a-circthen-Choice}}\\
	&=(a \circthen_{\mathbf{RAD}} Skip_{\mathbf{RAD}}) \sqcup_{\mathbf{RAD}} (b \circthen_{\mathbf{RAD}} Choice_{\mathbf{RAD}})
\end{xflalign*}
\end{proof}
\end{proofs}
\end{lemma}

\begin{lemma}\label{lemma:RAP:a-circthen-RA-P} Provided $P$ is $\mathbf{RAD}$-healthy,
\begin{align*}
	&a \circthen_{\mathbf{RAD}} P\\
	&=\\
	&\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
		\left(\begin{array}{l}
			\circledIn{z}{ac'} (s.tr \cat \lseq a \rseq \le z.tr) 
			\\ \implies \\
			\lnot \left(\exists ref \spot (\mathbf{RA2} (P^f_f))\left[\left\{
				\begin{array}{l}
					tr \mapsto s.tr \cat \lseq a \rseq,
					\\ wait \mapsto false,
					\\ ref \mapsto ref 
				\end{array}\right\}/s\right]\right)
		\end{array}\right)
		\\ \vdash \\
			\left(\begin{array}{l}
				\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref) 
			 	\\ \lor \\
			 	\left(\begin{array}{l}
			 		  	\left(\exists ref \spot \mathbf{RA2} (P^t_f)\left[\left\{ 
			 		  		\begin{array}{l}
			 		  			tr \mapsto s.tr \cat \lseq a \rseq,
			 		  			\\ wait \mapsto false,
			 		  			\\ ref \mapsto ref 
			 		  		\end{array}\right\}/s\right]\right)
			 		 	\\ \land \\
			 		 	\circledIn{z}{ac'} (s.tr \cat \lseq a \rseq \le z.tr)
			 		 \end{array}\right)
			 	\end{array}\right)
	\end{array}\right)
\end{align*}
\begin{proofs}\begin{proof}
\begin{xflalign*}
	&a \circthen_{\mathbf{RAD}} P
	&&\ptext{Assumption: $P$ is $\mathbf{RAD}$-healthy and~\cref{theorem:RAP:a-circthen-RA-P}}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
		\lnot \exists y \spot  y.tr = s.tr \cat \lseq a \rseq
								 \land 
								\lnot y.wait \land (\mathbf{RA2} \circ \mathbf{RA1} (P^f_f))[y/s] 
		\\ \vdash \\
			\exists y \spot \left(\begin{array}{l}
					(y \in ac' \land y.tr=s.tr \land a \notin y.ref) 
			 		\\ \dres y.wait \rres \\
			 		((\mathbf{RA2} \circ \mathbf{RA1} (P^t_f))[y/s] \land y.tr = s.tr \cat \lseq a \rseq)
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\lnot \exists y \spot  y.tr = s.tr \cat \lseq a \rseq
								 \land 
								\lnot y.wait \land (\mathbf{RA2} \circ \mathbf{RA1} (P^f_f))[y/s] 
		\\ \vdash \\
			\left(\begin{array}{l}
				(\exists y \spot y.wait \land y \in ac' \land y.tr=s.tr \land a \notin y.ref) 
			 	\\ \lor \\
			 	(\exists y \spot \lnot y.wait \land (\mathbf{RA2} \circ \mathbf{RA1} (P^t_f))[y/s] \land y.tr = s.tr \cat \lseq a \rseq)
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\lnot \exists y, ref \spot \left(\begin{array}{l}
					y = \{ tr \mapsto s.tr \cat \lseq a \rseq, wait \mapsto false, ref \mapsto ref \}
					\\ \land \\  
					(\mathbf{RA2} \circ \mathbf{RA1} (P^f_f))[y/s]
				\end{array}\right)  
		\\ \vdash \\
			\left(\begin{array}{l}
				(\exists y \spot y.wait \land y \in ac' \land y.tr=s.tr \land a \notin y.ref) 
			 	\\ \lor \\
			 	\exists y, ref \spot \left(\begin{array}{l}
			 		 y = \{ tr \mapsto s.tr \cat \lseq a \rseq, wait \mapsto false, ref \mapsto ref \}
			 		 \\ \land \\
			 		 (\mathbf{RA2} \circ \mathbf{RA1} (P^t_f))[y/s]
			 	\end{array}\right)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1-o-RA2(P):RA2(P)-land-RA1-subs}}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
		\lnot \exists y, ref \spot \left(\begin{array}{l}
					y = \{ tr \mapsto s.tr \cat \lseq a \rseq, wait \mapsto false, ref \mapsto ref \}
					\\ \land \\  
					(\mathbf{RA2} (P^f_f) \land (\exists z \spot s.tr \le z.tr \land z \in ac'))[y/s]
				\end{array}\right)  
		\\ \vdash \\
			\left(\begin{array}{l}
				(\exists y \spot y.wait \land y \in ac' \land y.tr=s.tr \land a \notin y.ref) 
			 	\\ \lor \\
			 	\exists y, ref \spot \left(\begin{array}{l}
			 		 y = \{ tr \mapsto s.tr \cat \lseq a \rseq, wait \mapsto false, ref \mapsto ref \}
			 		 \\ \land \\
			 		 \left(\begin{array}{l}
			 		 	\mathbf{RA2} (P^t_f)
			 		 	\\ \land \\
			 		 	(\exists z \spot s.tr \le z.tr \land z \in ac')
			 		 \end{array}\right)[y/s]
			 	\end{array}\right)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Substitution}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
		\lnot \exists y, ref \spot \left(\begin{array}{l}
					y = \{ tr \mapsto s.tr \cat \lseq a \rseq, wait \mapsto false, ref \mapsto ref \}
					\\ \land \\  
					(\mathbf{RA2} (P^f_f)[y/s] \land (\exists z \spot y.tr \le z.tr \land z \in ac'))
				\end{array}\right)  
		\\ \vdash \\
			\left(\begin{array}{l}
				(\exists y \spot y.wait \land y \in ac' \land y.tr=s.tr \land a \notin y.ref) 
			 	\\ \lor \\
			 	\exists y, ref \spot \left(\begin{array}{l}
			 		 y = \{ tr \mapsto s.tr \cat \lseq a \rseq, wait \mapsto false, ref \mapsto ref \}
			 		 \\ \land \\
			 		 \left(\begin{array}{l}
			 		 	\mathbf{RA2} (P^t_f)[y/s]
			 		 	\\ \land \\
			 		 	(\exists z \spot y.tr \le z.tr \land z \in ac')
			 		 \end{array}\right)
			 	\end{array}\right)
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\lnot \exists ref \spot \left(\begin{array}{l}
					(\mathbf{RA2} (P^f_f))[\{ tr \mapsto s.tr \cat \lseq a \rseq, wait \mapsto false, ref \mapsto ref \}/s] 
					\\ \land \\
					(\exists z \spot s.tr \cat \lseq a \rseq \le z.tr \land z \in ac')
				\end{array}\right)  
		\\ \vdash \\
			\left(\begin{array}{l}
				(\exists y \spot y.wait \land y \in ac' \land y.tr=s.tr \land a \notin y.ref) 
			 	\\ \lor \\
			 	\exists ref \spot \left(\begin{array}{l}
			 		  	\mathbf{RA2} (P^t_f)[\{ tr \mapsto s.tr \cat \lseq a \rseq, wait \mapsto false, ref \mapsto ref \}/s]
			 		 	\\ \land \\
			 		 	(\exists z \spot s.tr \cat \lseq a \rseq \le z.tr \land z \in ac')
			 		 \end{array}\right)
			 	\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
		\lnot \left(\begin{array}{l}
					(\exists ref \spot (\mathbf{RA2} (P^f_f))[\{ tr \mapsto s.tr \cat \lseq a \rseq, wait \mapsto false, ref \mapsto ref \}/s]) 
					\\ \land \\
					(\exists z \spot s.tr \cat \lseq a \rseq \le z.tr \land z \in ac')
				\end{array}\right)  
		\\ \vdash \\
			\left(\begin{array}{l}
				(\exists y \spot y.wait \land y \in ac' \land y.tr=s.tr \land a \notin y.ref) 
			 	\\ \lor \\
			 	\left(\begin{array}{l}
			 		  	(\exists ref \spot \mathbf{RA2} (P^t_f)[\{ tr \mapsto s.tr \cat \lseq a \rseq, wait \mapsto false, ref \mapsto ref \}/s])
			 		 	\\ \land \\
			 		 	(\exists z \spot s.tr \cat \lseq a \rseq \le z.tr \land z \in ac')
			 		 \end{array}\right)
			 	\end{array}\right)
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			\circledIn{z}{ac'} (s.tr \cat \lseq a \rseq \le z.tr) 
			\\ \implies \\
			\lnot \left(\exists ref \spot (\mathbf{RA2} (P^f_f))\left[\left\{
				\begin{array}{l}
					tr \mapsto s.tr \cat \lseq a \rseq,
					\\ wait \mapsto false,
					\\ ref \mapsto ref 
				\end{array}\right\}/s\right]\right)
		\end{array}\right)
		\\ \vdash \\
			\left(\begin{array}{l}
				\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref) 
			 	\\ \lor \\
			 	\left(\begin{array}{l}
			 		  	\left(\exists ref \spot \mathbf{RA2} (P^t_f)\left[\left\{ 
			 		  		\begin{array}{l}
			 		  			tr \mapsto s.tr \cat \lseq a \rseq,
			 		  			\\ wait \mapsto false,
			 		  			\\ ref \mapsto ref 
			 		  		\end{array}\right\}/s\right]\right)
			 		 	\\ \land \\
			 		 	\circledIn{z}{ac'} (s.tr \cat \lseq a \rseq \le z.tr)
			 		 \end{array}\right)
			 	\end{array}\right)
	\end{array}\right)
\end{xflalign*}
\end{proof}\end{proofs}
\end{lemma}

\begin{lemma}\label{lemma:RAD:a-circthen-Stop}
\begin{statement}
\begin{align*}
	&a \circthen_{\mathbf{RAD}} Stop_{\mathbf{RAD}}\\
	&=\\
	&\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
		true
		\\ \vdash \\
		\circledIn{y}{ac'} (y.wait \land ((y.tr=s.tr \land a \notin y.ref) \lor y.tr=s.tr \cat \lseq a \rseq))
	\end{array}\right)
\end{align*}
\end{statement}
\begin{proofs}
\begin{proof}
\begin{xflalign*}
	&a \circthen_{\mathbf{RAD}} Stop_{\mathbf{RAD}}
	&&\ptext{Definition of $Stop_{\mathbf{RAD}}$ and~\cref{lemma:RAP:a-circthen-RA-P}}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
		\left(\begin{array}{l}
			\circledIn{z}{ac'} (s.tr \cat \lseq a \rseq \le z.tr) 
			\\ \implies \\
			\lnot \left(\exists ref \spot \mathbf{RA2} (false)\left[\left.\left\{\begin{array}{l}
				tr \mapsto s.tr \cat \lseq a \rseq,\\
				wait \mapsto false,\\
				ref \mapsto ref
				\end{array}\right\}\right/s\right]\right)
		\end{array}\right)
		\\ \vdash \\
			\left(\begin{array}{l}
				\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref) 
			 	\\ \lor \\
			 	\left(\begin{array}{l}
			 		  	\left(\exists ref \spot 
			 		  		\mathbf{RA2} \left(\circledIn{y}{ac'} \left(\begin{array}{l}
			 		  			y.wait \\ \land \\ y.tr \\= \\s.tr
			 		  			\end{array}\right)\right)\left[\left.\left\{\begin{array}{l}
			 		  	tr \mapsto s.tr \cat \lseq a \rseq,\\
			 		  	wait \mapsto false,\\
			 		  	ref \mapsto ref
			 		  	\end{array}\right\}\right/s\right]\right)
			 		 	\\ \land \\
			 		 	\circledIn{z}{ac'} (s.tr \cat \lseq a \rseq \le z.tr)
			 		 \end{array}\right)
			 	\end{array}\right)
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			\circledIn{z}{ac'} (s.tr \cat \lseq a \rseq \le z.tr) 
			\\ \implies \\
			true
		\end{array}\right)
		\\ \vdash \\
			\left(\begin{array}{l}
				\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref) 
			 	\\ \lor \\
			 	\left(\begin{array}{l}
			 		  	\left(\exists ref \spot 
			 		  		\mathbf{RA2} \left(\circledIn{y}{ac'} \left(\begin{array}{l}
			 		  			y.wait \\ \land \\ y.tr\\ =\\ s.tr
			 		  			\end{array}\right)\right)\left[\left.\left\{\begin{array}{l}
			 		  	tr \mapsto s.tr \cat \lseq a \rseq,\\
			 		  	wait \mapsto false,\\
			 		  	ref \mapsto ref
			 		  	\end{array}\right\}\right/s\right]\right)
			 		 	\\ \land \\
			 		 	\circledIn{z}{ac'} (s.tr \cat \lseq a \rseq \le z.tr)
			 		 \end{array}\right)
			 	\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
		true
		\\ \vdash \\
			\left(\begin{array}{l}
				\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref) 
			 	\\ \lor \\
			 	\left(\begin{array}{l}
			 		  	\left(\exists ref \spot 
			 		  		\mathbf{RA2} \left(\circledIn{y}{ac'} \left(\begin{array}{l}
			 		  			y.wait \\ \land \\ y.tr=s.tr
			 		  			\end{array}\right)\right)\left[\left.\left\{\begin{array}{l}
			 		  	tr \mapsto s.tr \cat \lseq a \rseq,\\
			 		  	wait \mapsto false,\\
			 		  	ref \mapsto ref
			 		  	\end{array}\right\}\right/s\right]\right)
			 		 	\\ \land \\
			 		 	\circledIn{z}{ac'} (s.tr \cat \lseq a \rseq \le z.tr)
			 		 \end{array}\right)
			 	\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:RA2(circledIn(ywait-land-ytr-eq-str))}}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
		true
		\\ \vdash \\
			\left(\begin{array}{l}
				\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref) 
			 	\\ \lor \\
			 	\left(\begin{array}{l}
			 		  	\left(\exists ref \spot \circledIn{y}{ac'} \left(\begin{array}{l}
			 		  			y.wait \\ \land  \\ y.tr=s.tr
			 		  			\end{array}\right)\left[\left.\left\{\begin{array}{l}
			 		  	tr \mapsto s.tr \cat \lseq a \rseq,\\
			 		  	wait \mapsto false,\\
			 		  	ref \mapsto ref
			 		  	\end{array}\right\}\right/s\right]\right)
			 		 	\\ \land \\
			 		 	\circledIn{z}{ac'} (s.tr \cat \lseq a \rseq \le z.tr)
			 		 \end{array}\right)
			 	\end{array}\right)
	\end{array}
\begin{array}{l}
		true
		\\ \vdash \\
			\left(\begin{array}{l}
				\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref) 
			 	\\ \lor \\
			 	\left(\begin{array}{l}
			 		  	(\exists ref \spot \circledIn{y}{ac'} (y.wait \land  y.tr=s.tr \cat \lseq a \rseq))
			 		 	\\ \land \\
			 		 	\circledIn{z}{ac'} (s.tr \cat \lseq a \rseq \le z.tr)
			 		 \end{array}\right)
			 	\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus: $ref$ not free}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
		true
		\\ \vdash \\
			\left(\begin{array}{l}
				\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref) 
			 	\\ \lor \\
			 	\left(\begin{array}{l}
			 		  	\circledIn{y}{ac'} (y.wait \land  y.tr=s.tr \cat \lseq a \rseq)
			 		 	\\ \land \\
			 		 	\circledIn{z}{ac'} (s.tr \cat \lseq a \rseq \le z.tr)
			 		 \end{array}\right)
			 	\end{array}\right)
	\end{array}
\begin{array}{l}
		true
		\\ \vdash \\
			\left(\begin{array}{l}
				\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref) 
			 	\\ \lor \\
			 	\circledIn{y}{ac'} (y.wait \land  y.tr=s.tr \cat \lseq a \rseq)
			 \end{array}\right)
	\end{array}
\begin{array}{l}
		true
		\\ \vdash \\
		\circledIn{y}{ac'} (y.wait \land ((y.tr=s.tr \land a \notin y.ref) \lor y.tr=s.tr \cat \lseq a \rseq))
	\end{array}\right)
\end{xflalign*}
\end{proof}
\end{proofs}
\end{lemma}

\begin{lemma}\label{lemma:RAD:(a-circthen-Stop)-sqcup-Skip}
\begin{statement}
\begin{align*}
	&(a \circthen_{\mathbf{RAD}} Stop_{\mathbf{RAD}}) \sqcup_{\mathbf{RAD}} Skip_{\mathbf{RAD}}\\
	&=\\
	&\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
		 true
		 \\ \vdash \\
		 \left(\begin{array}{l}
		 	\circledIn{y}{ac'} (y.wait \land ((y.tr=s.tr \land a \notin y.ref) \lor y.tr=s.tr \cat \lseq a \rseq))
		 	\\ \land \\
		 	\circledIn{y}{ac'} (\lnot y.wait \land y.tr=s.tr)
		\end{array}\right)	
	\end{array}\right)
\end{align*}
\end{statement}
\begin{proofs}
\begin{proof}
\begin{xflalign*}
	&(a \circthen_{\mathbf{RAD}} Stop_{\mathbf{RAD}}) \sqcup_{\mathbf{RAD}} Skip_{\mathbf{RAD}}
	&&\ptext{Definition of $Skip_{\mathbf{RAD}}$ and~\cref{lemma:RAD:a-circthen-Stop}}\\
	&=\left(\begin{array}{l}
		\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
			true
			\\ \vdash \\
			\circledIn{y}{ac'} (y.wait \land ((y.tr=s.tr \land a \notin y.ref) \lor y.tr=s.tr \cat \lseq a \rseq))
		\end{array}\right)
		\\ \sqcup \\
		\mathbf{RA} \circ \mathbf{A} (true \vdash \circledIn{y}{ac'} (\lnot y.wait \land y.tr=s.tr))	
	\end{array}\right)
	&&\ptext{\cref{theorem:RAP:P-sqcup-Q}}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
		 true \lor true
		 \\ \vdash \\
		 \left(\begin{array}{l}
		 	(true \implies \circledIn{y}{ac'} (y.wait \land ((y.tr=s.tr \land a \notin y.ref) \lor y.tr=s.tr \cat \lseq a \rseq)))
		 	\\ \land \\
		 	(true \implies \circledIn{y}{ac'} (\lnot y.wait \land y.tr=s.tr))
		\end{array}\right)	
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
		 true
		 \\ \vdash \\
		 \left(\begin{array}{l}
		 	\circledIn{y}{ac'} (y.wait \land ((y.tr=s.tr \land a \notin y.ref) \lor y.tr=s.tr \cat \lseq a \rseq))
		 	\\ \land \\
		 	\circledIn{y}{ac'} (\lnot y.wait \land y.tr=s.tr)
		\end{array}

==> (inline-86) <==
\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (\mathbf{RA1} (false) \seqA \mathbf{RA1} (true))
			\\ \land \\
			\lnot \left(\begin{array}{l}
				\mathbf{RA1} \left(\begin{array}{l}
		 			\circledIn{y}{ac'} \left(y.wait \land \left(\begin{array}{l}
			 			(y.tr=s.tr \land a \notin y.ref)
		 				\\ \lor \\
			 			(y.tr=s.tr \cat \lseq a \rseq)
			 			\end{array}\right)
			 		\right)
		 			\\ \land \\
		 			\circledIn{y}{ac'} (\lnot y.wait \land y.tr=s.tr)
				\end{array}\right)
				\\ \seqA \\
				(\lnot s.wait \land \mathbf{RA2}\circ\mathbf{RA1} (true))
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			\mathbf{RA1} \left(\begin{array}{l}
		 		\circledIn{y}{ac'} \left(y.wait \land \left(\begin{array}{l}
					(y.tr=s.tr \land a \notin y.ref)
		 			\\ \lor \\
					(y.tr=s.tr \cat \lseq a \rseq)
					\end{array}\right)
				\right)
		 		\\ \land \\
		 		\circledIn{y}{ac'} (\lnot y.wait \land y.tr=s.tr)
			\end{array}\right)
			\\ \seqA \\
			(s \in ac' \dres s.wait \rres \mathbf{RA2}\circ\mathbf{RA1} (true))
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (\mathbf{RA1} (false) \seqA \mathbf{RA1} (true))
			\\ \land \\
			\lnot \left(\begin{array}{l}
				\mathbf{RA1} \left(\begin{array}{l}
		 			\left(\begin{array}{l}
			 			\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref)
		 				\\ \lor \\
			 			\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \cat \lseq a \rseq)
			 		\end{array}\right)
		 			\\ \land \\
		 			\circledIn{y}{ac'} (\lnot y.wait \land y.tr=s.tr)
				\end{array}\right)
				\\ \seqA \\
				(\lnot s.wait \land \mathbf{RA2}\circ\mathbf{RA1} (true))
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			\mathbf{RA1} \left(\begin{array}{l}
		 		\left(\begin{array}{l}
					\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref)
		 			\\ \lor \\
					\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \cat \lseq a \rseq)
				\end{array}\right)
		 		\\ \land \\
		 		\circledIn{y}{ac'} (\lnot y.wait \land y.tr=s.tr)
			\end{array}\right)
			\\ \seqA \\
			(s \in ac' \dres s.wait \rres \mathbf{RA2}\circ\mathbf{RA1} (true))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1(P-land-Q):RA1(P)-land-RA1(Q),lemma:RA1(P-lor-Q):RA1(P)-lor-RA1(Q)}}\\
	&=\mathbf{RA}\circ\mathbf{A} \left(\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (\mathbf{RA1} (false) \seqA \mathbf{RA1} (true))
			\\ \land \\
			\lnot \left(\begin{array}{l}
				\left(\begin{array}{l}
		 			\left(\begin{array}{l}
			 			\mathbf{RA1} (\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref))
		 				\\ \lor \\
			 			\mathbf{RA1} (\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \cat \lseq a \rseq))
			 		\end{array}\right)
		 			\\ \land \\
		 			\mathbf{RA1} (\circledIn{y}{ac'} (\lnot y.wait \land y.tr=s.tr))
				\end{array}\right)
				\\ \seqA \\
				(\lnot s.wait \land \mathbf{RA2}\circ\mathbf{RA1} (true))
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			\left(\begin{array}{l}
		 		\left(\begin{array}{l}
					\mathbf{RA1} (\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref))
		 			\\ \lor \\
					\mathbf{RA1} (\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \cat \lseq a \rseq))
				\end{array}\right)
		 		\\ \land \\
		 		\mathbf{RA1} (\circledIn{y}{ac'} (\lnot y.wait \land y.tr=s.tr))
			\end{array}\right)
			\\ \seqA \\
			(s \in ac' \dres s.wait \rres \mathbf{RA2}\circ\mathbf{RA1} (true))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1(circledIn)-ac'-not-free:circledIn(P-land-s.tr-le-y.tr)}}\\
	&=\mathbf{RA}\circ\mathbf{A} \left(\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (\mathbf{RA1} (false) \seqA \mathbf{RA1} (true))
			\\ \land \\
			\lnot \left(\begin{array}{l}
				\left(\begin{array}{l}
		 			\left(\begin{array}{l}
			 			\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref \land s.tr \le y.tr)
		 				\\ \lor \\
			 			\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \cat \lseq a \rseq \land s.tr \le y.tr)
			 		\end{array}\right)
		 			\\ \land \\
		 			\circledIn{y}{ac'} (\lnot y.wait \land y.tr=s.tr \land s.tr \le y.tr)
				\end{array}\right)
				\\ \seqA \\
				(\lnot s.wait \land \mathbf{RA2}\circ\mathbf{RA1} (true))
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			\left(\begin{array}{l}
		 		\left(\begin{array}{l}
					\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref \land s.tr \le y.tr)
		 			\\ \lor \\
					\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \cat \lseq a \rseq \land s.tr \le y.tr)
				\end{array}\right)
		 		\\ \land \\
		 		\circledIn{y}{ac'} (\lnot y.wait \land y.tr=s.tr \land s.tr \le y.tr)
			\end{array}\right)
			\\ \seqA \\
			(s \in ac' \dres s.wait \rres \mathbf{RA2}\circ\mathbf{RA1} (true))
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (\mathbf{RA1} (false) \seqA \mathbf{RA1} (true))
			\\ \land \\
			\lnot \left(\begin{array}{l}
				\left(\begin{array}{l}
		 			\left(\begin{array}{l}
			 			\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref)
		 				\\ \lor \\
			 			\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \cat \lseq a \rseq)
			 		\end{array}\right)
		 			\\ \land \\
		 			\circledIn{y}{ac'} (\lnot y.wait \land y.tr=s.tr)
				\end{array}\right)
				\\ \seqA \\
				(\lnot s.wait \land \mathbf{RA2}\circ\mathbf{RA1} (true))
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			\left(\begin{array}{l}
		 		\left(\begin{array}{l}
					\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref)
		 			\\ \lor \\
					\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \cat \lseq a \rseq)
				\end{array}\right)
		 		\\ \land \\
		 		\circledIn{y}{ac'} (\lnot y.wait \land y.tr=s.tr)
			\end{array}\right)
			\\ \seqA \\
			(s \in ac' \dres s.wait \rres \mathbf{RA2}\circ\mathbf{RA1} (true))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{theorem:RA2-o-RA1:RA1-o-RA2,lemma:RA2(P):P:s-ac'-not-free}}\\
	&=\mathbf{RA}\circ\mathbf{A} \left(\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (\mathbf{RA1} (false) \seqA \mathbf{RA1} (true))
			\\ \land \\
			\lnot \left(\begin{array}{l}
				\left(\begin{array}{l}
		 			\left(\begin{array}{l}
			 			\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref)
		 				\\ \lor \\
			 			\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \cat \lseq a \rseq)
			 		\end{array}\right)
		 			\\ \land \\
		 			\circledIn{y}{ac'} (\lnot y.wait \land y.tr=s.tr)
				\end{array}\right)
				\\ \seqA \\
				(\lnot s.wait \land \mathbf{RA1} (true))
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			\left(\begin{array}{l}
		 		\left(\begin{array}{l}
					\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref)
		 			\\ \lor \\
					\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \cat \lseq a \rseq)
				\end{array}\right)
		 		\\ \land \\
		 		\circledIn{y}{ac'} (\lnot y.wait \land y.tr=s.tr)
			\end{array}\right)
			\\ \seqA \\
			(s \in ac' \dres s.wait \rres \mathbf{RA1} (true))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{law:seqA-right-distributivity,law:seqA-right-distributivity-conjunction}}\\
	&=\mathbf{RA}\circ\mathbf{A} \left(\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (\mathbf{RA1} (false) \seqA \mathbf{RA1} (true))
			\\ \land \\
			\lnot \left(\begin{array}{l}
				\left(\begin{array}{l}
		 			\left(\begin{array}{l}
			 			\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref)
			 			\\ \seqA \\
			 			(\lnot s.wait \land \mathbf{RA1} (true))
			 		\end{array}\right)
		 			\\ \lor \\
		 			\left(\begin{array}{l}
		 				\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \cat \lseq a \rseq)
		 				\\ \seqA \\ 
		 				(\lnot s.wait \land \mathbf{RA1} (true))
		 			\end{array}\right)
			 \end{array}\right)
		 		\\ \land \\
		 		\left(\begin{array}{l}
		 			\circledIn{y}{ac'} (\lnot y.wait \land y.tr=s.tr)
		 			\\ \seqA \\
		 			(\lnot s.wait \land \mathbf{RA1} (true))
				\end{array}\right)
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			\left(\begin{array}{l}
			 		\left(\begin{array}{l}
						\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref)
						\\ \seqA \\
						(s \in ac' \dres s.wait \rres \mathbf{RA1} (true))
						\end{array}\right)
		 			\\ \lor \\
				 		\left(\begin{array}{l}
						\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \cat \lseq a \rseq)
							\\ \seqA \\
						(s \in ac' \dres s.wait \rres \mathbf{RA1} (true))
						\end{array}\right)
					\end{array}\right)
		 			\\ \land \\
		 		\left(\begin{array}{l}
		 			\circledIn{y}{ac'} (\lnot y.wait \land y.tr=s.tr)
		 			\\ \seqA \\
					(s \in ac' \dres s.wait \rres \mathbf{RA1} (true))
				\end{array}\right)
			\end{array}\right)
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (\mathbf{RA1} (false) \seqA \mathbf{RA1} (true))
			\\ \land \\
			\lnot \left(\begin{array}{l}
				\left(\begin{array}{l}
		 			\exists y @ \left(\begin{array}{l}
			 			y.wait \land y.tr=s.tr \land a \notin y.ref
			 			\\ \land \\
			 			\lnot y.wait \land \mathbf{RA1} (true)[y/s]
			 		\end{array}\right)
		 			\\ \lor \\
		 			\exists y @ \left(\begin{array}{l}
		 				y.wait \land y.tr=s.tr \cat \lseq a \rseq
		 				\\ \land \\ 
		 				\lnot y.wait \land \mathbf{RA1} (true)[y/s]
		 			\end{array}\right)
			 \end{array}\right)
		 		\\ \land \\
		 		\exists y @ \left(\begin{array}{l}
		 			\lnot y.wait \land y.tr=s.tr
		 			\\ \land \\
		 			\lnot y.wait \land \mathbf{RA1} (true)[y/s]
				\end{array}\right)
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			\left(\begin{array}{l}
			 		\exists y @ \left(\begin{array}{l}
						y.wait \land y.tr=s.tr \land a \notin y.ref
						\\ \land \\
						(y \in ac' \dres y.wait \rres \mathbf{RA1} (true)[y/s])
					\end{array}\right)
		 			\\ \lor \\
					\exists y @ \left(\begin{array}{l}
						(y.wait \land y.tr=s.tr \cat \lseq a \rseq)
						\\ \land \\
						(y \in ac' \dres y.wait \rres \mathbf{RA1} (true)[y/s])
					\end{array}\right)
				\end{array}\right)
		 		\\ \land \\
		 		\exists y @ \left(\begin{array}{l}
		 			(\lnot y.wait \land y.tr=s.tr)
		 			\\ \land \\
					(y \in ac' \dres y.wait \rres \mathbf{RA1} (true)[y/s])
				\end{array}\right)
			\end{array}\right)
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (\mathbf{RA1} (false) \seqA \mathbf{RA1} (true))
			\\ \land \\
			\lnot \left(\begin{array}{l}
				\left(\begin{array}{l}
		 			\exists y @ (false)
		 			\\ \lor \\
		 			\exists y @ (false)
			 \end{array}\right)
		 		\\ \land \\
		 		(\exists y @ \lnot y.wait \land y.tr=s.tr \land \mathbf{RA1} (true)[y/s])
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			\left(\begin{array}{l}
			 		(\exists y @ y.wait \land y.tr=s.tr \land a \notin y.ref \land y \in ac')
		 			\\ \lor \\
					(\exists y @ y.wait \land y.tr=s.tr \cat \lseq a \rseq \land y \in ac')
				\end{array}\right)
		 		\\ \land \\
		 		(\exists y @ \lnot y.wait \land y.tr=s.tr \land \mathbf{RA1} (true)[y/s])
			\end{array}\right)
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (\mathbf{RA1} (false) \seqA \mathbf{RA1} (true))
			\\ \land \\
			\lnot false
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			\left(\begin{array}{l}
			 		\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref)
		 			\\ \lor \\
					\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \cat \lseq a \rseq)
				\end{array}\right)
		 		\\ \land \\
		 		(\exists y @ \lnot y.wait \land y.tr=s.tr \land \mathbf{RA1} (true)[y/s])
			\end{array}\right)
	\end{array}
\begin{array}{l}
		true
		\\ \vdash \\
		\left(\begin{array}{l}
			\left(\begin{array}{l}
			 		\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref)
		 			\\ \lor \\
					\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \cat \lseq a \rseq)
				\end{array}\right)
		 		\\ \land \\
		 		(\exists y @ \lnot y.wait \land y.tr=s.tr \land \mathbf{RA1} (true)[y/s])
			\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1(true)} and substitution}\\
	&=\mathbf{RA}\circ\mathbf{A} \left(\begin{array}{l}
		true
		\\ \vdash \\
		\left(\begin{array}{l}
			\left(\begin{array}{l}
			 		\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref)
		 			\\ \lor \\
					\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \cat \lseq a \rseq)
				\end{array}\right)
		 		\\ \land \\
		 		(\exists y @ \lnot y.wait \land y.tr=s.tr \land \exists z @ y.tr \le z.tr \land z \in ac')
			\end{array}\right)
	\end{array}\right)
	&&\ptext{One-point rule}\\
	&=\mathbf{RA}\circ\mathbf{A} \left(\begin{array}{l}
		true
		\\ \vdash \\
		\left(\begin{array}{l}
			\left(\begin{array}{l}
			 		\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref)
		 			\\ \lor \\
					\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \cat \lseq a \rseq)
				\end{array}\right)
		 		\\ \land \\
		 		(\exists z @ s.tr \le z.tr \land z \in ac')
			\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1(true)}}\\
	&=\mathbf{RA}\circ\mathbf{A} \left(\begin{array}{l}
		true
		\\ \vdash \\
		\left(\begin{array}{l}
			\left(\begin{array}{l}
			 		\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref)
		 			\\ \lor \\
					\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \cat \lseq a \rseq)
				\end{array}\right)
		 		\\ \land \\
		 		\mathbf{RA1} (true)
			\end{array}\right)
	\end{array}
\begin{array}{l}
		true
		\\ \vdash \\
		\left(\begin{array}{l}
			\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref)
		 	\\ \lor \\
			\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \cat \lseq a \rseq)
		\end{array}\right)
	\end{array}
\begin{array}{l}
		true
		\\ \vdash \\
		\circledIn{y}{ac'} (y.wait \land (y.tr=s.tr \land a \notin y.ref) \lor y.tr=s.tr \cat \lseq a \rseq)
	\end{array}\right)
	&&\ptext{\cref{lemma:RAD:a-circthen-Stop}}\\
	&=a\circthen_{\mathbf{RAD}} Stop_{\mathbf{RAD}}
\end{xflalign*}
\end{proof}
\end{proofsbig}
\end{lemma}

\begin{lemma}\label{lemma:RAD:a-circthen-Choice}
\begin{statement}
\begin{align*}
	&a \circthen_{\mathbf{RAD}} Choice_{\mathbf{RAD}}\\
	&=\\
	&\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
		true
		\\ \vdash \\
		\circledIn{y}{ac'} ((y.wait \land y.tr=s.tr \land a \notin y.ref) \lor (s.tr \cat \lseq a \rseq \le y.tr))
	\end{array}\right)
\end{align*}
\end{statement}
\begin{proofs}
\begin{proof}
\begin{xflalign*}
	&a \circthen_{\mathbf{RAD}} Choice_{\mathbf{RAD}}
	&&\ptext{Definition of $Choice_{\mathbf{RAD}}$ and~\cref{lemma:RAP:a-circthen-RA-P}}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
		\left(\begin{array}{l}
			\circledIn{z}{ac'} (s.tr \cat \lseq a \rseq \le z.tr) 
			\\ \implies \\
			\lnot (\exists ref \spot (\mathbf{RA2} (false))\left[\left.\left\{\begin{array}{l}
				tr \mapsto s.tr \cat \lseq a \rseq,\\
				wait \mapsto false,\\
				ref \mapsto ref
				\end{array}\right\}\right/s\right])
		\end{array}\right)
		\\ \vdash \\
			\left(\begin{array}{l}
				\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref) 
			 	\\ \lor \\
			 	\left(\begin{array}{l}
			 		  	(\exists ref \spot \mathbf{RA2} (ac'\neq\emptyset)\left[\left.\left\{\begin{array}{l}
				tr \mapsto s.tr \cat \lseq a \rseq,\\
				wait \mapsto false,\\
				ref \mapsto ref
				\end{array}\right\}\right/s\right])
			 		 	\\ \land \\
			 		 	\circledIn{z}{ac'} (s.tr \cat \lseq a \rseq \le z.tr)
			 		 \end{array}\right)
			 	\end{array}\right)
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			\circledIn{z}{ac'} (s.tr \cat \lseq a \rseq \le z.tr) 
			\\ \implies \\
			\lnot (false)
		\end{array}\right)
		\\ \vdash \\
			\left(\begin{array}{l}
				\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref) 
			 	\\ \lor \\
			 	\left(\begin{array}{l}
			 		  	(\exists ref \spot \mathbf{RA2} (ac'\neq\emptyset)\left[\left.\left\{\begin{array}{l}
				tr \mapsto s.tr \cat \lseq a \rseq,\\
				wait \mapsto false,\\
				ref \mapsto ref
				\end{array}\right\}\right/s\right])
			 		 	\\ \land \\
			 		 	\circledIn{z}{ac'} (s.tr \cat \lseq a \rseq \le z.tr)
			 		 \end{array}\right)
			 	\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
		true
		\\ \vdash \\
			\left(\begin{array}{l}
				\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref) 
			 	\\ \lor \\
			 	\left(\begin{array}{l}
			 		  	(\exists ref \spot \mathbf{RA2} (ac'\neq\emptyset)\left[\left.\left\{\begin{array}{l}
				tr \mapsto s.tr \cat \lseq a \rseq,\\
				wait \mapsto false,\\
				ref \mapsto ref
				\end{array}\right\}\right/s\right])
			 		 	\\ \land \\
			 		 	\circledIn{z}{ac'} (s.tr \cat \lseq a \rseq \le z.tr)
			 		 \end{array}\right)
			 	\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:RA2(ac'-neq-emptyset):RA1(true),lemma:RA1(true)}}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
		true
		\\ \vdash \\
			\left(\begin{array}{l}
				\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref) 
			 	\\ \lor \\
			 	\left(\begin{array}{l}
			 		  	(\exists ref \spot (\exists y @ s.tr \le y.tr \land y \in ac')\left[\left.\left\{\begin{array}{l}
				tr \mapsto s.tr \cat \lseq a \rseq,\\
				wait \mapsto false,\\
				ref \mapsto ref
				\end{array}\right\}\right/s\right])
			 		 	\\ \land \\
			 		 	\circledIn{z}{ac'} (s.tr \cat \lseq a \rseq \le z.tr)
			 		 \end{array}\right)
			 	\end{array}\right)
	\end{array}
\begin{array}{l}
		true
		\\ \vdash \\
			\left(\begin{array}{l}
				\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref) 
			 	\\ \lor \\
			 	\left(\begin{array}{l}
			 		  	(\exists ref \spot (\exists y @ s.tr \cat \lseq a \rseq \le y.tr \land y \in ac'))
			 		 	\\ \land \\
			 		 	\circledIn{z}{ac'} (s.tr \cat \lseq a \rseq \le z.tr)
			 		 \end{array}\right)
			 	\end{array}\right)
	\end{array}
\begin{array}{l}
		true
		\\ \vdash \\
			\left(\begin{array}{l}
				\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref) 
			 	\\ \lor \\
			 	\left(\begin{array}{l}
			 		  	\circledIn{z}{ac'} (s.tr \cat \lseq a \rseq \le y.tr)
			 		 	\\ \land \\
			 		 	\circledIn{z}{ac'} (s.tr \cat \lseq a \rseq \le z.tr)
			 		 \end{array}\right)
			 	\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
		true
		\\ \vdash \\
		\left(\begin{array}{l}
			\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref) 
		 	\\ \lor \\
		 	\circledIn{z}{ac'} (s.tr \cat \lseq a \rseq \le y.tr)
		\end{array}\right)
	\end{array}
\begin{array}{l}
		true
		\\ \vdash \\
		\circledIn{y}{ac'} ((y.wait \land y.tr=s.tr \land a \notin y.ref) \lor (s.tr \cat \lseq a \rseq \le y.tr))
	\end{array}

==> (inline-87) <==
\begin{array}{l}
		\lnot P^f_f \land true
		\\ \vdash \\
		\circledIn{y}{ac'} \left(\begin{array}{l} 
			(P^t_f \land \circledIn{y}{ac'} (y.tr=s.tr \land y.wait))
			\\ \dres y.wait \land y.tr=s.tr \rres \\
			(P^t_f \lor \circledIn{y}{ac'} (y.tr=s.tr \land y.wait))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{RA}\circ\mathbf{A}\left(\begin{array}{l}
		\lnot P^f_f
		\\ \vdash \\
		\circledIn{y}{ac'} \left(\begin{array}{l} 
			(P^t_f \land \circledIn{y}{ac'} (y.tr=s.tr \land y.wait))
			\\ \dres y.wait \land y.tr=s.tr \rres \\
			(P^t_f \lor \circledIn{y}{ac'} (y.tr=s.tr \land y.wait))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:circledIn(conditional-and)}}\\
	&=\mathbf{RA}\circ\mathbf{A}\left(\begin{array}{l}
		\lnot P^f_f
		\\ \vdash \\
		\left(\begin{array}{l}
			\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land P^t_f \land \circledIn{y}{ac'} (y.tr=s.tr \land y.wait))
			\\ \lor \\
			\circledIn{y}{ac'} (\lnot y.wait \land (P^t_f \lor \circledIn{y}{ac'} (y.tr=s.tr \land y.wait)))
			\\ \lor \\
			\circledIn{y}{ac'} (s.tr\neq y.tr \land (P^t_f \lor \circledIn{y}{ac'} (y.tr=s.tr \land y.wait)))
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\lnot P^f_f
		\\ \vdash \\
		\left(\begin{array}{l}
			\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land P^t_f \land \circledIn{y}{ac'} (y.tr=s.tr \land y.wait))
			\\ \lor \\
			\circledIn{y}{ac'} (\lnot y.wait \land P^t_f)
			\\ \lor \\
			\circledIn{y}{ac'} (\lnot y.wait \land \circledIn{y}{ac'} (y.tr=s.tr \land y.wait))
			\\ \lor \\
			\circledIn{y}{ac'} (s.tr\neq y.tr \land P^t_f)
			\\ \lor \\
			\circledIn{y}{ac'} (s.tr\neq y.tr \land \circledIn{y}{ac'} (y.tr=s.tr \land y.wait))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Variable renaming}\\
	&=\mathbf{RA}\circ\mathbf{A}\left(\begin{array}{l}
		\lnot P^f_f
		\\ \vdash \\
		\left(\begin{array}{l}
			\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land P^t_f \land \circledIn{z}{ac'} (z.tr=s.tr \land z.wait))
			\\ \lor \\
			\circledIn{y}{ac'} (\lnot y.wait \land P^t_f)
			\\ \lor \\
			\circledIn{y}{ac'} (\lnot y.wait \land \circledIn{z}{ac'} (z.tr=s.tr \land z.wait))
			\\ \lor \\
			\circledIn{y}{ac'} (s.tr\neq y.tr \land P^t_f)
			\\ \lor \\
			\circledIn{y}{ac'} (s.tr\neq y.tr \land \circledIn{z}{ac'} (z.tr=s.tr \land z.wait))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:circledIn(P-land-circledIn(Q)):circledIn(P-land-Q-sub-y-for-z)}}\\
	&=\mathbf{RA}\circ\mathbf{A}\left(\begin{array}{l}
		\lnot P^f_f
		\\ \vdash \\
		\left(\begin{array}{l}
			\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land P^t_f \land (z.tr=s.tr \land z.wait)[y/z][\{y\}\cap ac'/ac'])
			\\ \lor \\
			\circledIn{y}{ac'} (\lnot y.wait \land P^t_f)
			\\ \lor \\
			\circledIn{y}{ac'} (\lnot y.wait \land (z.tr=s.tr \land z.wait)[y/z][\{y\}\cap ac'/ac'])
			\\ \lor \\
			\circledIn{y}{ac'} (s.tr\neq y.tr \land P^t_f)
			\\ \lor \\
			\circledIn{y}{ac'} (s.tr\neq y.tr \land (z.tr=s.tr \land z.wait)[y/z][\{y\}\cap ac'/ac'])
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Substitution}\\
	&=\mathbf{RA}\circ\mathbf{A}\left(\begin{array}{l}
		\lnot P^f_f
		\\ \vdash \\
		\left(\begin{array}{l}
			\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land P^t_f \land y.tr=s.tr \land y.wait)
			\\ \lor \\
			\circledIn{y}{ac'} (\lnot y.wait \land P^t_f)
			\\ \lor \\
			\circledIn{y}{ac'} (\lnot y.wait \land y.tr=s.tr \land y.wait)
			\\ \lor \\
			\circledIn{y}{ac'} (s.tr\neq y.tr \land P^t_f)
			\\ \lor \\
			\circledIn{y}{ac'} (s.tr\neq y.tr \land y.tr=s.tr \land y.wait)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{RA}\circ\mathbf{A}\left(\begin{array}{l}
		\lnot P^f_f
		\\ \vdash \\
		\left(\begin{array}{l}
			\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land P^t_f)
			\\ \lor \\
			\circledIn{y}{ac'} (\lnot y.wait \land P^t_f)
			\\ \lor \\
			\circledIn{y}{ac'} (s.tr\neq y.tr \land P^t_f)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:circledIn(conditional-and)}}\\
	&=\mathbf{RA}\circ\mathbf{A}\left(\begin{array}{l}
		\lnot P^f_f
		\\ \vdash \\
		\circledIn{y}{ac'} (P^t_f \dres y.wait \land y.tr=s.tr \rres P^t_f)
	\end{array}
\begin{array}{l}
		\lnot P^f_f
		\\ \vdash \\
		\circledIn{y}{ac'} (P^t_f)
	\end{array}\right)
	&&\ptext{Assumption: $P$ is $\mathbf{RAD}$-healthy and~\cref{theorem:PBMH(P)-RAP:P}}\\
	&&\ptext{\cref{lemma:circledIn(P)-PBMH:exists-y-P}}\\
	&=\mathbf{RA}\circ\mathbf{A}\left(\begin{array}{l}
		\lnot P^f_f
		\\ \vdash \\
		\exists y @ (P^t_f)[\{y\}/ac'] \land y \in ac'
	\end{array}

==> (inline-88) <==
\begin{array}{l}
		\lnot P^f_f \land \lnot Q^f_f
		\\ \vdash \\
		\circledIn{y}{ac'} \left(\begin{array}{l} 
			(\mathbf{PBMH} (P^t_f) \land \mathbf{PBMH} (Q^t_f))
			\\ \dres y.wait \land y.tr=s.tr \rres \\
			(\mathbf{PBMH} (P^t_f) \lor \mathbf{PBMH} (Q^t_f))
		\end{array}\right)
	\end{array}\right)
\end{align*}
\end{statement}
\begin{proofsbig}
\begin{proof}\checkt{alcc}
\begin{xflalign*}
	&\mathbf{RA}\circ\mathbf{A} (\lnot P^f_f \vdash P^t_f) \extchoice_{\mathbf{RAD}} \mathbf{RA}\circ\mathbf{A} (\lnot Q^f_f \vdash Q^t_f)
	&&\ptext{Definition of $\extchoice_{\mathbf{RAD}}$}\\
	&=\mathbf{RA}\circ\mathbf{A}\left(\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (\mathbf{RA}\circ\mathbf{A} (\lnot P^f_f \vdash P^t_f))^f_f
			\\ \land \\
			\lnot (\mathbf{RA}\circ\mathbf{A} (\lnot Q^f_f \vdash Q^t_f))^f_f
		\end{array}\right)
		\\ \vdash \\
		\circledIn{y}{ac'} \left(\begin{array}{l}
			((\mathbf{RA}\circ\mathbf{A} (\lnot P^f_f \vdash P^t_f))^t_f \land (\mathbf{RA}\circ\mathbf{A} (\lnot Q^f_f \vdash Q^t_f))^t_f) 
			\\ \dres s.wait \land y.tr=s.tr \rres \\
			((\mathbf{RA}\circ\mathbf{A} (\lnot P^f_f \vdash P^t_f))^t_f \lor (\mathbf{RA}\circ\mathbf{A} (\lnot Q^f_f \vdash Q^t_f))^t_f)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:RA-o-A(design)-ow-ok'-false-wait-false,lemma:RA-o-A(design)-ow-ok'-true-wait-false}}\\
	&=\mathbf{RA}\circ\mathbf{A}\left(\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (\mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (\lnot ok \lor P^f_f))
			\\ \land \\
			\lnot (\mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (\lnot ok \lor Q^f_f))
		\end{array}\right)
		\\ \vdash \\
		\circledIn{y}{ac'} \left(\begin{array}{l}
			\left(\begin{array}{l}
				\mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (\lnot ok \lor P^f_f \lor P^t_f)
				\\ \land \\
				\mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (\lnot ok \lor Q^f_f \lor Q^t_f)
			\end{array}\right) 
			\\ \dres s.wait \land y.tr=s.tr \rres \\
			\left(\begin{array}{l}
				\mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (\lnot ok \lor P^f_f \lor P^t_f)
				\\ \lor \\
				\mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (\lnot ok \lor Q^f_f \lor Q^t_f)
			\end{array}\right)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{RA}\circ\mathbf{A}\left(\begin{array}{l}
		\lnot \left(\begin{array}{l}
			(\mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (\lnot ok \lor P^f_f))
			\\ \lor \\
			(\mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (\lnot ok \lor Q^f_f))
		\end{array}\right)
		\\ \vdash \\
		\circledIn{y}{ac'} \left(\begin{array}{l}
			\left(\begin{array}{l}
				\mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (\lnot ok \lor P^f_f \lor P^t_f)
				\\ \land \\
				\mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (\lnot ok \lor Q^f_f \lor Q^t_f)
			\end{array}\right) 
			\\ \dres s.wait \land y.tr=s.tr \rres \\
			\left(\begin{array}{l}
				\mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (\lnot ok \lor P^f_f \lor P^t_f)
				\\ \lor \\
				\mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (\lnot ok \lor Q^f_f \lor Q^t_f)
			\end{array}\right)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{theorem:RA2(P-lor-Q):RA2(P)-lor-RA2(Q),lemma:RA1(P-lor-Q):RA1(P)-lor-RA1(Q),law:pbmh:distribute-disjunction}}\\
	&=\mathbf{RA}\circ\mathbf{A}\left(\begin{array}{l}
		\lnot \mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} \left(\begin{array}{l}
			(\lnot ok \lor P^f_f)
			\\ \lor \\
			(\lnot ok \lor Q^f_f)
		\end{array}\right)
		\\ \vdash \\
		\circledIn{y}{ac'} \left(\begin{array}{l}
			\left(\begin{array}{l}
				\mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (\lnot ok \lor P^f_f \lor P^t_f)
				\\ \land \\
				\mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (\lnot ok \lor Q^f_f \lor Q^t_f)
			\end{array}\right) 
			\\ \dres s.wait \land y.tr=s.tr \rres \\
			\mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} \left(\begin{array}{l}
				(\lnot ok \lor P^f_f \lor P^t_f)
				\\ \lor \\
				(\lnot ok \lor Q^f_f \lor Q^t_f)
			\end{array}\right)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{theorem:RA2(P-land-Q):RA2(P)-land-RA2(Q),lemma:RA1(P-land-Q):RA1(P)-land-RA1(Q)}}\\
	&=\mathbf{RA}\circ\mathbf{A}\left(\begin{array}{l}
		\lnot \mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} \left(\begin{array}{l}
			(\lnot ok \lor P^f_f)
			\\ \lor \\
			(\lnot ok \lor Q^f_f)
		\end{array}\right)
		\\ \vdash \\
		\circledIn{y}{ac'} \left(\begin{array}{l}
			\mathbf{RA2}\circ\mathbf{RA1} \left(\begin{array}{l}
				\mathbf{PBMH} (\lnot ok \lor P^f_f \lor P^t_f)
				\\ \land \\
				\mathbf{PBMH} (\lnot ok \lor Q^f_f \lor Q^t_f)
			\end{array}\right) 
			\\ \dres s.wait \land y.tr=s.tr \rres \\
			\mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} \left(\begin{array}{l}
				(\lnot ok \lor P^f_f \lor P^t_f)
				\\ \lor \\
				(\lnot ok \lor Q^f_f \lor Q^t_f)
			\end{array}\right)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{law:pbmh:conjunction-closure,lemma:circledIn(post-extchoice):RA2(circledIn(post-extchoice))}}\\
	&=\mathbf{RA}\circ\mathbf{A}\left(\begin{array}{l}
		\lnot \mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} \left(\begin{array}{l}
			(\lnot ok \lor P^f_f)
			\\ \lor \\
			(\lnot ok \lor Q^f_f)
		\end{array}\right)
		\\ \vdash \\
		\mathbf{RA2} \left(\circledIn{y}{ac'} \left(\begin{array}{l}
			\left(\begin{array}{l}
				\mathbf{PBMH} (\lnot ok \lor P^f_f \lor P^t_f)
				\\ \land \\
				\mathbf{PBMH} (\lnot ok \lor Q^f_f \lor Q^t_f)
			\end{array}\right) 
			\\ \dres s.wait \land y.tr=s.tr \rres \\
			\mathbf{PBMH} \left(\begin{array}{l}
				(\lnot ok \lor P^f_f \lor P^t_f)
				\\ \lor \\
				(\lnot ok \lor Q^f_f \lor Q^t_f)
			\end{array}\right)
		\end{array}\right)\right)
	\end{array}\right)
	&&\ptext{\cref{theorem:PBMH-o-RA1(P):RA1(P),lemma:RA-o-A(lnot-RA2-o-PBMH(P)|-Q):RA-o-A(lnot-P|-Q)}}\\
	&=\mathbf{RA}\circ\mathbf{A}\left(\begin{array}{l}
		\lnot \mathbf{RA1}\circ\mathbf{PBMH} \left(\begin{array}{l}
			(\lnot ok \lor P^f_f)
			\\ \lor \\
			(\lnot ok \lor Q^f_f)
		\end{array}\right)
		\\ \vdash \\
		\mathbf{RA2} \left(\circledIn{y}{ac'} \left(\begin{array}{l}
			\left(\begin{array}{l}
				\mathbf{PBMH} (\lnot ok \lor P^f_f \lor P^t_f)
				\\ \land \\
				\mathbf{PBMH} (\lnot ok \lor Q^f_f \lor Q^t_f)
			\end{array}\right) 
			\\ \dres s.wait \land y.tr=s.tr \rres \\
			\mathbf{PBMH} \left(\begin{array}{l}
				(\lnot ok \lor P^f_f \lor P^t_f)
				\\ \lor \\
				(\lnot ok \lor Q^f_f \lor Q^t_f)
			\end{array}\right)
		\end{array}\right)\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:RA-o-A(lnot-RA1-o-PBMH(P)|-Q):RA-o-A(lnot-P|-Q),law:pbmh:idempotent}}\\
	&=\mathbf{RA}\circ\mathbf{A}\left(\begin{array}{l}
		\lnot \mathbf{PBMH} \left(\begin{array}{l}
			(\lnot ok \lor P^f_f)
			\\ \lor \\
			(\lnot ok \lor Q^f_f)
		\end{array}\right)
		\\ \vdash \\
		\mathbf{RA2} \left(\circledIn{y}{ac'} \left(\begin{array}{l}
			\left(\begin{array}{l}
				\mathbf{PBMH} (\lnot ok \lor P^f_f \lor P^t_f)
				\\ \land \\
				\mathbf{PBMH} (\lnot ok \lor Q^f_f \lor Q^t_f)
			\end{array}\right) 
			\\ \dres s.wait \land y.tr=s.tr \rres \\
			\mathbf{PBMH} \left(\begin{array}{l}
				(\lnot ok \lor P^f_f \lor P^t_f)
				\\ \lor \\
				(\lnot ok \lor Q^f_f \lor Q^t_f)
			\end{array}\right)
		\end{array}\right)\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:PBMH(circledIn-P-PBMH):circledIn,lemma:RA-o-A(P|-RA2-o-PBMH(Q)):RA-o-A(P|-Q),law:pbmh:conjunction-closure,lemma:PBMH(conditional)}}\\
	&=\mathbf{RA}\circ\mathbf{A}\left(\begin{array}{l}
		\lnot \mathbf{PBMH} \left(\begin{array}{l}
			(\lnot ok \lor P^f_f)
			\\ \lor \\
			(\lnot ok \lor Q^f_f)
		\end{array}\right)
		\\ \vdash \\
		\left(\circledIn{y}{ac'} \left(\begin{array}{l}
			\left(\begin{array}{l}
				\mathbf{PBMH} (\lnot ok \lor P^f_f \lor P^t_f)
				\\ \land \\
				\mathbf{PBMH} (\lnot ok \lor Q^f_f \lor Q^t_f)
			\end{array}\right) 
			\\ \dres s.wait \land y.tr=s.tr \rres \\
			\mathbf{PBMH} \left(\begin{array}{l}
				(\lnot ok \lor P^f_f \lor P^t_f)
				\\ \lor \\
				(\lnot ok \lor Q^f_f \lor Q^t_f)
			\end{array}\right)
		\end{array}\right)\right)
	\end{array}\right)
	&&\ptext{\cref{law:pbmh:distribute-disjunction}}\\
	&=\mathbf{RA}\circ\mathbf{A}\left(\begin{array}{l}
		\lnot \left(\begin{array}{l}
			\mathbf{PBMH} (\lnot ok) \lor \mathbf{PBMH} (P^f_f)
			\\ \lor \\
			\mathbf{PBMH} (\lnot ok) \lor \mathbf{PBMH} (Q^f_f)
		\end{array}\right)
		\\ \vdash \\
		\left(\circledIn{y}{ac'} \left(\begin{array}{l}
			\left(\begin{array}{l}
				(\mathbf{PBMH} (\lnot ok) \lor \mathbf{PBMH} (P^f_f \lor P^t_f))
				\\ \land \\
				(\mathbf{PBMH} (\lnot ok) \lor \mathbf{PBMH} (Q^f_f \lor Q^t_f))
			\end{array}\right) 
			\\ \dres s.wait \land y.tr=s.tr \rres \\
			 \left(\begin{array}{l}
				\mathbf{PBMH} (\lnot ok) \lor \mathbf{PBMH} (P^f_f \lor P^t_f)
				\\ \lor \\
				\mathbf{PBMH} (\lnot ok) \lor \mathbf{PBMH} (Q^f_f \lor Q^t_f)
			\end{array}\right)
		\end{array}\right)\right)
	\end{array}
\begin{array}{l}
		\lnot \left(\begin{array}{l}
			\lnot ok
			\\ \lor \\
			\mathbf{PBMH} (P^f_f) \lor \mathbf{PBMH} (Q^f_f)
		\end{array}\right)
		\\ \vdash \\
		\left(\circledIn{y}{ac'} \left(\begin{array}{l}
			\left(\begin{array}{l}
				(\lnot ok) 
				\\ \lor \\
				(\mathbf{PBMH} (P^f_f \lor P^t_f) \land \mathbf{PBMH} (Q^f_f \lor Q^t_f))
			\end{array}\right) 
			\\ \dres s.wait \land y.tr=s.tr \rres \\
			 \left(\begin{array}{l}
				(\lnot ok)
				\\ \lor \\
				\mathbf{PBMH} (P^f_f \lor P^t_f) \lor \mathbf{PBMH} (Q^f_f \lor Q^t_f)
			\end{array}\right)
		\end{array}\right)\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{RA}\circ\mathbf{A}\left(\begin{array}{l}
		ok \land \lnot \mathbf{PBMH} (P^f_f) \land \lnot \mathbf{PBMH} (Q^f_f)
		\\ \vdash \\
		\left(\lnot ok \lor \circledIn{y}{ac'} \left(\begin{array}{l}
			\left(\begin{array}{l}
				\mathbf{PBMH} (P^f_f \lor P^t_f) \land \mathbf{PBMH} (Q^f_f \lor Q^t_f)
			\end{array}\right) 
			\\ \dres s.wait \land y.tr=s.tr \rres \\
			 \left(\begin{array}{l}
				\mathbf{PBMH} (P^f_f \lor P^t_f) \lor \mathbf{PBMH} (Q^f_f \lor Q^t_f)
			\end{array}\right)
		\end{array}\right)\right)
	\end{array}
\begin{array}{l}
		\lnot \mathbf{PBMH} (P^f_f) \land \lnot \mathbf{PBMH} (Q^f_f)
		\\ \vdash \\
		\left(\circledIn{y}{ac'} \left(\begin{array}{l}
			\left(\begin{array}{l}
				\mathbf{PBMH} (P^f_f \lor P^t_f) \land \mathbf{PBMH} (Q^f_f \lor Q^t_f)
			\end{array}\right) 
			\\ \dres s.wait \land y.tr=s.tr \rres \\
			 \left(\begin{array}{l}
				\mathbf{PBMH} (P^f_f \lor P^t_f) \lor \mathbf{PBMH} (Q^f_f \lor Q^t_f)
			\end{array}\right)
		\end{array}\right)\right)
	\end{array}\right)
	&&\ptext{\cref{law:pbmh:distribute-disjunction}}\\
	&=\mathbf{RA}\circ\mathbf{A}\left(\begin{array}{l}
		\lnot \mathbf{PBMH} (P^f_f) \land \lnot \mathbf{PBMH} (Q^f_f)
		\\ \vdash \\
		\left(\circledIn{y}{ac'} \left(\begin{array}{l}
			\left(\begin{array}{l}
				(\mathbf{PBMH} (P^f_f) \lor \mathbf{PBMH} (P^t_f)) 
				\\ \land \\
				(\mathbf{PBMH} (Q^f_f) \lor \mathbf{PBMH} (Q^t_f))
			\end{array}\right) 
			\\ \dres s.wait \land y.tr=s.tr \rres \\
			 \left(\begin{array}{l}
				\mathbf{PBMH} (P^f_f) \lor \mathbf{PBMH} (P^t_f)
				\\ \lor \\
				\mathbf{PBMH} (Q^f_f) \lor \mathbf{PBMH} (Q^t_f)
			\end{array}\right)
		\end{array}\right)\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{RA}\circ\mathbf{A}\left(\begin{array}{l}
		\lnot \mathbf{PBMH} (P^f_f) \land \lnot \mathbf{PBMH} (Q^f_f)
		\\ \vdash \\
		\left(\circledIn{y}{ac'} \left(\begin{array}{l}
			\left(\begin{array}{l}
				(\mathbf{PBMH} (P^f_f) \land \mathbf{PBMH} (Q^f_f))
				\\ \lor \\
				(\mathbf{PBMH} (P^f_f) \land \mathbf{PBMH} (Q^t_f))
				\\ \lor \\
				(\mathbf{PBMH} (P^t_f) \land \mathbf{PBMH} (Q^f_f))
				\\ \lor \\
				(\mathbf{PBMH} (P^t_f) \land \mathbf{PBMH} (Q^t_f))
			\end{array}\right) 
			\\ \dres s.wait \land y.tr=s.tr \rres \\
			 \left(\begin{array}{l}
				\mathbf{PBMH} (P^f_f) \lor \mathbf{PBMH} (P^t_f)
				\\ \lor \\
				\mathbf{PBMH} (Q^f_f) \lor \mathbf{PBMH} (Q^t_f)
			\end{array}\right)
		\end{array}\right)\right)
	\end{array}
\begin{array}{l}
		\lnot \mathbf{PBMH} (P^f_f) \land \lnot \mathbf{PBMH} (Q^f_f)
		\\ \vdash \\
		\circledIn{y}{ac'} \left(\begin{array}{l} 
			(\mathbf{PBMH} (P^t_f) \land \mathbf{PBMH} (Q^t_f))
			\\ \dres s.wait \land y.tr=s.tr \rres \\
			 \left(\begin{array}{l}
				\mathbf{PBMH} (P^f_f) \lor \mathbf{PBMH} (P^t_f)
				\\ \lor \\
				\mathbf{PBMH} (Q^f_f) \lor \mathbf{PBMH} (Q^t_f)
			\end{array}\right)
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\lnot \mathbf{PBMH} (P^f_f) \land \lnot \mathbf{PBMH} (Q^f_f)
		\\ \vdash \\
		\circledIn{y}{ac'} \left(\begin{array}{l} 
			(\mathbf{PBMH} (P^t_f) \land \mathbf{PBMH} (Q^t_f))
			\\ \dres s.wait \land y.tr=s.tr \rres \\
			(\mathbf{PBMH} (P^t_f) \lor \mathbf{PBMH} (Q^t_f))
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\lnot \mathbf{PBMH} (P^f_f \lor Q^f_f)
		\\ \vdash \\
		\circledIn{y}{ac'} \left(\begin{array}{l} 
			(\mathbf{PBMH} (P^t_f) \land \mathbf{PBMH} (Q^t_f))
			\\ \dres s.wait \land y.tr=s.tr \rres \\
			(\mathbf{PBMH} (P^t_f) \lor \mathbf{PBMH} (Q^t_f))
		\end{array}\right)
		\end{array}\right)
	&&\ptext{\cref{theorem:RA-o-A(P):RA-o-PBMH(P),lemma:PBMH(lnot-PBMH(lnot-P)|-Q):PBMH(P|-Q)}}\\
	&=\mathbf{RA}\circ\mathbf{A}\left(\begin{array}{l}
		\lnot (P^f_f \lor Q^f_f)
		\\ \vdash \\
		\circledIn{y}{ac'} \left(\begin{array}{l} 
			(\mathbf{PBMH} (P^t_f) \land \mathbf{PBMH} (Q^t_f))
			\\ \dres s.wait \land y.tr=s.tr \rres \\
			(\mathbf{PBMH} (P^t_f) \lor \mathbf{PBMH} (Q^t_f))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{RA}\circ\mathbf{A}\left(\begin{array}{l}
		\lnot P^f_f \land \lnot Q^f_f
		\\ \vdash \\
		\circledIn{y}{ac'} \left(\begin{array}{l} 
			(\mathbf{PBMH} (P^t_f) \land \mathbf{PBMH} (Q^t_f))
			\\ \dres s.wait \land y.tr=s.tr \rres \\
			(\mathbf{PBMH} (P^t_f) \lor \mathbf{PBMH} (Q^t_f))
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\lnot P^f_f \land \lnot Q^f_f
		\\ \vdash \\
		\circledIn{y}{ac'} \left(\begin{array}{l} 
			(P^t_f \land Q^t_f)
			\\ \dres y.wait \land y.tr=s.tr \rres \\
			(P^t_f \lor Q^t_f)
		\end{array}\right)
	\end{array}\right)
\end{align*}
\end{statement}
\begin{proofs}
\begin{proof}\checkt{alcc}
\begin{xflalign*}
	&P \extchoice_{\mathbf{RAD}} Q
	&&\ptext{Assumption: $P$ and $Q$ are $\mathbf{RAD}$-healthy}\\
	&=\mathbf{RA}\circ\mathbf{A} (\lnot P^f_f \vdash P^t_f) \extchoice_{\mathbf{RAD}} \mathbf{RA}\circ\mathbf{A} (\lnot Q^f_f \vdash Q^t_f)
	&&\ptext{\cref{theorem:RA-o-A(lnot-Pff|-Ptf)-extchoice-RA-o-A(lnot-Qff|-Qtf)}}\\
	&=\mathbf{RA}\circ\mathbf{A}\left(\begin{array}{l}
		\lnot P^f_f \land \lnot Q^f_f
		\\ \vdash \\
		\circledIn{y}{ac'} \left(\begin{array}{l} 
			(\mathbf{PBMH} (P^t_f) \land \mathbf{PBMH} (Q^t_f))
			\\ \dres s.wait \land y.tr=s.tr \rres \\
			(\mathbf{PBMH} (P^t_f) \lor \mathbf{PBMH} (Q^t_f))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:PBMH(P)-ow:PBMH(P-ow)}}\\
	&=\mathbf{RA}\circ\mathbf{A}\left(\begin{array}{l}
		\lnot P^f_f \land \lnot Q^f_f
		\\ \vdash \\
		\circledIn{y}{ac'} \left(\begin{array}{l} 
			(\mathbf{PBMH} (P)^t_f \land \mathbf{PBMH} (Q)^t_f)
			\\ \dres s.wait \land y.tr=s.tr \rres \\
			(\mathbf{PBMH} (P)^t_f \lor \mathbf{PBMH} (Q)^t_f)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Assumption and~\cref{theorem:PBMH(P)-RAP:P}}\\
	&=\mathbf{RA}\circ\mathbf{A}\left(\begin{array}{l}
		\lnot P^f_f \land \lnot Q^f_f
		\\ \vdash \\
		\circledIn{y}{ac'} \left(\begin{array}{l} 
			(P^t_f \land Q^t_f)
			\\ \dres s.wait \land y.tr=s.tr \rres \\
			(P^t_f \lor Q^t_f)
		\end{array}

==> (inline-89) <==
\begin{array}{l}
		\lnot p2ac(P)^f_f \land \lnot p2ac(P)^f_f
		\\ \vdash \\
			\circledIn{y}{ac'} \left(\begin{array}{l}
				(p2ac(P)^t_f \land p2ac(Q)^t_f)
				\\ \dres y.wait \land y.tr=s.tr \rres \\
				(p2ac(P)^t_f \lor p2ac(Q)^t_f)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:p2ac(P)-sub-ok'-wait:p2ac(sub-ok'-wait)}}\\
	&=ac2p\circ\mathbf{RA}\circ\mathbf{A}\left(\begin{array}{l}
		\lnot p2ac(P^f_f) \land \lnot p2ac(P^f_f)
		\\ \vdash \\
		\circledIn{y}{ac'} \left(\begin{array}{l}
			(p2ac(P^t_f) \land p2ac(Q^t_f)) 
			\\ \dres y.wait \land y.tr=s.tr \rres \\
			(p2ac(P^t_f) \lor p2ac(Q^t_f))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{theorem:ac2p-o-RA-o-A(design):R(lnot-ac2p(pre)|-ac2p(post))}}\\
	&=\mathbf{R} \left(\begin{array}{l}
		\lnot ac2p(\lnot (\lnot p2ac(P^f_f) \land \lnot p2ac(P^f_f)))
		\\ \vdash \\
		ac2p \left(\circledIn{y}{ac'} \left(\begin{array}{l}
			(p2ac(P^t_f) \land p2ac(Q^t_f)) 
			\\ \dres y.wait \land y.tr=s.tr \rres \\
			(p2ac(P^t_f) \lor p2ac(Q^t_f))
		\end{array}\right)\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{R} \left(\begin{array}{l}
		\lnot ac2p(p2ac(P^f_f) \lor p2ac(P^f_f))
		\\ \vdash \\
		ac2p \left(\circledIn{y}{ac'} \left(\begin{array}{l}
			(p2ac(P^t_f) \land p2ac(Q^t_f)) 
			\\ \dres y.wait \land y.tr=s.tr \rres \\
			(p2ac(P^t_f) \lor p2ac(Q^t_f))
		\end{array}\right)\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:circledIn(conditional-and)}}\\
	&=\mathbf{R} \left(\begin{array}{l}
		\lnot ac2p(p2ac(P^f_f) \lor p2ac(P^f_f))
		\\ \vdash \\
		ac2p \left(\begin{array}{l}
			\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land p2ac(P^t_f) \land p2ac(Q^t_f))
			\\ \lor \\
			\circledIn{y}{ac'} (\lnot y.wait \land (p2ac(P^t_f) \lor p2ac(Q^t_f)))
			\\ \lor \\
			\circledIn{y}{ac'} (y.tr\neq s.tr \land (p2ac(P^t_f) \lor p2ac(Q^t_f)))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{theorem:ac2p(P-lor-Q):ac2p(P)-lor-ac2p(Q)}}\\
	&=\mathbf{R} \left(\begin{array}{l}
		\lnot (ac2p\circ p2ac(P^f_f) \lor ac2p\circ p2ac(P^f_f))
		\\ \vdash \\
		\left(\begin{array}{l}
			ac2p(\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land p2ac(P^t_f) \land p2ac(Q^t_f)))
			\\ \lor \\
			ac2p(\circledIn{y}{ac'} (\lnot y.wait \land (p2ac(P^t_f) \lor p2ac(Q^t_f))))
			\\ \lor \\
			ac2p(\circledIn{y}{ac'} (y.tr\neq s.tr \land (p2ac(P^t_f) \lor p2ac(Q^t_f))))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{theorem:p2ac(P-lor-Q):p2ac(P)-lor-p2ac(Q)}}\\
	&=\mathbf{R} \left(\begin{array}{l}
		\lnot (ac2p\circ p2ac(P^f_f) \lor ac2p\circ p2ac(P^f_f))
		\\ \vdash \\
		\left(\begin{array}{l}
			ac2p(\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land p2ac(P^t_f) \land p2ac(Q^t_f)))
			\\ \lor \\
			ac2p(\circledIn{y}{ac'} (\lnot y.wait \land p2ac(P^t_f \lor Q^t_f)))
			\\ \lor \\
			ac2p(\circledIn{y}{ac'} (y.tr\neq s.tr \land p2ac(P^t_f \lor Q^t_f)))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{theorem:ac2p(circledIn(p2ac(P)-land-p2ac(Q)-land-R)):P-land-Q-land-R}}\\
	&=\mathbf{R} \left(\begin{array}{l}
		\lnot (ac2p\circ p2ac(P^f_f) \lor ac2p\circ p2ac(P^f_f))
		\\ \vdash \\
		\left(\begin{array}{l}
			\left(\begin{array}{l}
				(y.wait \land y.tr=s.tr)[undash(State_{\II}(out\alpha_{-ok'}))/y][State_{\II}(in\alpha_{-ok})/s]
				\\ \land P^t_f \land Q^t_f
			\end{array}\right)
			\\ \lor \\
			ac2p(\circledIn{y}{ac'} (\lnot y.wait \land p2ac(P^t_f \lor Q^t_f)))
			\\ \lor \\
			ac2p(\circledIn{y}{ac'} (y.tr\neq s.tr \land p2ac(P^t_f \lor Q^t_f)))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:ac2p(circledIn(p2ac(P)-land-R)):P-land-R}}\\
	&=\mathbf{R} \left(\begin{array}{l}
		\lnot (ac2p\circ p2ac(P^f_f) \lor ac2p\circ p2ac(P^f_f))
		\\ \vdash \\
		\left(\begin{array}{l}
			\left(\begin{array}{l}
				(y.wait \land y.tr=s.tr)[undash(State_{\II}(out\alpha_{-ok'}))/y][State_{\II}(in\alpha_{-ok})/s]
				\\ \land P^t_f \land Q^t_f
			\end{array}\right)
			\\ \lor \\
			\left(\begin{array}{l}
				(\lnot y.wait)[undash(State_{\II}(out\alpha_{-ok'}))/y][State_{\II}(in\alpha_{-ok})/s] 
				\\ \land (P^t_f \lor Q^t_f)	
			\end{array}\right)
			\\ \lor \\
			\left(\begin{array}{l}
				(y.tr\neq s.tr)[undash(State_{\II}(out\alpha_{-ok'}))/y][State_{\II}(in\alpha_{-ok})/s] 
				\\ \land (P^t_f \lor Q^t_f)	
			\end{array}\right)	
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Definition of $State_{\II}$, property of $undash$ and substitution}\\
	&=\mathbf{R} \left(\begin{array}{l}
		\lnot (ac2p\circ p2ac(P^f_f) \lor ac2p\circ p2ac(P^f_f))
		\\ \vdash \\
		\left(\begin{array}{l}
			(wait' \land tr'=tr \land P^t_f \land Q^t_f)
			\\ \lor \\
			(\lnot wait' \land (P^t_f \lor Q^t_f))
			\\ \lor \\
			(tr'\neq tr	\land (P^t_f \lor Q^t_f))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{theorem:ac2p-o-p2ac(P):P}}\\
	&=\mathbf{R} \left(\begin{array}{l}
		\lnot (P^f_f \lor P^f_f)
		\\ \vdash \\
		\left(\begin{array}{l}
			(wait' \land tr'=tr \land P^t_f \land Q^t_f)
			\\ \lor \\
			(\lnot wait' \land (P^t_f \lor Q^t_f))
			\\ \lor \\
			(tr'\neq tr	\land (P^t_f \lor Q^t_f))
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\lnot P^f_f \land \lnot P^f_f
		\\ \vdash \\
		(P^t_f \land Q^t_f) \dres wait' \land tr'=tr \rres (P^t_f \lor Q^t_f)
	\end{array}

==> (inline-90) <==
\begin{array}{l}
		(\lnot ac2p(P)^f_f \land \lnot ac2p(P)^f_f)
		\\ \vdash \\
		(ac2p(P)^t_f \land ac2p(Q)^t_f) \dres tr'=tr \land wait' \rres (ac2p(P)^t_f \lor ac2p(Q)^t_f)
	\end{array}\right)
	&&\ptext{\cref{lemma:ac2p(P)-sub-ok'-wait:ac2p(sub-ok'-wait)}}\\
	&=p2ac \circ \mathbf{R}\left(\begin{array}{l}
		(\lnot ac2p(P^f_f) \land \lnot ac2p(P^f_f))
		\\ \vdash \\
		(ac2p(P^t_f) \land ac2p(Q^t_f)) \dres tr'=tr \land wait' \rres (ac2p(P^t_f) \lor ac2p(Q^t_f))
	\end{array}\right)
	&&\ptext{\cref{theorem:p2ac-o-R(design):RA-o-A(lnot-p2ac(pre)|-p2ac(post))}}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
		\lnot p2ac(ac2p(P^f_f) \lor ac2p(Q^f_f))
		\\ \vdash \\
		p2ac\left(\begin{array}{l}
			(ac2p(P^t_f) \land ac2p(Q^t_f)) 
			\\ \dres tr'=tr \land wait' \rres \\
			(ac2p(P^t_f) \lor ac2p(Q^t_f))
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\lnot p2ac(ac2p(P^f_f) \lor ac2p(Q^f_f))
		\\ \vdash \\
		p2ac\left(\begin{array}{l}
			(tr'=tr \land wait' \land ac2p(P^t_f) \land ac2p(Q^t_f))
			\\ \lor \\
			(tr'\neq tr \land (ac2p(P^t_f) \lor ac2p(Q^t_f)))
			\\ \lor \\
			(\lnot wait' \land (ac2p(P^t_f) \lor ac2p(Q^t_f)))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Distributivity of $ac2p$ (\cref{theorem:ac2p(P-lor-Q):ac2p(P)-lor-ac2p(Q)})}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
		\lnot p2ac \circ ac2p(P^f_f \lor Q^f_f)
		\\ \vdash \\
		p2ac\left(\begin{array}{l}
			(tr'=tr \land wait' \land ac2p(P^t_f) \land ac2p(Q^t_f))
			\\ \lor \\
			(tr'\neq tr \land ac2p (P^t_f \lor Q^t_f))
			\\ \lor \\
			(\lnot wait' \land ac2p(P^t_f \lor Q^t_f))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{theorem:p2ac-o-ac2p:implies:PBMH(P)}}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
		\lnot (p2ac \circ ac2p(P^f_f \lor Q^f_f) \land \mathbf{PBMH} (P^f_f \lor Q^f_f)) 
		\\ \vdash \\
		p2ac\left(\begin{array}{l}
			(tr'=tr \land wait' \land ac2p(P^t_f) \land ac2p(Q^t_f))
			\\ \lor \\
			(tr'\neq tr \land ac2p (P^t_f \lor Q^t_f))
			\\ \lor \\
			(\lnot wait' \land ac2p(P^t_f \lor Q^t_f))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
		(\lnot p2ac \circ ac2p(P^f_f \lor Q^f_f)) \lor \lnot \mathbf{PBMH} (P^f_f \lor Q^f_f) 
		\\ \vdash \\
		p2ac\left(\begin{array}{l}
			(tr'=tr \land wait' \land ac2p(P^t_f) \land ac2p(Q^t_f))
			\\ \lor \\
			(tr'\neq tr \land ac2p (P^t_f \lor Q^t_f))
			\\ \lor \\
			(\lnot wait' \land ac2p(P^t_f \lor Q^t_f))
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\lnot \mathbf{PBMH} (P^f_f \lor Q^f_f) 
		\\ \vdash \\
		p2ac\left(\begin{array}{l}
			(tr'=tr \land wait' \land ac2p(P^t_f) \land ac2p(Q^t_f))
			\\ \lor \\
			(tr'\neq tr \land ac2p (P^t_f \lor Q^t_f))
			\\ \lor \\
			(\lnot wait' \land ac2p(P^t_f \lor Q^t_f))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Distributivity of $p2ac$ (\cref{theorem:p2ac(P-lor-Q):p2ac(P)-lor-p2ac(Q)})}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
		\lnot \mathbf{PBMH} (P^f_f \lor Q^f_f)  
		\\ \vdash \\
		\left(\begin{array}{l}
			p2ac(tr'=tr \land wait' \land ac2p(P^t_f) \land ac2p(Q^t_f))
			\\ \lor \\
			p2ac(tr'\neq tr \land ac2p (P^t_f \lor Q^t_f))
			\\ \lor \\
			p2ac(\lnot wait' \land ac2p(P^t_f \lor Q^t_f))
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\lnot \mathbf{PBMH} (P^f_f \lor Q^f_f)
		\\ \vdash \\
		\left(\begin{array}{l}
			(p2ac(tr'=tr \land wait') \land p2ac \circ ac2p(P^t_f) \land p2ac \circ ac2p(Q^t_f))
			\\ \lor \\
			(p2ac(tr'\neq tr) \land p2ac \circ ac2p (P^t_f \lor Q^t_f))
			\\ \lor \\
			(p2ac(\lnot wait') \land p2qc \circ ac2p(P^t_f \lor Q^t_f))
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\lnot \mathbf{PBMH} (P^f_f \lor Q^f_f)
		\\ \vdash \\
		\left(\begin{array}{l}
			(p2ac(tr'=tr \land wait') \land \mathbf{PBMH} (P^t_f) \land \mathbf{PBMH} (Q^t_f))
			\\ \lor \\
			(p2ac(tr'\neq tr) \land \mathbf{PBMH} (P^t_f \lor Q^t_f))
			\\ \lor \\
			(p2ac(\lnot wait') \land \mathbf{PBMH} (P^t_f \lor Q^t_f))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Definition of $p2ac$}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
		\lnot \mathbf{PBMH} (P^f_f \lor Q^f_f) 
		\\ \vdash \\
		\left(\begin{array}{l}
			\left(\begin{array}{l}
				(\exists z \spot z'.tr'=s.tr \land z'.wait' \land z \in ac') 
				\\ \land \\
				\mathbf{PBMH} (P^t_f) \land \mathbf{PBMH} (Q^t_f)
			\end{array}\right)
			\\ \lor \\
			((\exists z \spot z'.tr'\neq s.tr \land z \in ac') \land \mathbf{PBMH} (P^t_f \lor Q^t_f))
			\\ \lor \\
			((\exists z \spot \lnot z'.wait' \land z \in ac') \land \mathbf{PBMH} (P^t_f \lor Q^t_f))
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\lnot \mathbf{PBMH} (P^f_f \lor Q^f_f) 
		\\ \vdash \\
		\left(\begin{array}{l}
			\left(\begin{array}{l}
				(\exists z \spot z.tr=s.tr \land z.wait \land z \in ac') 
				\\ \land \\
				\mathbf{PBMH} (P^t_f) \land \mathbf{PBMH} (Q^t_f)
			\end{array}\right)
			\\ \lor \\
			((\exists z \spot z.tr\neq s.tr \land z \in ac') \land \mathbf{PBMH} (P^t_f \lor Q^t_f))
			\\ \lor \\
			((\exists z \spot \lnot z.wait \land z \in ac') \land \mathbf{PBMH} (P^t_f \lor Q^t_f))
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\lnot \mathbf{PBMH} (P^f_f) \land \lnot \mathbf{PBMH} (Q^f_f) 
		\\ \vdash \\
		\exists z \spot z \in ac' 
		    \\ \land \\
		    \left(\begin{array}{l}
			((z.tr=s.tr \land z.wait) \land \mathbf{PBMH} (P^t_f) \land \mathbf{PBMH} (Q^t_f))
			\\ \lor \\
			((z.tr\neq s.tr) \land \mathbf{PBMH} (P^t_f \lor Q^t_f))
			\\ \lor \\
			((\lnot z.wait) \land \mathbf{PBMH} (P^t_f \lor Q^t_f))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
		\lnot \mathbf{PBMH} (P^f_f) \land \lnot \mathbf{PBMH} (Q^f_f) 
		\\ \vdash \\
		\exists y \spot y \in ac' 
		\\\land \\ 
		\left(\begin{array}{l}
			((y.tr=s.tr \land y.wait) \land \mathbf{PBMH} (P^t_f) \land \mathbf{PBMH} (Q^t_f))
			\\ \lor \\
			(\lnot (y.tr=s.tr \land y.wait) \land \mathbf{PBMH} (P^t_f \lor Q^t_f))
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\lnot \mathbf{PBMH} (P^f_f) \land \lnot \mathbf{PBMH} (Q^f_f) 
		\\ \vdash \\
		\exists y \spot y \in ac' \land 
		\left(\begin{array}{l}
			(\mathbf{PBMH} (P^t_f) \land \mathbf{PBMH} (Q^t_f)) 
			\\ \dres y.tr=s.tr \land y.wait \rres \\
			(\mathbf{PBMH} (P^t_f \lor Q^t_f))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Distributivity of $\mathbf{PBMH}$}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
		\lnot \mathbf{PBMH} (P^f_f) \land \lnot \mathbf{PBMH} (Q^f_f) 
		\\ \vdash \\
		\exists y \spot y \in ac' \land 
		\left(\begin{array}{l}
			(\mathbf{PBMH} (P^t_f) \land \mathbf{PBMH} (Q^t_f)) 
			\\ \dres y.tr=s.tr \land y.wait \rres \\
			(\mathbf{PBMH} (P^t_f) \lor \mathbf{PBMH} (Q^t_f))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:PBMH(P)-ow:PBMH(P-ow)}}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
		\lnot \mathbf{PBMH} (P)^f_f \land \lnot \mathbf{PBMH} (Q)^f_f 
		\\ \vdash \\
		\exists y \spot y \in ac' \land 
		\left(\begin{array}{l}
			(\mathbf{PBMH} (P)^t_f \land \mathbf{PBMH} (Q)^t_f) 
			\\ \dres y.tr=s.tr \land y.wait \rres \\
			(\mathbf{PBMH} (P)^t_f \lor \mathbf{PBMH} (Q)^t_f)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Assumption: $P$ and $Q$ are $\mathbf{RAP}$-healthy and~\cref{theorem:PBMH(P)-RAP:P}}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
		\lnot P^f_f \land \lnot Q^f_f 
		\\ \vdash \\
		\exists y \spot y \in ac' \land 
		\left(\begin{array}{l}
			(P^t_f \land Q^t_f) 
			\\ \dres y.tr=s.tr \land y.wait \rres \\
			(P^t_f \lor Q^t_f)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Definition of $\circledIn{y}{ac'}$}\\
	&=\mathbf{RA} \circ \mathbf{A} \left(\begin{array}{l}
		\lnot P^f_f \land \lnot Q^f_f 
		\\ \vdash \\
		\circledIn{y}{ac'} 
		\left((P^t_f \land Q^t_f) \dres y.tr=s.tr \land y.wait \rres (P^t_f \lor Q^t_f)\right)
	\end{array}

==> (inline-91) <==
\begin{array}{l}
		\lnot ac2p(P)^f_f \land \lnot ac2p(Q)^f_f
		\\ \vdash \\
		(ac2p(P)^t_f \land ac2p(Q)^t_f) \dres tr'=tr \land wait' \rres (ac2p(P)^t_f \lor ac2p(Q)^t_f)
	\end{array}\right)
	&&\ptext{\cref{lemma:ac2p(P)-sub-ok'-wait:ac2p(sub-ok'-wait)}}\\
	&=p2ac\circ\mathbf{R} \left(\begin{array}{l}
		\lnot ac2p(P^f_f) \land \lnot ac2p(Q^f_f)
		\\ \vdash \\
		(ac2p(P^t_f) \land ac2p(Q^t_f)) \dres tr'=tr \land wait' \rres (ac2p(P^t_f) \lor ac2p(Q^t_f))
	\end{array}
\begin{array}{l}
		\lnot p2ac(ac2p(P^f_f) \lor ac2p(Q^f_f))
		\\ \vdash \\
		p2ac\left(\begin{array}{l}
			(ac2p(P^t_f) \land ac2p(Q^t_f))
			\\ \dres tr'=tr \land wait' \rres \\
			(ac2p(P^t_f) \lor ac2p(Q^t_f))
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\lnot p2ac(ac2p(P^f_f) \lor ac2p(Q^f_f))
		\\ \vdash \\
		p2ac\left(\begin{array}{l}
			(tr'=tr \land wait' \land ac2p(P^t_f) \land ac2p(Q^t_f))
			\\ \lor \\
			(tr'\neq tr \land (ac2p(P^t_f) \lor ac2p(Q^t_f)))
			\\ \lor \\
			(\lnot wait' \land (ac2p(P^t_f) \lor ac2p(Q^t_f)))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{theorem:p2ac(P-lor-Q):p2ac(P)-lor-p2ac(Q)}}\\
	&=\mathbf{RA}\circ\mathbf{A} \left(\begin{array}{l}
		\lnot p2ac(ac2p(P^f_f) \lor ac2p(Q^f_f))
		\\ \vdash \\
		\left(\begin{array}{l}
			p2ac(tr'=tr \land wait' \land ac2p(P^t_f) \land ac2p(Q^t_f))
			\\ \lor \\
			p2ac(tr'\neq tr \land (ac2p(P^t_f) \lor ac2p(Q^t_f)))
			\\ \lor \\
			p2ac(\lnot wait' \land (ac2p(P^t_f) \lor ac2p(Q^t_f)))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{theorem:ac2p(P-lor-Q):ac2p(P)-lor-ac2p(Q)}}\\
	&=\mathbf{RA}\circ\mathbf{A} \left(\begin{array}{l}
		\lnot p2ac\circ ac2p(P^f_f \lor Q^f_f)
		\\ \vdash \\
		\left(\begin{array}{l}
			p2ac(tr'=tr \land wait' \land ac2p(P^t_f) \land ac2p(Q^t_f))
			\\ \lor \\
			p2ac(tr'\neq tr \land ac2p(P^t_f \lor Q^t_f))
			\\ \lor \\
			p2ac(\lnot wait' \land ac2p(P^t_f \lor Q^t_f))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:p2ac(P-land-Q):exists-z-P-land-p2ac(Q)-undash-z}}\\
	&=\mathbf{RA}\circ\mathbf{A} \left(\begin{array}{l}
		\lnot p2ac\circ ac2p(P^f_f \lor Q^f_f)
		\\ \vdash \\
		\left(\begin{array}{l}
			\exists z @ \left(\begin{array}{l}
				(tr'=tr \land wait')[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}] 
				\\ \land \\
				(p2ac(ac2p(P^t_f) \land ac2p(Q^t_f)))[\{undash(z)\}/ac']
				\\ \land \\
				undash(z) \in ac'
			\end{array}\right)
			\\ \lor \\
			\exists z @ \left(\begin{array}{l}
				(tr'\neq tr)[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}] 
				\\ \land \\
				(p2ac\circ ac2p(P^t_f \lor Q^t_f))[\{undash(z)\}/ac']
				\\ \land \\
				undash(z) \in ac'
			\end{array}\right)
			\\ \lor \\
			\exists z @ \left(\begin{array}{l}
				(\lnot wait')[\mathbf{s},\mathbf{z}/in\alpha_{-ok},out\alpha_{-ok'}] 
				\\ \land \\
				(p2ac\circ ac2p(P^t_f \lor Q^t_f))[\{undash(z)\}/ac']
				\\ \land \\
				undash(z) \in ac'
			\end{array}\right)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Substitution}\\
	&=\mathbf{RA}\circ\mathbf{A} \left(\begin{array}{l}
		\lnot p2ac\circ ac2p(P^f_f \lor Q^f_f)
		\\ \vdash \\
		\left(\begin{array}{l}
			\exists z @ \left(\begin{array}{l}
				(z.tr'=s.tr \land z.wait') 
				\\ \land \\
				(p2ac(ac2p(P^t_f) \land ac2p(Q^t_f)))[\{undash(z)\}/ac']
				\\ \land undash(z) \in ac'
			\end{array}\right)
			\\ \lor \\
			\exists z @ \left(\begin{array}{l}
				(z.tr'\neq s.tr) 
				\\ \land \\
				(p2ac\circ ac2p(P^t_f \lor Q^t_f))[\{undash(z)\}/ac']
				\\ \land undash(z) \in ac'
			\end{array}\right)
			\\ \lor \\
			\exists z @ \left(\begin{array}{l}
				(\lnot z.wait') 
				\\ \land \\
				(p2ac\circ ac2p(P^t_f \lor Q^t_f))[\{undash(z)\}/ac'] 
				\\ \land undash(z) \in ac'
			\end{array}\right)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:p2ac(P)-z-ac'-land-z-in-ac',lemma:p2ac(P-land-Q)-y-cap-ac':(p2ac(P)-land-p2ac(Q))-y-cap-ac'}}\\
	&=\mathbf{RA}\circ\mathbf{A} \left(\begin{array}{l}
		\lnot p2ac\circ ac2p(P^f_f \lor Q^f_f)
		\\ \vdash \\
		\left(\begin{array}{l}
			\exists z @ \left(\begin{array}{l}
				(z.tr'=s.tr \land z.wait') 
				\\ \land \\
				(p2ac\circ ac2p(P^t_f))[\{undash(z)\}/ac'] 
				\\ \land \\
				(p2ac\circ ac2p(Q^t_f))[\{undash(z)\}/ac']
				\\ \land undash(z) \in ac'
			\end{array}\right)
			\\ \lor \\
			\exists z @ \left(\begin{array}{l}
				(z.tr'\neq s.tr) 
				\\ \land \\
				(p2ac\circ ac2p(P^t_f \lor Q^t_f))[\{undash(z)\}/ac']
				\\ \land undash(z) \in ac'
			\end{array}\right)
			\\ \lor \\
			\exists z @ \left(\begin{array}{l}
				(\lnot z.wait') 
				\\ \land \\
				(p2ac\circ ac2p(P^t_f \lor Q^t_f))[\{undash(z)\}/ac'] 
				\\ \land undash(z) \in ac'
			\end{array}\right)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{$P$ and $Q$ are $\mathbf{A2}$-healthy and~\cref{theorem:A2(P-lor-Q):A2(P)-lor-A2(Q),lemma:A2(P)-o-w:A2(P-o-w),lemma:p2ac-o-ac2p(P)-x-for-ac'-A2:P-x-for-ac'}}\\
	&=\mathbf{RA}\circ\mathbf{A} \left(\begin{array}{l}
		\lnot p2ac\circ ac2p(P^f_f \lor Q^f_f)
		\\ \vdash \\
		\left(\begin{array}{l}
			\exists z @ \left(\begin{array}{l}
				(z.tr'=s.tr \land z.wait') 
				\\ \land \\
				(P^t_f)[\{undash(z)\}/ac'] 
				\\ \land \\
				(Q^t_f)[\{undash(z)\}/ac']
				\\ \land undash(z) \in ac'
			\end{array}\right)
			\\ \lor \\
			\exists z @ \left(\begin{array}{l}
				(z.tr'\neq s.tr) 
				\\ \land \\
				(P^t_f \lor Q^t_f)[\{undash(z)\}/ac']
				\\ \land undash(z) \in ac'
			\end{array}\right)
			\\ \lor \\
			\exists z @ \left(\begin{array}{l}
				(\lnot z.wait') 
				\\ \land \\
				(P^t_f \lor Q^t_f)[\{undash(z)\}/ac']
				\\ \land undash(z) \in ac'
			\end{array}\right)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{$P$ and $Q$ are $\mathbf{A2}$-healthy and~\cref{theorem:A2(P-lor-Q):A2(P)-lor-A2(Q),lemma:A2(P)-o-w:A2(P-o-w),lemma:p2ac-o-ac2p(P)-A2:P-land-ac'-neq-emptyset}}\\
	&=\mathbf{RA}\circ\mathbf{A} \left(\begin{array}{l}
		\lnot ((P^f_f \land ac'\neq\emptyset) \lor (Q^f_f \land ac'\neq\emptyset))
		\\ \vdash \\
		\left(\begin{array}{l}
			\exists z @ \left(\begin{array}{l}
				(z.tr'=s.tr \land z.wait') 
				\\ \land \\
				(P^t_f[\{undash(z)\}/ac'] \land Q^t_f[\{undash(z)\}/ac'])
				\\ \land undash(z) \in ac'
			\end{array}\right)
			\\ \lor \\
			\exists z @ \left(\begin{array}{l}
				(z.tr'\neq s.tr) 
				\\ \land \\
				(P^t_f \lor Q^t_f)[\{undash(z)\}/ac']
				\\ \land undash(z) \in ac'
			\end{array}\right)
			\\ \lor \\
			\exists z @ \left(\begin{array}{l}
				(\lnot z.wait') 
				\\ \land \\
				(P^t_f \lor Q^t_f)[\{undash(z)\}/ac']
				\\ \land undash(z) \in ac'
			\end{array}\right)
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\lnot ((P^f_f \land ac'\neq\emptyset) \lor (Q^f_f \land ac'\neq\emptyset))
		\\ \vdash \\
		\left(\begin{array}{l}
			\exists z,y @ \left(\begin{array}{l}
				(z.tr'=s.tr \land z.wait') 
				\\ \land \\
				(P^t_f[\{undash(z)\}/ac'] \land Q^t_f[\{undash(z)\}/ac'])
				\\ \land y = undash(z) \land y \in ac'
			\end{array}\right)
			\\ \lor \\
			\exists z,y @ \left(\begin{array}{l}
				(z.tr'\neq s.tr) 
				\\ \land \\
				(P^t_f \lor Q^t_f)[\{undash(z)\}/ac']
				\\ \land y = undash(z) \land y \in ac'
			\end{array}\right)
			\\ \lor \\
			\exists z,y @ \left(\begin{array}{l}
				(\lnot z.wait') 
				\\ \land \\
				(P^t_f \lor Q^t_f)[\{undash(z)\}/ac']
				\\ \land y = undash(z) \land y \in ac'
			\end{array}\right)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Property of $undash$ and $dash$}\\
	&=\mathbf{RA}\circ\mathbf{A} \left(\begin{array}{l}
		\lnot ((P^f_f \land ac'\neq\emptyset) \lor (Q^f_f \land ac'\neq\emptyset))
		\\ \vdash \\
		\left(\begin{array}{l}
			\exists z,y @ \left(\begin{array}{l}
				(z.tr'=s.tr \land z.wait') 
				\\ \land \\
				(P^t_f[\{undash(z)\}/ac'] \land Q^t_f[\{undash(z)\}/ac'])
				\\ \land dash(y) = z \land y \in ac'
			\end{array}\right)
			\\ \lor \\
			\exists z,y @ \left(\begin{array}{l}
				(z.tr'\neq s.tr) 
				\\ \land \\
				(P^t_f \lor Q^t_f)[\{undash(z)\}/ac']
				\\ \land dash(y) = z \land y \in ac'
			\end{array}\right)
			\\ \lor \\
			\exists z,y @ \left(\begin{array}{l}
				(\lnot z.wait') 
				\\ \land \\
				(P^t_f \lor Q^t_f)[\{undash(z)\}/ac']
				\\ \land dash(y) = z \land y \in ac'
			\end{array}\right)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{One-point rule}\\
	&=\mathbf{RA}\circ\mathbf{A} \left(\begin{array}{l}
		\lnot ((P^f_f \land ac'\neq\emptyset) \lor (Q^f_f \land ac'\neq\emptyset))
		\\ \vdash \\
		\left(\begin{array}{l}
			\exists y @ \left(\begin{array}{l}
				(dash(y).tr'=s.tr \land dash(y).wait') 
				\\ \land \\
				(P^t_f[\{undash(dash(y))\}/ac'] \land Q^t_f[\{undash(dash(y))\}/ac'])
				\\ \land y \in ac'
			\end{array}\right)
			\\ \lor \\
			\exists y @ \left(\begin{array}{l}
				(dash(y).tr'\neq s.tr) 
				\\ \land \\
				(P^t_f \lor Q^t_f)[\{undash(dash(y))\}/ac']
				\\ \land y \in ac'
			\end{array}\right)
			\\ \lor \\
			\exists y @ \left(\begin{array}{l}
				(\lnot dash(y).wait') 
				\\ \land \\
				(P^t_f \lor Q^t_f)[\{undash(dash(y))\}/ac']
				\\ \land y \in ac'
			\end{array}\right)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Property fo $dash$ and $undash$}\\
	&=\mathbf{RA}\circ\mathbf{A} \left(\begin{array}{l}
		\lnot ((P^f_f \land ac'\neq\emptyset) \lor (Q^f_f \land ac'\neq\emptyset))
		\\ \vdash \\
		\left(\begin{array}{l}
			(\exists y @ (y.tr=s.tr \land y.wait) \land (P^t_f[\{y\}/ac'] \land Q^t_f[\{y\}/ac']) \land y \in ac')
			\\ \lor \\
			(\exists y @ y.tr\neq s.tr \land (P^t_f \lor Q^t_f)[\{y\}/ac'] \land y \in ac')
			\\ \lor \\
			(\exists y @ \lnot y.wait \land (P^t_f \lor Q^t_f)[\{y\}/ac'] \land y \in ac')
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\lnot ((P^f_f \land ac'\neq\emptyset) \lor (Q^f_f \land ac'\neq\emptyset))
		\\ \vdash \\
		\left(\begin{array}{l}
			(\exists y @ y.tr=s.tr \land y.wait \land (P^t_f \land Q^t_f)[\{y\}/ac'] \land y \in ac')
			\\ \lor \\
			(\exists y @ y.tr\neq s.tr \land (P^t_f \lor Q^t_f)[\{y\}/ac'] \land y \in ac')
			\\ \lor \\
			(\exists y @ \lnot y.wait \land (P^t_f \lor Q^t_f)[\{y\}/ac'] \land y \in ac')
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\lnot ((P^f_f \land ac'\neq\emptyset) \lor (Q^f_f \land ac'\neq\emptyset))
		\\ \vdash \\
		\left(\begin{array}{l}
			\circledIn{y}{ac'} (y.tr=s.tr \land y.wait \land (P^t_f \land Q^t_f))
			\\ \lor \\
			\circledIn{y}{ac'} (y.tr\neq s.tr \land (P^t_f \lor Q^t_f))
			\\ \lor \\
			\circledIn{y}{ac'} (\lnot y.wait \land (P^t_f \lor Q^t_f))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:circledIn(conditional-and)}}\\
	&=\mathbf{RA}\circ\mathbf{A} \left(\begin{array}{l}
		\lnot ((P^f_f \land ac'\neq\emptyset) \lor (Q^f_f \land ac'\neq\emptyset))
		\\ \vdash \\
		\circledIn{y}{ac'} ((P^t_f \land Q^t_f) \dres y.tr=s.tr \land y.wait \rres (P^t_f \lor Q^t_f))
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{RA}\circ\mathbf{A} \left(\begin{array}{l}
		\lnot ((P^f_f \lor Q^f_f) \land ac'\neq\emptyset)
		\\ \vdash \\
		\circledIn{y}{ac'} ((P^t_f \land Q^t_f) \dres y.tr=s.tr \land y.wait \rres (P^t_f \lor Q^t_f))
	\end{array}\right)
	&&\ptext{\cref{theorem:RA-o-A(P):RA-o-PBMH(P)}}\\
	&=\mathbf{RA}\circ\mathbf{PBMH} \left(\begin{array}{l}
		\lnot ((P^f_f \lor Q^f_f) \land ac'\neq\emptyset)
		\\ \vdash \\
		\circledIn{y}{ac'} ((P^t_f \land Q^t_f) \dres y.tr=s.tr \land y.wait \rres (P^t_f \lor Q^t_f))
	\end{array}\right)
	&&\ptext{\cref{lemma:PBMH(design):(lnot-PBMH(pre)|-PBMH(post))}}\\
	&=\mathbf{RA} \left(\begin{array}{l}
		\lnot \mathbf{PBMH} ((P^f_f \lor Q^f_f) \land ac'\neq\emptyset)
		\\ \vdash \\
		\mathbf{PBMH} (\circledIn{y}{ac'} ((P^t_f \land Q^t_f) \dres y.tr=s.tr \land y.wait \rres (P^t_f \lor Q^t_f)))
	\end{array}
\begin{array}{l}
		\lnot ((P^f_f \lor Q^f_f) \land ac'\neq\emptyset)
		\\ \vdash \\
		\mathbf{PBMH} (\circledIn{y}{ac'} ((P^t_f \land Q^t_f) \dres y.tr=s.tr \land y.wait \rres (P^t_f \lor Q^t_f)))
	\end{array}\right)
	&&\ptext{$\circledIn{y}{ac'} \implies ac'\neq\emptyset$, definition of $\mathbf{RA1}$ and ~\cref{lemma:RA1(Pff|-Ptf):RA1(Pff-ac'-neq-emptyset|-Ptf-ac'-neq-emptyset)}}\\
	&=\mathbf{RA} \left(\begin{array}{l}
		\lnot (P^f_f \lor Q^f_f)
		\\ \vdash \\
		\mathbf{PBMH} (\circledIn{y}{ac'} ((P^t_f \land Q^t_f) \dres y.tr=s.tr \land y.wait \rres (P^t_f \lor Q^t_f)))
	\end{array}
\begin{array}{l}
		\lnot \mathbf{PBMH} (P^f_f \lor Q^f_f)
		\\ \vdash \\
		\mathbf{PBMH} (\circledIn{y}{ac'} ((P^t_f \land Q^t_f) \dres y.tr=s.tr \land y.wait \rres (P^t_f \lor Q^t_f)))
	\end{array}\right)
	&&\ptext{\cref{lemma:PBMH(design):(lnot-PBMH(pre)|-PBMH(post))}}\\
	&=\mathbf{RA}\circ\mathbf{PBMH} \left(\begin{array}{l}
		\lnot (P^f_f \lor Q^f_f)
		\\ \vdash \\
		\circledIn{y}{ac'} ((P^t_f \land Q^t_f) \dres y.tr=s.tr \land y.wait \rres (P^t_f \lor Q^t_f))
	\end{array}\right)
	&&\ptext{\cref{theorem:RA-o-A(P):RA-o-PBMH(P)}}\\
	&=\mathbf{RA}\circ\mathbf{A} \left(\begin{array}{l}
		\lnot (P^f_f \lor Q^f_f)
		\\ \vdash \\
		\circledIn{y}{ac'} ((P^t_f \land Q^t_f) \dres y.tr=s.tr \land y.wait \rres (P^t_f \lor Q^t_f))
	\end{array}

==> (inline-92) <==
\begin{array}{l}
		\lnot P^f_f \land \lnot Q^f_f
		\\ \vdash \\
		\circledIn{y}{ac'} ((P^t_f \land Q^t_f)  \dres s.wait \land y.tr=s.tr \rres (P^t_f \lor Q^t_f))
	\end{array}\right)
	&&\ptext{Assumption: $P$ and $Q$ are $\mathbf{RAD}$-healthy and~\cref{theorem:PBMH(P)-RAP:P}}\\
	&=\mathbf{RA}\circ\mathbf{A}\left(\begin{array}{l}
		\lnot P^f_f \land \lnot Q^f_f
		\\ \vdash \\
		\circledIn{y}{ac'} \left(\begin{array}{l}
			(\mathbf{PBMH} (P)^t_f \land \mathbf{PBMH} (Q)^t_f) 
			\\ \dres s.wait \land y.tr=s.tr \rres \\
			(\mathbf{PBMH} (P)^t_f \lor \mathbf{PBMH} (Q)^t_f)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:PBMH(P)-ow:PBMH(P-ow)}}\\
	&=\mathbf{RA}\circ\mathbf{A}\left(\begin{array}{l}
		\lnot P^f_f \land \lnot Q^f_f
		\\ \vdash \\
		\circledIn{y}{ac'} \left(\begin{array}{l}
			(\mathbf{PBMH} (P^t_f) \land \mathbf{PBMH} (Q^t_f)) 
			\\ \dres s.wait \land y.tr=s.tr \rres \\
			(\mathbf{PBMH} (P^t_f) \lor \mathbf{PBMH} (Q^t_f))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{law:pbmh:conjunction-closure,law:pbmh:disjunction-closure}}\\
	&=\mathbf{RA}\circ\mathbf{A}\left(\begin{array}{l}
		\lnot P^f_f \land \lnot Q^f_f
		\\ \vdash \\
		\circledIn{y}{ac'} \left(\begin{array}{l}
			\mathbf{PBMH} (\mathbf{PBMH} (P^t_f) \land \mathbf{PBMH} (Q^t_f)) 
			\\ \dres s.wait \land y.tr=s.tr \rres \\
			\mathbf{PBMH} (\mathbf{PBMH} (P^t_f) \lor \mathbf{PBMH} (Q^t_f))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:PBMH(conditional)}}\\
	&=\mathbf{RA}\circ\mathbf{A}\left(\begin{array}{l}
		\lnot P^f_f \land \lnot Q^f_f
		\\ \vdash \\
		\circledIn{y}{ac'} \left(\mathbf{PBMH}\left(\begin{array}{l}
			(\mathbf{PBMH} (P^t_f) \land \mathbf{PBMH} (Q^t_f)) 
			\\ \dres s.wait \land y.tr=s.tr \rres \\
			(\mathbf{PBMH} (P^t_f) \lor \mathbf{PBMH} (Q^t_f))
		\end{array}\right)\right)
	\end{array}\right)
	&&\ptext{\cref{theorem:A2(circledIn(P)):circledIn(P)}}\\
	&=\mathbf{RA}\circ\mathbf{A}\left(\begin{array}{l}
		\lnot P^f_f \land \lnot Q^f_f
		\\ \vdash \\
		\mathbf{A2} \left(\circledIn{y}{ac'} \left(\mathbf{PBMH}\left(\begin{array}{l}
			(\mathbf{PBMH} (P^t_f) \land \mathbf{PBMH} (Q^t_f)) 
			\\ \dres s.wait \land y.tr=s.tr \rres \\
			(\mathbf{PBMH} (P^t_f) \lor \mathbf{PBMH} (Q^t_f))
		\end{array}\right)\right)\right)
	\end{array}\right)
	&&\ptext{Assumption: $P$ and $Q$ are $\mathbf{A2}$-healthy}\\
	&=\mathbf{RA}\circ\mathbf{A}\left(\begin{array}{l}
		\lnot \mathbf{A2} (P)^f_f \land \lnot \mathbf{A2} (Q)^f_f
		\\ \vdash \\
		\mathbf{A2} \left(\circledIn{y}{ac'} \left(\mathbf{PBMH}\left(\begin{array}{l}
			(\mathbf{PBMH} (P^t_f) \land \mathbf{PBMH} (Q^t_f)) 
			\\ \dres s.wait \land y.tr=s.tr \rres \\
			(\mathbf{PBMH} (P^t_f) \lor \mathbf{PBMH} (Q^t_f))
		\end{array}\right)\right)\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:A2(P)-o-w:A2(P-o-w)}}\\
	&=\mathbf{RA}\circ\mathbf{A}\left(\begin{array}{l}
		\lnot \mathbf{A2} (P^f_f) \land \lnot \mathbf{A2} (Q^f_f)
		\\ \vdash \\
		\mathbf{A2} \left(\circledIn{y}{ac'} \left(\mathbf{PBMH}\left(\begin{array}{l}
			(\mathbf{PBMH} (P^t_f) \land \mathbf{PBMH} (Q^t_f)) 
			\\ \dres s.wait \land y.tr=s.tr \rres \\
			(\mathbf{PBMH} (P^t_f) \lor \mathbf{PBMH} (Q^t_f))
		\end{array}\right)\right)\right)
	\end{array}
\begin{array}{l}
		\lnot \mathbf{A2} (P^f_f \lor Q^f_f)
		\\ \vdash \\
		\mathbf{A2} \left(\circledIn{y}{ac'} \left(\mathbf{PBMH}\left(\begin{array}{l}
			(\mathbf{PBMH} (P^t_f) \land \mathbf{PBMH} (Q^t_f)) 
			\\ \dres s.wait \land y.tr=s.tr \rres \\
			(\mathbf{PBMH} (P^t_f) \lor \mathbf{PBMH} (Q^t_f))
		\end{array}\right)\right)\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:A2-o-RA-o-A(lnot-A2(P)|-A2(Q)):RA-o-A(lnot-A2(P)|-A2(Q))}}\\
	&=\mathbf{A2}\circ\mathbf{RA}\circ\mathbf{A}\left(\begin{array}{l}
		\lnot \mathbf{A2} (P^f_f \lor Q^f_f)
		\\ \vdash \\
		\mathbf{A2} \left(\circledIn{y}{ac'} \left(\mathbf{PBMH}\left(\begin{array}{l}
			(\mathbf{PBMH} (P^t_f) \land \mathbf{PBMH} (Q^t_f)) 
			\\ \dres s.wait \land y.tr=s.tr \rres \\
			(\mathbf{PBMH} (P^t_f) \lor \mathbf{PBMH} (Q^t_f))
		\end{array}\right)\right)\right)
	\end{array}
\begin{array}{l}
		\lnot \mathbf{A2} (P^f_f) \land \lnot \mathbf{A2} (Q^f_f)
		\\ \vdash \\
		\mathbf{A2} \left(\circledIn{y}{ac'} \left(\mathbf{PBMH}\left(\begin{array}{l}
			(\mathbf{PBMH} (P^t_f) \land \mathbf{PBMH} (Q^t_f)) 
			\\ \dres s.wait \land y.tr=s.tr \rres \\
			(\mathbf{PBMH} (P^t_f) \lor \mathbf{PBMH} (Q^t_f))
		\end{array}\right)\right)\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:A2(P)-o-w:A2(P-o-w)}}\\
	&=\mathbf{A2}\circ\mathbf{RA}\circ\mathbf{A}\left(\begin{array}{l}
		\lnot \mathbf{A2} (P)^f_f \land \lnot \mathbf{A2} (Q)^f_f
		\\ \vdash \\
		\mathbf{A2} \left(\circledIn{y}{ac'} \left(\mathbf{PBMH}\left(\begin{array}{l}
			(\mathbf{PBMH} (P^t_f) \land \mathbf{PBMH} (Q^t_f)) 
			\\ \dres s.wait \land y.tr=s.tr \rres \\
			(\mathbf{PBMH} (P^t_f) \lor \mathbf{PBMH} (Q^t_f))
		\end{array}\right)\right)\right)
	\end{array}\right)
	&&\ptext{Assumption: $P$ and $Q$ are $\mathbf{A2}$-healthy}\\
	&=\mathbf{A2}\circ\mathbf{RA}\circ\mathbf{A}\left(\begin{array}{l}
		\lnot P^f_f \land \lnot Q^f_f
		\\ \vdash \\
		\mathbf{A2} \left(\circledIn{y}{ac'} \left(\mathbf{PBMH}\left(\begin{array}{l}
			(\mathbf{PBMH} (P^t_f) \land \mathbf{PBMH} (Q^t_f)) 
			\\ \dres s.wait \land y.tr=s.tr \rres \\
			(\mathbf{PBMH} (P^t_f) \lor \mathbf{PBMH} (Q^t_f))
		\end{array}\right)\right)\right)
	\end{array}\right)
	&&\ptext{\cref{theorem:A2(circledIn(P)):circledIn(P)}}\\
	&=\mathbf{A2}\circ\mathbf{RA}\circ\mathbf{A}\left(\begin{array}{l}
		\lnot P^f_f \land \lnot Q^f_f
		\\ \vdash \\
		\left(\circledIn{y}{ac'} \left(\mathbf{PBMH}\left(\begin{array}{l}
			(\mathbf{PBMH} (P^t_f) \land \mathbf{PBMH} (Q^t_f)) 
			\\ \dres s.wait \land y.tr=s.tr \rres \\
			(\mathbf{PBMH} (P^t_f) \lor \mathbf{PBMH} (Q^t_f))
		\end{array}\right)\right)\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:PBMH(conditional)}}\\
	&=\mathbf{A2}\circ\mathbf{RA}\circ\mathbf{A}\left(\begin{array}{l}
		\lnot P^f_f \land \lnot Q^f_f
		\\ \vdash \\
		\circledIn{y}{ac'} \left(\begin{array}{l}
			\mathbf{PBMH} (\mathbf{PBMH} (P^t_f) \land \mathbf{PBMH} (Q^t_f)) 
			\\ \dres s.wait \land y.tr=s.tr \rres \\
			\mathbf{PBMH} (\mathbf{PBMH} (P^t_f) \lor \mathbf{PBMH} (Q^t_f))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{law:pbmh:conjunction-closure,law:pbmh:disjunction-closure}}\\
	&=\mathbf{A2}\circ\mathbf{RA}\circ\mathbf{A}\left(\begin{array}{l}
		\lnot P^f_f \land \lnot Q^f_f
		\\ \vdash \\
		\circledIn{y}{ac'} \left(\begin{array}{l}
			(\mathbf{PBMH} (P^t_f) \land \mathbf{PBMH} (Q^t_f)) 
			\\ \dres s.wait \land y.tr=s.tr \rres \\
			(\mathbf{PBMH} (P^t_f) \lor \mathbf{PBMH} (Q^t_f))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:PBMH(P)-ow:PBMH(P-ow)}}\\
	&=\mathbf{A2}\circ\mathbf{RA}\circ\mathbf{A}\left(\begin{array}{l}
		\lnot P^f_f \land \lnot Q^f_f
		\\ \vdash \\
		\circledIn{y}{ac'} \left(\begin{array}{l}
			(\mathbf{PBMH} (P)^t_f \land \mathbf{PBMH} (Q)^t_f) 
			\\ \dres s.wait \land y.tr=s.tr \rres \\
			(\mathbf{PBMH} (P)^t_f \lor \mathbf{PBMH} (Q)^t_f)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Assumption: $P$ and $Q$ are $\mathbf{RAD}$-healthy and~\cref{theorem:PBMH(P)-RAP:P}}\\
	&=\mathbf{A2}\circ\mathbf{RA}\circ\mathbf{A}\left(\begin{array}{l}
		\lnot P^f_f \land \lnot Q^f_f
		\\ \vdash \\
		\circledIn{y}{ac'} ((P^t_f \land Q^t_f)  \dres s.wait \land y.tr=s.tr \rres (P^t_f \lor Q^t_f))
	\end{array}

==> (inline-93) <==
\begin{array}{l}
		\mathbf{RA} \circ \mathbf{A} (true	\vdash
			\circledIn{y}{ac'} (y.tr=s.tr \land y.wait)	
			\land 
			\circledIn{y}{ac'} (\lnot y.wait \land y.tr=s.tr))
		\\ \extchoice_{\mathbf{RAD}} \\
		\mathbf{RA} \circ \mathbf{A} (true \vdash \circledIn{y}{ac'} (\lnot y.wait \land y.tr=s.tr))
	\end{array}\right)
	&&\ptext{\cref{theorem:RAD:P-extchoice-Q}}\\
	&=\left(\begin{array}{l}
		true \land true
		\\ \vdash \\
		\circledIn{y}{ac'} \left(\begin{array}{l}
			\left(\begin{array}{l}
				\circledIn{y}{ac'} (y.tr=s.tr \land y.wait)	
				\\ \land \\ 
				\circledIn{y}{ac'} (\lnot y.wait \land y.tr=s.tr)
				\\ \land \\
				\circledIn{y}{ac'} (\lnot y.wait \land y.tr=s.tr)
			\end{array}\right)
			\\ \dres s.tr=y.tr \land y.wait \rres \\
			\left(\begin{array}{l}
				\left(\begin{array}{l}
					\circledIn{y}{ac'} (y.tr=s.tr \land y.wait)	
					\\ \land \\ 
					\circledIn{y}{ac'} (\lnot y.wait \land y.tr=s.tr)
				\end{array}\right)
				\\ \lor \\
				\circledIn{y}{ac'} (\lnot y.wait \land y.tr=s.tr)
			\end{array}\right)
		\end{array}\right)
	\end{array}
\begin{array}{l}
		true
		\\ \vdash \\
		\circledIn{y}{ac'} \left(\begin{array}{l}
			\left(\begin{array}{l}
				\circledIn{y}{ac'} (y.tr=s.tr \land y.wait)	
				\\ \land \\ 
				\circledIn{y}{ac'} (\lnot y.wait \land y.tr=s.tr)
			\end{array}\right)
			\\ \dres s.tr=y.tr \land y.wait \rres \\
			\circledIn{y}{ac'} (\lnot y.wait \land y.tr=s.tr)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:circledIn(conditional-and)}}\\
	&=\left(\begin{array}{l}
		true
		\\ \vdash \\
		\left(\begin{array}{l}
			\circledIn{y}{ac'} \left(\begin{array}{l}
				s.tr=y.tr \land y.wait 
				\\ \land \\
				\circledIn{y}{ac'} (y.tr=s.tr \land y.wait)	
				\\ \land \\ 
				\circledIn{y}{ac'} (\lnot y.wait \land y.tr=s.tr)
			\end{array}\right)
			\\ \lor \\
			\circledIn{y}{ac'} (s.tr\neq y.tr \land \circledIn{y}{ac'} (\lnot y.wait \land y.tr=s.tr))
			\\ \lor \\
			\circledIn{y}{ac'} (\lnot y.wait \land \circledIn{y}{ac'} (\lnot y.wait \land y.tr=s.tr))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Variable renaming}\\
	&=\left(\begin{array}{l}
		true
		\\ \vdash \\
		\left(\begin{array}{l}
			\circledIn{y}{ac'} \left(\begin{array}{l}
				s.tr=y.tr \land y.wait 
				\\ \land \\
				\circledIn{z}{ac'} (z.tr=s.tr \land z.wait)	
				\\ \land \\ 
				\circledIn{z}{ac'} (\lnot z.wait \land z.tr=s.tr)
			\end{array}\right)
			\\ \lor \\
			\circledIn{y}{ac'} (s.tr\neq y.tr \land \circledIn{z}{ac'} (\lnot z.wait \land z.tr=s.tr))
			\\ \lor \\
			\circledIn{y}{ac'} (\lnot y.wait \land \circledIn{z}{ac'} (\lnot z.wait \land z.tr=s.tr))
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:circledIn(P-land-circledIn(Q)):circledIn(P-land-Q-sub-y-for-z)}}\\
	&=\left(\begin{array}{l}
		true
		\\ \vdash \\
		\left(\begin{array}{l}
			\circledIn{y}{ac'} \left(\begin{array}{l}
				s.tr=y.tr \land y.wait 
				\\ \land \\
				y.tr=s.tr \land y.wait	
				\\ \land \\ 
				\lnot y.wait \land y.tr=s.tr
			\end{array}\right)
			\\ \lor \\
			\circledIn{y}{ac'} (s.tr\neq y.tr \land \lnot y.wait \land y.tr=s.tr)
			\\ \lor \\
			\circledIn{y}{ac'} (\lnot y.wait \land \lnot y.wait \land y.tr=s.tr)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		true
		\\ \vdash \\
		\left(\begin{array}{l}
			\circledIn{y}{ac'} (false)
			\\ \lor \\
			\circledIn{y}{ac'} (false)
			\\ \lor \\
			\circledIn{y}{ac'} (\lnot y.wait \land \lnot y.wait \land y.tr=s.tr)
		\end{array}\right)
	\end{array}
\begin{array}{l}
		true
		\\ \vdash \\
		\circledIn{y}{ac'} (\lnot y.wait \land y.tr=s.tr)
	\end{array}

==> (inline-94) <==
\begin{array}{l}
		\lnot (ok \implies \mathbf{RA2} \circ \mathbf{PBMH} (P^f_f))
		\\ \vdash \\
		\left(\begin{array}{l}
			(ok \land \lnot \mathbf{RA2} \circ \mathbf{PBMH} (P^f_f)) 
			\\ \implies \\
			\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{RA3_{AP}}\circ\mathbf{RA2}\circ\mathbf{A} \left(\begin{array}{l}
		ok \land \lnot \mathbf{RA2} \circ \mathbf{PBMH} (P^f_f)
		\\ \vdash \\
		\left(\begin{array}{l}
			(ok \land \lnot \mathbf{RA2} \circ \mathbf{PBMH} (P^f_f)) 
			\\ \implies \\
			\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
		\end{array}\right)
	\end{array}
\begin{array}{l}
		ok \land \lnot \mathbf{RA2} \circ \mathbf{PBMH} (P^f_f)
		\\ \vdash \\
		\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
	\end{array}
\begin{array}{l}
		\lnot \mathbf{RA2} \circ \mathbf{PBMH} (P^f_f)
		\\ \vdash \\
		\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
	\end{array}\right)
	&&\ptext{Definition of $\mathbf{A}$}\\
	&=\mathbf{RA3_{AP}}\circ\mathbf{RA2}\circ\mathbf{A0}\circ\mathbf{PBMH} \left(\begin{array}{l}
		\lnot \mathbf{RA2} \circ \mathbf{PBMH} (P^f_f)
		\\ \vdash \\
		\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
	\end{array}\right)
	&&\ptext{\cref{lemma:PBMH(design):(lnot-PBMH(pre)|-PBMH(post))}}\\
	&=\mathbf{RA3_{AP}}\circ\mathbf{RA2}\circ\mathbf{A0} \left(\begin{array}{l}
		\lnot \mathbf{PBMH}\circ\mathbf{RA2} \circ \mathbf{PBMH} (P^f_f)
		\\ \vdash \\
		\mathbf{PBMH}\circ\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
	\end{array}\right)
	&&\ptext{\cref{theorem:PBMH-o-RA2(P):RA2(P),theorem:PBMH-o-RA1(P):RA1(P)}}\\
	&=\mathbf{RA3_{AP}}\circ\mathbf{RA2}\circ\mathbf{A0} \left(\begin{array}{l}
		\lnot \mathbf{RA2} \circ \mathbf{PBMH} (P^f_f)
		\\ \vdash \\
		\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
	\end{array}\right)
	&&\ptext{\cref{law:A0:design}}\\
	&=\mathbf{RA3_{AP}}\circ\mathbf{RA2} \left(\begin{array}{l}
		\lnot \mathbf{RA2} \circ \mathbf{PBMH} (P^f_f)
		\\ \vdash \\
		\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) \land ac'\neq\emptyset
	\end{array}\right)
	&&\ptext{\cref{theorem:RA2-o-RA1:RA1-o-RA2,lemma:RA1-implies-ac'-neq-emptyset}}\\
	&=\mathbf{RA3_{AP}}\circ\mathbf{RA2} \left(\begin{array}{l}
		\lnot \mathbf{RA2} \circ \mathbf{PBMH} (P^f_f)
		\\ \vdash \\
		\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
	\end{array}\right)
	&&\ptext{\cref{lemma:RA2(P-land-ac'-neq-emptyset):RA2-o-RA1(P)}}\\
	&=\mathbf{RA3_{AP}}\circ\mathbf{RA2} \left(\begin{array}{l}
		\lnot \mathbf{RA2} \circ \mathbf{PBMH} (P^f_f)
		\\ \vdash \\
		\mathbf{RA2} (\mathbf{PBMH} (P^t_f) \land ac'\neq\emptyset)
	\end{array}\right)
	&&\ptext{\cref{lemma:RA2(P|-Q):(lnot-RA2(lnot-P)|-RA2(Q))}}\\
	&=\mathbf{RA3_{AP}}\circ\mathbf{RA2}\circ\mathbf{RA2} \left(\begin{array}{l}
		\lnot \mathbf{PBMH} (P^f_f)
		\\ \vdash \\
		\mathbf{PBMH} (P^t_f) \land ac'\neq\emptyset
	\end{array}\right)
	&&\ptext{\cref{theorem:RA2:idempotent}}\\
	&=\mathbf{RA3_{AP}}\circ\mathbf{RA2} \left(\begin{array}{l}
		\lnot \mathbf{PBMH} (P^f_f)
		\\ \vdash \\
		\mathbf{PBMH} (P^t_f) \land ac'\neq\emptyset
	\end{array}

==> (inline-95) <==
\begin{array}{l}
		true \dres s.wait \rres \lnot \mathbf{RA2}\circ\mathbf{PBMH} (P) 
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q)
	\end{array}\right)
\end{xflalign*}
\end{proof}\end{proofs}
\end{theorem}

\begin{lemma}\label{lemma:RAPN(P)-o-f-subs}
\begin{align*}
	&\mathbf{AP} (P)^o_f = \left(\begin{array}{l}
			(ok \land \lnot \mathbf{RA2} \circ \mathbf{PBMH} (P^f_f)) 
			\\ \implies \\
			(\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) \land o)
	\end{array}\right)
\end{align*}
\begin{proofs}\begin{proof}\checkt{alcc}\checkt{pfr}
\begin{xflalign*}
	&\mathbf{AP}^o_w
	&&\ptext{\cref{theorem:RAPN(P)}}\\
	&=\left(\begin{array}{l}
			true \dres s.wait \rres \lnot \mathbf{RA2}\circ\mathbf{PBMH} (P^f_f) 
			\\ \vdash \\
			s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
		\end{array}
\begin{array}{l}
			(ok \land (true \dres s.wait \rres \lnot \mathbf{RA2}\circ\mathbf{PBMH} (P^f_f))) 
			\\ \implies \\
			((s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)) \land ok')
		\end{array}\right)^o_f
	&&\ptext{Substitution}\\
	&=\left(\begin{array}{l}
			(ok \land (true \dres s.wait \rres \lnot \mathbf{RA2}\circ\mathbf{PBMH} (P^f_f)))^o_f 
			\\ \implies \\
			((s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f))^o_f \land o)
		\end{array}\right)
	&&\ptext{Substitution}\\
	&=\left(\begin{array}{l}
			\left(ok \land \left(\begin{array}{l}
				true 
				\\ \dres (s\oplus\{wait\mapsto false\}).wait \rres \\
				\lnot (\mathbf{RA2}\circ\mathbf{PBMH} (P^f_f))^o_f
			\end{array}\right)\right) 
			\\ \implies \\
			\left(\left(\begin{array}{l}
				(s \in ac')^o_f 
				\\ \dres (s\oplus\{wait\mapsto false\}).wait \rres \\
				(\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f))^o_f
			\end{array}\right) \land o\right)
		\end{array}
\begin{array}{l}
			\left(ok \land \left(\begin{array}{l}
				true 
				\\ \dres false \rres \\
				\lnot (\mathbf{RA2}\circ\mathbf{PBMH} (P^f_f))^o_f
			\end{array}\right)\right) 
			\\ \implies \\
			\left(\left(\begin{array}{l}
				(s \in ac')^o_f 
				\\ \dres false \rres \\
				(\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f))^o_f
			\end{array}\right) \land o\right)
	\end{array}
\begin{array}{l}
			(ok \land \lnot (\mathbf{RA2}\circ\mathbf{PBMH} (P^f_f))^o_f) 
			\\ \implies \\
			(((\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f))^o_f) \land o)
	\end{array}\right)
	&&\ptext{\cref{lemma:RA2(P)-o-w-subs:RA2(P-o-w-subs)}}\\
	&=\left(\begin{array}{l}
			(ok \land \lnot \mathbf{RA2} (\mathbf{PBMH} (P^f_f)^o_f)) 
			\\ \implies \\
			((\mathbf{RA2} (\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f))^o_f) \land o)
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1(P)-o-w-subs:RA1(P-o-w-subs)}}\\
	&=\left(\begin{array}{l}
			(ok \land \lnot \mathbf{RA2} (\mathbf{PBMH} (P^f_f)^o_f))  
			\\ \implies \\
			(\mathbf{RA2} \circ \mathbf{RA1} (\mathbf{PBMH} (P^t_f)^o_f) \land o)
	\end{array}\right)
	&&\ptext{\cref{lemma:PBMH(P)-ow:PBMH(P-ow)}}\\
	&=\left(\begin{array}{l}
			(ok \land \lnot \mathbf{RA2} \circ \mathbf{PBMH} ((P^f_f)^o_f))  
			\\ \implies \\
			(\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} ((P^t_f)^o_f) \land o)
	\end{array}
\begin{array}{l}
			(ok \land \lnot \mathbf{RA2} \circ \mathbf{PBMH} (P^f_f)) 
			\\ \implies \\
			(\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) \land o)
	\end{array}\right)
\end{xflalign*}
\end{proof}\end{proofs}
\end{lemma}

\begin{lemma}\label{lemma:RAPN(P)-subs-ff}
$\mathbf{AP} (P)^f_f = ok \implies \mathbf{RA2} \circ \mathbf{PBMH} (P^f_f)$
\begin{proofs}\begin{proof}\checkt{alcc}\checkt{pfr}
\begin{xflalign*}
	&\mathbf{AP} (P)^f_f
	&&\ptext{\cref{lemma:RAPN(P)-o-f-subs}}\\
	&=\left(\begin{array}{l}
			(ok \land \lnot \mathbf{RA2} \circ \mathbf{PBMH} (P^f_f)) 
			\\ \implies \\
			(\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) \land false)
	\end{array}

==> (inline-96) <==
\begin{array}{l}
		\mathbf{PBMH} (\lnot ok) 
		\\ \lor \\
		\mathbf{PBMH}\circ\mathbf{RA2} \circ \mathbf{PBMH} (P^f_f) 
		\\ \lor \\
		\mathbf{PBMH}\circ\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
	\end{array}\right)
	&&\ptext{\cref{law:pbmh:distribute-disjunction}}\\
	&=\mathbf{RA2}\circ\mathbf{PBMH} \left(\begin{array}{l}
		\lnot ok 
		\\ \lor \\
		\mathbf{RA2} \circ \mathbf{PBMH} (P^f_f) 
		\\ \lor \\
		\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{RA2}\circ\mathbf{PBMH} \left(\begin{array}{l}
		(ok \land \lnot \mathbf{RA2} \circ \mathbf{PBMH} (P^f_f)) 
		\\ \implies \\
		\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
	\end{array}\right)
	&&\ptext{\cref{lemma:RAPN(P)-subs-tf}}\\
	&=\mathbf{RA2}\circ\mathbf{PBMH} (\mathbf{AP} (P)^t_f)
\end{xflalign*}
\end{proof}\end{proofs}
\end{lemma}

\begin{lemma}\label{lemma:RAPN(true|-Ptf)}
\begin{align*}
	&\mathbf{AP} (true \vdash P^t_f) = (true \vdash s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f))
\end{align*}
\begin{proofs}\begin{proof}\checkt{alcc}
\begin{xflalign*}
	&\mathbf{AP} (true \vdash P^t_f)
	&&\ptext{\cref{lemma:RAPN(lnot-Pff|-Ptf):design}}\\
	&=\left(\begin{array}{l} 
		true \dres s.wait \rres \lnot \mathbf{RA2} \circ \mathbf{PBMH} (false)
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
	\end{array}\right)
	&&\ptext{\cref{law:pbmh:false}}\\
	&=\left(\begin{array}{l} 
		true \dres s.wait \rres \lnot \mathbf{RA2} (false)
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
	\end{array}\right)
	&&\ptext{\cref{lemma:RA2(P):P:ac'-not-free}}\\
	&=\left(\begin{array}{l} 
		true \dres s.wait \rres \lnot false
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
	\end{array}
\begin{array}{l} 
		true \dres s.wait \rres \lnot \mathbf{RA2} \circ \mathbf{PBMH} (P^f_f)
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
	\end{array}\right)
\end{align*}
\begin{proofs}\begin{proof}\checkt{alcc}
\begin{xflalign*}
	&\mathbf{AP} (\lnot P^f_f \vdash P^t_f)
	&&\ptext{\cref{lemma:RAPN(lnot-Pff|-Ptf):RA3N-o-RA2-o-A(lnot-Pff|-Ptf)}}\\
	&=\mathbf{RA3_{AP}} \circ \mathbf{RA2} \circ \mathbf{A} (\lnot P^f_f \vdash P^t_f)
	&&\ptext{\cref{theorem:RA3N-o-RA2-o-A(P|-Q)}}\\
	&=\left(\begin{array}{l} 
		true \dres s.wait \rres \lnot \mathbf{RA2} \circ \mathbf{PBMH} (P^f_f)
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
	\end{array}

==> (inline-97) <==
\begin{array}{l}
		true \dres s.wait \rres \lnot \mathbf{RA2}\circ\mathbf{PBMH} (false) 
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (true)
	\end{array}\right) \sqcup \mathbf{AP} (P)
	&&\ptext{\cref{law:pbmh:false,lemma:RA2(P):P:s-ac'-not-free}}\\
	&=\left(\begin{array}{l}
		true \dres s.wait \rres \lnot false 
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (true)
	\end{array}
\begin{array}{l}
		true 
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (true)
	\end{array}\right) \sqcup \mathbf{AP} (P)
	&&\ptext{\cref{theorem:RA2-o-RA1:RA1-o-RA2}}\\
	&=\left(\begin{array}{l}
		true 
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA1} \circ \mathbf{RA2} \circ \mathbf{PBMH} (true)
	\end{array}\right) \sqcup \mathbf{AP} (P)
	&&\ptext{\cref{law:pbmh:true,lemma:RA2(P):P:s-ac'-not-free}}\\
	&=(true \vdash	s \in ac' \dres s.wait \rres \mathbf{RA1} (true)) \sqcup \mathbf{AP} (P)
	&&\ptext{Definition of $\mathbf{AP}$ (\cref{theorem:RAPN(P)})}\\
	&=\left(\begin{array}{l}
		(true \vdash s \in ac' \dres s.wait \rres \mathbf{RA1} (true)) 
		\\ \sqcup \\ 
		\left(\begin{array}{l}
			true \dres s.wait \rres \lnot \mathbf{RA2}\circ\mathbf{PBMH} (P^f_f) 
			\\ \vdash \\
			s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Definition of $\sqcup$ for designs}\\
	&=\left(\begin{array}{l}
		(true \lor (true \dres s.wait \rres \lnot \mathbf{RA2}\circ\mathbf{PBMH} (P^f_f)))
		\\ \vdash \\
		\left(\begin{array}{l}
			(true \implies s \in ac' \dres s.wait \rres \mathbf{RA1} (true))
			\\ \land \\
			\left(\begin{array}{l} 
				(true \dres s.wait \rres \lnot \mathbf{RA2}\circ\mathbf{PBMH} (P^f_f))
				\\ \implies \\
				s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
			\end{array}\right)	
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		true
		\\ \vdash \\
		\left(\begin{array}{l}
			(s \in ac' \dres s.wait \rres \mathbf{RA1} (true))
			\\ \land \\
			\left(\begin{array}{l} 
				(true \dres s.wait \rres \lnot \mathbf{RA2}\circ\mathbf{PBMH} (P^f_f))
				\\ \implies \\
				s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
			\end{array}\right)	
		\end{array}\right)
	\end{array}
\begin{array}{l}
		true
		\\ \vdash \\
		\left(\begin{array}{l}
			(s \in ac' \dres s.wait \rres \mathbf{RA1} (true))
			\\ \land \\
			\left(\begin{array}{l} 
				(true \implies s \in ac') 
				\\ \dres s.wait \rres \\
				(\lnot \mathbf{RA2}\circ\mathbf{PBMH} (P^f_f)
					 \implies 
					\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
				)
			\end{array}\right)	
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		true
		\\ \vdash \\
		\left(\begin{array}{l}
			(s \in ac' \dres s.wait \rres \mathbf{RA1} (true))
			\\ \land \\
			\left(\begin{array}{l} 
				(s \in ac') 
				\\ \dres s.wait \rres \\
				(\lnot \mathbf{RA2}\circ\mathbf{PBMH} (P^f_f)
					 \implies 
					\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
				)
			\end{array}\right)	
		\end{array}\right)
	\end{array}
\begin{array}{l}
		true
		\\ \vdash \\
		\left(\begin{array}{l}
			s \in ac' 
			\\ \dres s.wait \rres \\
			\left(\begin{array}{l}
				\mathbf{RA1} (true)
				\\ \land \\
				(\lnot \mathbf{RA2}\circ\mathbf{PBMH} (P^f_f)
					 \implies 
					\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f))
			\end{array}\right)	
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		true
		\\ \vdash \\
		\left(\begin{array}{l}
			s \in ac' 
			\\ \dres s.wait \rres \\
			\left(\begin{array}{l}
				\mathbf{RA1} (true)
				\\ \land \\
				(ok \land \lnot \mathbf{RA2}\circ\mathbf{PBMH} (P^f_f))
					 \implies 
					\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
			\end{array}\right)	
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:RAPN(P)-subs-tf}}\\
	&=\left(\begin{array}{l}
		true
		\\ \vdash \\
		s \in ac' \dres s.wait \rres (\mathbf{RA1} (true) \land \mathbf{AP} (P)^t_f)	
	\end{array}\right)
	&&\ptext{\cref{lemma:RA2-o-PBMH(RAPN(P)-subs-tf):RAPN(P)-subs-tf}}\\
	&=\left(\begin{array}{l}
		true
		\\ \vdash \\
		s \in ac' \dres s.wait \rres (\mathbf{RA1} (true) \land \mathbf{RA2}\circ\mathbf{PBMH} (\mathbf{AP} (P)^t_f))	
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1-o-RA2(P):RA2(P)-land-RA1-subs,lemma:RA1(true),theorem:RA2-o-RA1:RA1-o-RA2}}\\
	&=\left(\begin{array}{l}
		true
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (\mathbf{AP} (P)^t_f)	
	\end{array}
\begin{array}{l}
		true \dres s.wait \rres \lnot \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^f_f)
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^t_f)
	\end{array}

==> (inline-98) <==
\begin{array}{l}
		true \dres s.wait \rres \lnot \mathbf{RA2}\circ\mathbf{PBMH} (P^f_f)
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA2}\circ\mathbf{PBMH} (P^t_f)
	\end{array}
\begin{array}{l}
		(ok \land (true \dres s.wait \rres \lnot \mathbf{RA2}\circ\mathbf{PBMH} (P^f_f)))
		\\ \implies \\
		((s \in ac' \dres s.wait \rres \mathbf{RA2}\circ\mathbf{PBMH} (P^t_f)) \land ok')
	\end{array}
\begin{array}{l}
		\lnot ok \lor (false \dres s.wait \rres \mathbf{RA2}\circ\mathbf{PBMH} (P^f_f))
		\\ \lor \\
		((s \in ac' \dres s.wait \rres \mathbf{RA2}\circ\mathbf{PBMH} (P^t_f)) \land ok')
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1(P-lor-Q):RA1(P)-lor-RA1(Q)}}\\
	&=\mathbf{H1} \left(\begin{array}{l}
		\mathbf{RA1} (\lnot ok) \lor \mathbf{RA1} (false \dres s.wait \rres \mathbf{RA2}\circ\mathbf{PBMH} (P^f_f))
		\\ \lor \\
		\mathbf{RA1} ((s \in ac' \dres s.wait \rres \mathbf{RA2}\circ\mathbf{PBMH} (P^t_f)) \land ok')
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1(P-land-Q):ac'-not-free}}\\
	&=\mathbf{H1} \left(\begin{array}{l}
		\mathbf{RA1} (\lnot ok) 
		\\ \lor \\
		\mathbf{RA1} (false \dres s.wait \rres \mathbf{RA2}\circ\mathbf{PBMH} (P^f_f))
		\\ \lor \\
		(\mathbf{RA1} (s \in ac' \dres s.wait \rres \mathbf{RA2}\circ\mathbf{PBMH} (P^t_f)) \land ok')
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1(conditional)}}\\
	&=\mathbf{H1} \left(\begin{array}{l}
		\mathbf{RA1} (\lnot ok) 
		\\ \lor \\
		(\mathbf{RA1} (false) \dres s.wait \rres \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^f_f))
		\\ \lor \\
		((\mathbf{RA1} (s \in ac') \dres s.wait \rres \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^t_f)) \land ok')
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1(false),lemma:RA1(s-in-ac'):s-in-ac'}}\\
	&=\mathbf{H1} \left(\begin{array}{l}
		\mathbf{RA1} (\lnot ok) 
		\\ \lor \\
		(false \dres s.wait \rres \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^f_f))
		\\ \lor \\
		((s \in ac' \dres s.wait \rres \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^t_f)) \land ok')
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1(lnot-ok):lnot-ok-land-RA1(true)}}\\
	&=\mathbf{H1} \left(\begin{array}{l}
		(\lnot ok\land \mathbf{RA1} (true)) 
		\\ \lor \\
		(false \dres s.wait \rres \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^f_f))
		\\ \lor \\
		((s \in ac' \dres s.wait \rres \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^t_f)) \land ok')
	\end{array}\right)
	&&\ptext{Definition of $\mathbf{H1}$}\\
	&=\left(\begin{array}{l}
		\lnot ok 
		\\ \lor \\
		(\lnot ok\land \mathbf{RA1} (true)) 
		\\ \lor \\
		(false \dres s.wait \rres \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^f_f))
		\\ \lor \\
		((s \in ac' \dres s.wait \rres \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^t_f)) \land ok')
	\end{array}
\begin{array}{l}
		\lnot ok 
		\\ \lor \\
		(false \dres s.wait \rres \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^f_f))
		\\ \lor \\
		((s \in ac' \dres s.wait \rres \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^t_f)) \land ok')
	\end{array}
\begin{array}{l}
		(ok \land (true \dres s.wait \rres \lnot \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^f_f)))
		\\ \implies \\
		((s \in ac' \dres s.wait \rres \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^t_f)) \land ok')
	\end{array}
\begin{array}{l}
		true \dres s.wait \rres \lnot \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^f_f))
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^t_f))
	\end{array}\right)
\end{xflalign*}
\end{proof}
\end{proofs}
\end{theorem}

\begin{theorem}\label{theorem:A-o-H1-o-RAP(P):H1-o-RAP(P)}
$\mathbf{A} \circ \mathbf{H1} \circ \mathbf{RAD} (P) = \mathbf{H1} \circ \mathbf{RAD} (P)$
\begin{proofs}\begin{proof}\checkt{alcc}
\begin{xflalign*}
	&\mathbf{H1} \circ \mathbf{RAD} (P)
	&&\ptext{\cref{theorem:H1-o-RAP(P)}}\\
	&=\left(\begin{array}{l}
		true \dres s.wait \rres \lnot \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^f_f)
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^t_f)
	\end{array}
\begin{array}{l}
		true \dres s.wait \rres \lnot \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^f_f)
		\\ \vdash \\
		(s \in ac' \dres s.wait \rres \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^t_f)) \land ac'\neq\emptyset
	\end{array}\right)
	&&\ptext{\cref{theorem:PBMH-o-RA1(P):RA1(P),theorem:PBMH-o-RA2(P):RA2(P)}}\\
	&=\left(\begin{array}{l}
		true \dres s.wait \rres \lnot \mathbf{PBMH}\circ\mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^f_f)
		\\ \vdash \\
		(s \in ac' \dres s.wait \rres \mathbf{PBMH}\circ\mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^t_f)) \land ac'\neq\emptyset
	\end{array}
\begin{array}{l}
		\lnot (false \dres s.wait \rres \mathbf{PBMH}\circ\mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^f_f))
		\\ \vdash \\
		(s \in ac' \dres s.wait \rres \mathbf{PBMH}\circ\mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^t_f)) \land ac'\neq\emptyset
	\end{array}\right)
	&&\ptext{\cref{law:pbmh:s-in-ac',law:pbmh:false,lemma:PBMH(conditional)}}\\
	&=\left(\begin{array}{l}
		\lnot \mathbf{PBMH} (false \dres s.wait \rres \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^f_f))
		\\ \vdash \\
		\mathbf{PBMH} (s \in ac' \dres s.wait \rres \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^t_f)) \land ac'\neq\emptyset
	\end{array}\right)
	&&\ptext{Definition of $\mathbf{A}$}\\
	&=\mathbf{A}\left(\begin{array}{l}
		\lnot (false \dres s.wait \rres \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^f_f))
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^t_f)
	\end{array}
\begin{array}{l}
		(true \dres s.wait \rres \lnot \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^f_f))
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^t_f)
	\end{array}

==> (inline-99) <==
\begin{array}{l}
		true \dres s.wait \rres \lnot \mathbf{RA2}\circ\mathbf{PBMH} (false) 
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
	\end{array}\right)
	&&\ptext{\cref{law:pbmh:P:ac'-not-free}}\\
	&=\left(\begin{array}{l}
		true \dres s.wait \rres \lnot \mathbf{RA2} (false) 
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
	\end{array}
\begin{array}{l}
		true \dres s.wait \rres true
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
	\end{array}
\begin{array}{l}
		true \dres s.wait \rres \lnot \exists ac' \spot \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^f_f)
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^t_f)
	\end{array}\right)
\end{align*}
\end{statement}
\begin{proofs}
\begin{proof}\checkt{alcc}\checkt{pfr}
\begin{xflalign*}
	&\mathbf{H3} \circ \mathbf{H1} \circ \mathbf{RAD} (P)
	&&\ptext{\cref{theorem:H1-o-RAP(P)}}\\
	&=\mathbf{H3} \left(\begin{array}{l}
		true \dres s.wait \rres \lnot \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^f_f)
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^t_f)
	\end{array}\right)
	&&\ptext{\cref{theorem:A-o-H1-o-RAP(P):H1-o-RAP(P),theorem:P-seqDac-II,lemma:design:(lnot-exists-ac'-(P|-Q)f-|-(P|-Q)t)}}\\
	&=\left(\begin{array}{l}
		\lnot \exists ac' \spot \lnot (true \dres s.wait \rres \lnot \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^f_f))
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^t_f)
	\end{array}
\begin{array}{l}
		\lnot \exists ac' \spot \lnot s.wait \land \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^f_f)
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^t_f)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		\lnot s.wait \implies \lnot \exists ac' \spot \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^f_f)
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^t_f)
	\end{array}
\begin{array}{l}
		true \dres s.wait \rres \lnot \exists ac' \spot \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^f_f)
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^t_f)
	\end{array}

==> (inline-100) <==
\begin{array}{l}
		\lnot s.wait \implies \lnot \exists ac' \spot \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (false)
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^t_f)
	\end{array}\right)
	&&\ptext{\cref{law:pbmh:false,lemma:RA2(P):P:s-ac'-not-free,lemma:RA1(false)}}\\
	&=\left(\begin{array}{l}
		\lnot s.wait \implies \lnot \exists ac' \spot false
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^t_f)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=(true \vdash s \in ac' \dres s.wait \rres \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^t_f))
\end{xflalign*}
\end{proof}
\end{proofs}
\end{lemma}

\begin{lemma}\label{lemma:H1-o-RAP(P):RAPN(lnot-RA1-o-PBMH(Pff)|-Ptf)}
$\mathbf{H1} \circ \mathbf{RAD} (P) = \mathbf{AP} (\lnot \mathbf{RA1} \circ \mathbf{PBMH} (P^f_f) \vdash P^t_f)$
\begin{proofs}\begin{proof}\checkt{alcc}\checkt{pfr}
\begin{xflalign*}
	&\mathbf{H1} \circ \mathbf{RAD} (P)
	&&\ptext{\cref{theorem:H1-o-RAP(P)}}\\
	&=\left(\begin{array}{l}
		true \dres s.wait \rres \lnot \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^f_f)
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^t_f)
	\end{array}\right)
	&&\ptext{\cref{theorem:RA3N(design)}}\\
	&=\mathbf{RA3_{AP}} \left(\begin{array}{l}
		\lnot \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^f_f)
		\\ \vdash \\
		\mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^t_f)
	\end{array}\right)
	&&\ptext{\cref{theorem:RA2-o-RA1:RA1-o-RA2}}\\
	&=\mathbf{RA3_{AP}} \left(\begin{array}{l}
		\lnot \mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (P^f_f)
		\\ \vdash \\
		\mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (P^t_f)
	\end{array}\right)
	&&\ptext{\cref{lemma:RA2(P-land-ac'-neq-emptyset):RA2-o-RA1(P)}}\\
	&=\mathbf{RA3_{AP}} \left(\begin{array}{l}
		\lnot \mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (P^f_f)
		\\ \vdash \\
		\mathbf{RA2} (\mathbf{PBMH} (P^t_f) \land ac'\neq\emptyset)
	\end{array}\right)
	&&\ptext{\cref{lemma:RA2(P|-Q):(lnot-RA2(lnot-P)|-RA2(Q))}}\\
	&=\mathbf{RA3_{AP}} \circ \mathbf{RA2} \left(\begin{array}{l}
		\lnot \mathbf{RA1}\circ\mathbf{PBMH} (P^f_f)
		\\ \vdash \\
		\mathbf{PBMH} (P^t_f) \land ac'\neq\emptyset
	\end{array}\right)
	&&\ptext{\cref{theorem:PBMH-o-RA1(P):RA1(P)}}\\
	&=\mathbf{RA3_{AP}} \circ \mathbf{RA2} \left(\begin{array}{l}
		\lnot \mathbf{PBMH}\circ\mathbf{RA1}\circ\mathbf{PBMH} (P^f_f)
		\\ \vdash \\
		\mathbf{PBMH} (P^t_f) \land ac'\neq\emptyset
	\end{array}

==> (inline-101) <==
\begin{array}{l}
		\lnot s.wait \implies \lnot \exists ac' \spot \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^f_f)
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^t_f)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{RA1} \left(\begin{array}{l}
		\lnot s.wait \implies (\lnot s.wait \land \lnot \exists ac' \spot \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^f_f))
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^t_f)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{RA1} \left(\begin{array}{l}
		s.wait \lor (\lnot s.wait \land \lnot \exists ac' \spot \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^f_f))
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^t_f)
	\end{array}
\begin{array}{l}
		true \dres s.wait \rres \lnot \exists ac' \spot \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^f_f)
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^t_f)
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1-o-RA3(design):RA1(design)}}\\
	&=\mathbf{RA1} \circ \mathbf{RA3} \left(\begin{array}{l}
		\lnot \exists ac' \spot \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^f_f)
		\\ \vdash \\
		\mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^t_f)
	\end{array}
\begin{array}{l}
		\lnot \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^f_f)
		\\ \vdash \\
		\mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^t_f)
	\end{array}\right)
	&&\ptext{\cref{theorem:RA3-o-RA1:RA1-o-RA3}}\\
	&=\mathbf{RA3} \circ \mathbf{RA1} \left(\begin{array}{l}
		\lnot \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^f_f)
		\\ \vdash \\
		\mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P^t_f)
	\end{array}

==> (inline-102) <==
\begin{array}{l}
		\lnot \mathbf{PBMH} (\lnot true) 
		\\ \vdash \\
		\mathbf{PBMH} (s \in ac' \dres s.wait \rres \mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (Q))
	\end{array}
\begin{array}{l}
		true
		\\ \vdash \\
		\mathbf{PBMH} (s \in ac' \dres s.wait \rres \mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (Q))
	\end{array}\right)
	&&\ptext{\cref{lemma:PBMH(conditional),law:pbmh:s-in-ac'}}\\
	&=\mathbf{RA} \left(\begin{array}{l}
		true 
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{PBMH}\circ\mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (Q)
	\end{array}\right)
	&&\ptext{\cref{theorem:PBMH-o-RA1(P):RA1(P),theorem:PBMH-o-RA2(P):RA2(P)}}\\
	&=\mathbf{RA} \left(\begin{array}{l}
		true
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (Q)
	\end{array}\right)
	&&\ptext{Definition of $\mathbf{RA}$}\\
	&=\mathbf{RA3}\circ\mathbf{RA2}\circ\mathbf{RA1} \left(\begin{array}{l}
		true 
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (Q)
	\end{array}\right)
	&&\ptext{\cref{theorem:RA2-o-RA1:RA1-o-RA2}}\\
	&=\mathbf{RA3}\circ\mathbf{RA2}\circ\mathbf{RA1} \left(\begin{array}{l}
		true 
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (Q)
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1(s-in-ac'):s-in-ac',lemma:RA1(conditional)}}\\
	&=\mathbf{RA3}\circ\mathbf{RA2}\circ\mathbf{RA1} \left(\begin{array}{l}
		true 
		\\ \vdash \\
		\mathbf{RA1} (s \in ac' \dres s.wait \rres \mathbf{RA2}\circ\mathbf{PBMH} (Q))
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1(P|-Q):RA1(P|-RA1(Q))}}\\
	&=\mathbf{RA3}\circ\mathbf{RA2}\circ\mathbf{RA1} \left(\begin{array}{l}
		true 
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA2}\circ\mathbf{PBMH} (Q)
	\end{array}\right)
	&&\ptext{\cref{theorem:RA2-o-RA1:RA1-o-RA2}}\\
	&=\mathbf{RA3}\circ\mathbf{RA1}\circ\mathbf{RA2} \left(\begin{array}{l}
		true 
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA2}\circ\mathbf{PBMH} (Q)
	\end{array}\right)
	&&\ptext{\cref{lemma:RA2(s-in-ac'):s-in-ac',lemma:RA2:conditional-no-s.tr}}\\
	&=\mathbf{RA3}\circ\mathbf{RA1}\circ\mathbf{RA2} \left(\begin{array}{l}
		true 
		\\ \vdash \\
		\mathbf{RA2} (s \in ac' \dres s.wait \rres \mathbf{PBMH} (Q))
	\end{array}\right)
	&&\ptext{\cref{lemma:RA2(P|-Q):RA2(P|-RA2(Q))}}\\
	&=\mathbf{RA3}\circ\mathbf{RA1}\circ\mathbf{RA2} \left(\begin{array}{l}
		true 
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{PBMH} (Q)
	\end{array}\right)
	&&\ptext{\cref{theorem:RA2-o-RA1:RA1-o-RA2,theorem:RA3-o-RA2:RA2-o-RA3}}\\
	&=\mathbf{RA2}\circ\mathbf{RA3}\circ\mathbf{RA1} \left(\begin{array}{l}
		true 
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{PBMH} (Q)
	\end{array}
\begin{array}{l}
		true \dres s.wait \rres true 
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{PBMH} (Q)
	\end{array}

==> (inline-103) <==
\begin{array}{l}
		\left(\begin{array}{l}
			true 
			\\ \dres s.wait \rres \\
			\lnot \mathbf{RA2}\circ\mathbf{PBMH} (\mathbf{RA2} \circ \mathbf{PBMH} (P^f_f) \land \mathbf{RA2} \circ \mathbf{PBMH} (Q^f_f))
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
		s \in ac' 
		\\ \dres s.wait \rres \\
		\mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} \left(\begin{array}{l}			
			\left(\begin{array}{l} 
				\mathbf{RA2} \circ \mathbf{PBMH} (P^f_f)
				\\ \land \\
				\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^t_f)
			\end{array}\right)
			\\ \lor \\
			\left(\begin{array}{l}
				\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
				\\ \land \\
				\mathbf{RA2} \circ \mathbf{PBMH} (Q^f_f)	
			\end{array}\right)
			\\ \lor \\
			 \left(\begin{array}{l}
				\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
				\\ \land \\
				\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^t_f)
			\end{array}\right)
		\end{array}\right)
		\end{array}\right)	
	\end{array}\right)
	&&\ptext{\cref{lemma:RAPN(lnot-Pff|-Ptf):design,theorem:RAPN:idempotent}}\\
	&=\mathbf{AP} \left(\begin{array}{l}
		true \dres s.wait \rres \lnot \mathbf{RA2}\circ\mathbf{PBMH} \left(\begin{array}{l}
			\mathbf{RA2} \circ \mathbf{PBMH} (P^f_f)
			\\ \land \\
			\mathbf{RA2} \circ \mathbf{PBMH} (Q^f_f)
		\end{array}\right)
		\\ \vdash \\
		s \in ac' \\ \dres s.wait \rres \\ \mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} \left(\begin{array}{l}			
			\left(\begin{array}{l} 
				\mathbf{RA2} \circ \mathbf{PBMH} (P^f_f)
				\\ \land \\
				\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^t_f)
			\end{array}\right)
			\\ \lor \\
			\left(\begin{array}{l}
				\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
				\\ \land \\
				\mathbf{RA2} \circ \mathbf{PBMH} (Q^f_f)	
			\end{array}\right)
			\\ \lor \\
			 \left(\begin{array}{l}
				\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
				\\ \land \\
				\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^t_f)
			\end{array}

==> (inline-104) <==
\begin{array}{l}
		\left(\begin{array}{l}
			true \\
			\dres s.wait \rres \\
			\lnot \mathbf{RA2}\circ\mathbf{PBMH} (\mathbf{RA2} \circ \mathbf{PBMH} (P^f_f) \land \mathbf{RA2} \circ \mathbf{PBMH} (Q^f_f))
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
		s \in ac' 
		\\ \dres s.wait \rres \\
		\mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} \left(\begin{array}{l}			
			\left(\begin{array}{l} 
				\mathbf{RA2} \circ \mathbf{PBMH} (P^f_f)
				\\ \land \\
				\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^t_f)
			\end{array}\right)
			\\ \lor \\
			\left(\begin{array}{l}
				\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
				\\ \land \\
				\mathbf{RA2} \circ \mathbf{PBMH} (Q^f_f)	
			\end{array}\right)
			\\ \lor \\
			 \left(\begin{array}{l}
				\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
				\\ \land \\
				\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^t_f)
			\end{array}\right)
		\end{array}\right)	
		\end{array}\right)
	\end{array}\right)
\end{align*}
\begin{proofsbig}\begin{proof}\checkt{alcc}
\begin{xflalign*}
	&=\mathbf{AP} (P) \sqcup \mathbf{AP} (Q)
	&&\ptext{\cref{lemma:RAPN(lnot-Pff|-Ptf):design}}\\
	&=\left(\begin{array}{l} 
		\left(\begin{array}{l} 
			true \dres s.wait \rres \lnot \mathbf{RA2} \circ \mathbf{PBMH} (P^f_f)
			\\ \vdash \\
			s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
		\end{array}\right)
		\\ \sqcup \\
		\left(\begin{array}{l} 
			true \dres s.wait \rres \lnot \mathbf{RA2} \circ \mathbf{PBMH} (Q^f_f)
			\\ \vdash \\
			s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^t_f)
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			true \dres s.wait \rres \lnot \mathbf{RA2} \circ \mathbf{PBMH} (P^f_f)
			\\ \lor \\
			true \dres s.wait \rres \lnot \mathbf{RA2} \circ \mathbf{PBMH} (Q^f_f)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}			
			\left(\begin{array}{l} 
				\lnot (true \dres s.wait \rres \lnot \mathbf{RA2} \circ \mathbf{PBMH} (P^f_f))
				\\ \land \\
				s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^t_f)
			\end{array}\right)
			\\ \lor \\
			\left(\begin{array}{l}
				s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
				\\ \land \\
				\lnot (true \dres s.wait \rres \lnot \mathbf{RA2} \circ \mathbf{PBMH} (Q^f_f))	
			\end{array}\right)
			\\ \lor \\
			\left(\begin{array}{l}
				s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
				\\ \land \\
				s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^t_f)
			\end{array}\right)
		\end{array}\right)
	\end{array}
\begin{array}{l}
		true \dres s.wait \rres (\lnot \mathbf{RA2} \circ \mathbf{PBMH} (P^f_f) \lor \lnot \mathbf{RA2} \circ \mathbf{PBMH} (Q^f_f))
		\\ \vdash \\
		\left(\begin{array}{l}			
			\left(\begin{array}{l} 
				(false \dres s.wait \rres \mathbf{RA2} \circ \mathbf{PBMH} (P^f_f))
				\\ \land \\
				s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^t_f)
			\end{array}\right)
			\\ \lor \\
			\left(\begin{array}{l}
				s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
				\\ \land \\
				(false \dres s.wait \rres \mathbf{RA2} \circ \mathbf{PBMH} (Q^f_f))	
			\end{array}\right)
			\\ \lor \\
			\left(\begin{array}{l}
				s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
				\\ \land \\
				s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^t_f)
			\end{array}\right)
		\end{array}\right)
	\end{array}
\begin{array}{l}
		true \dres s.wait \rres (\lnot \mathbf{RA2} \circ \mathbf{PBMH} (P^f_f) \lor \lnot \mathbf{RA2} \circ \mathbf{PBMH} (Q^f_f))
		\\ \vdash \\
		\left(\begin{array}{l}			
			false \dres s.wait \rres \left(\begin{array}{l} 
				\mathbf{RA2} \circ \mathbf{PBMH} (P^f_f)
				\\ \land \\
				\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^t_f)
			\end{array}\right)
			\\ \lor \\
			false \dres s.wait \rres \left(\begin{array}{l}
				\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
				\\ \land \\
				\mathbf{RA2} \circ \mathbf{PBMH} (Q^f_f)	
			\end{array}\right)
			\\ \lor \\
			s \in ac' \dres s.wait \rres \left(\begin{array}{l}
				\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
				\\ \land \\
				\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^t_f)
			\end{array}\right)
		\end{array}\right)
	\end{array}
\begin{array}{l}
		true \dres s.wait \rres \lnot (\mathbf{RA2} \circ \mathbf{PBMH} (P^f_f) \land \mathbf{RA2} \circ \mathbf{PBMH} (Q^f_f))
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \left(\begin{array}{l}			
			\left(\begin{array}{l} 
				\mathbf{RA2} \circ \mathbf{PBMH} (P^f_f)
				\\ \land \\
				\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^t_f)
			\end{array}\right)
			\\ \lor \\
			\left(\begin{array}{l}
				\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
				\\ \land \\
				\mathbf{RA2} \circ \mathbf{PBMH} (Q^f_f)	
			\end{array}\right)
			\\ \lor \\
			 \left(\begin{array}{l}
				\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
				\\ \land \\
				\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^t_f)
			\end{array}\right)
		\end{array}\right)
	\end{array}
\begin{array}{l}
		true \dres s.wait \rres \lnot (\mathbf{RA2} \circ \mathbf{PBMH} (P^f_f) \land \mathbf{RA2} \circ \mathbf{PBMH} (Q^f_f))
		\\ \vdash \\
		\left(\begin{array}{l}
		s \in ac'
		\\ \dres s.wait \rres \\
		\left(\left(\begin{array}{l}			
			\left(\begin{array}{l} 
				\mathbf{RA2} \circ \mathbf{PBMH} (P^f_f)
				\\ \land \\
				\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^t_f)
			\end{array}\right)
			\\ \lor \\
			\left(\begin{array}{l}
				\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
				\\ \land \\
				\mathbf{RA2} \circ \mathbf{PBMH} (Q^f_f)	
			\end{array}\right)
			\\ \lor \\
			 \left(\begin{array}{l}
				\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
				\\ \land \\
				\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^t_f)
			\end{array}\right)
		\end{array}\right) \land \mathbf{RA1} (true)\right)
		\end{array}\right)	
	\end{array}\right)
	&&\ptext{\cref{theorem:RA2(P-land-Q):RA2(P)-land-RA2(Q),theorem:RA2(P-lor-Q):RA2(P)-lor-RA2(Q),theorem:RA2:idempotent}}\\
	&=\left(\begin{array}{l}
		true \dres s.wait \rres \lnot \mathbf{RA2} (\mathbf{RA2} \circ \mathbf{PBMH} (P^f_f) \land \mathbf{RA2} \circ \mathbf{PBMH} (Q^f_f))
		\\ \vdash \\
		\left(\begin{array}{l}
		s \in ac' 
		\\ \dres s.wait \rres \\
		\left(\mathbf{RA2} \left(\begin{array}{l}			
			\left(\begin{array}{l} 
				\mathbf{RA2} \circ \mathbf{PBMH} (P^f_f)
				\\ \land \\
				\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^t_f)
			\end{array}\right)
			\\ \lor \\
			\left(\begin{array}{l}
				\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
				\\ \land \\
				\mathbf{RA2} \circ \mathbf{PBMH} (Q^f_f)	
			\end{array}\right)
			\\ \lor \\
			 \left(\begin{array}{l}
				\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
				\\ \land \\
				\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^t_f)
			\end{array}\right)
		\end{array}\right) \land \mathbf{RA1} (true)\right)
		\end{array}\right)	
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1-o-RA2(P):RA2(P)-land-RA1-subs,lemma:RA1(true)}}\\
	&=\left(\begin{array}{l}
		true \dres s.wait \rres \lnot \mathbf{RA2} (\mathbf{RA2} \circ \mathbf{PBMH} (P^f_f) \land \mathbf{RA2} \circ \mathbf{PBMH} (Q^f_f))
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA2}\circ\mathbf{RA1} \left(\begin{array}{l}			
			\left(\begin{array}{l} 
				\mathbf{RA2} \circ \mathbf{PBMH} (P^f_f)
				\\ \land \\
				\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^t_f)
			\end{array}\right)
			\\ \lor \\
			\left(\begin{array}{l}
				\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
				\\ \land \\
				\mathbf{RA2} \circ \mathbf{PBMH} (Q^f_f)	
			\end{array}\right)
			\\ \lor \\
			 \left(\begin{array}{l}
				\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
				\\ \land \\
				\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^t_f)
			\end{array}\right)
		\end{array}\right)	
	\end{array}\right)
	&&\ptext{\cref{theorem:PBMH-o-RA1(P):RA1(P),theorem:PBMH-o-RA2(P):RA2(P),law:pbmh:conjunction-closure,law:pbmh:distribute-disjunction}}\\
	&=\left(\begin{array}{l}
		\left(\begin{array}{l} 
			true 
			\\ \dres s.wait \rres \\
			\lnot \mathbf{RA2}\circ\mathbf{PBMH} (\mathbf{RA2} \circ \mathbf{PBMH} (P^f_f) \land \mathbf{RA2} \circ \mathbf{PBMH} (Q^f_f))
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
		s \in ac' 
		\\ \dres s.wait \rres \\
		\mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} \left(\begin{array}{l}			
			\left(\begin{array}{l} 
				\mathbf{RA2} \circ \mathbf{PBMH} (P^f_f)
				\\ \land \\
				\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^t_f)
			\end{array}\right)
			\\ \lor \\
			\left(\begin{array}{l}
				\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
				\\ \land \\
				\mathbf{RA2} \circ \mathbf{PBMH} (Q^f_f)	
			\end{array}\right)
			\\ \lor \\
			 \left(\begin{array}{l}
				\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
				\\ \land \\
				\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^t_f)
			\end{array}

==> (inline-105) <==
\begin{array}{l} 
		\left(\begin{array}{l} 
			true \dres s.wait \rres \lnot \mathbf{RA2} \circ \mathbf{PBMH} (P^f_f)
			\\ \vdash \\
			s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
		\end{array}\right)
		\\ \sqcap \\
		\left(\begin{array}{l} 
			true \dres s.wait \rres \lnot \mathbf{RA2} \circ \mathbf{PBMH} (Q^f_f)
			\\ \vdash \\
			s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^t_f)
		\end{array}\right)
	\end{array}
\begin{array}{l} 
		\left(\begin{array}{l} 
			true \dres s.wait \rres \lnot \mathbf{RA2} \circ \mathbf{PBMH} (P^f_f)
			\\ \land \\
			true \dres s.wait \rres \lnot \mathbf{RA2} \circ \mathbf{PBMH} (Q^f_f)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l} 
			s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
			\\ \lor \\
			s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^t_f)
		\end{array}\right)
	\end{array}
\begin{array}{l} 
		true \dres s.wait \rres \left(\begin{array}{l} 
			\lnot \mathbf{RA2} \circ \mathbf{PBMH} (P^f_f)
			\\ \land \\
			\lnot \mathbf{RA2} \circ \mathbf{PBMH} (Q^f_f)
		\end{array}\right)
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \left(\begin{array}{l} 
			\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
			\\ \lor \\
			\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^t_f)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l} 
		true \dres s.wait \rres \lnot \left(\begin{array}{l} 
			\mathbf{RA2} \circ \mathbf{PBMH} (P^f_f)
			\\ \lor \\
			\mathbf{RA2} \circ \mathbf{PBMH} (Q^f_f)
		\end{array}\right)
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \left(\begin{array}{l} 
			\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
			\\ \lor \\
			\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^t_f)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{theorem:RA2(P-lor-Q):RA2(P)-lor-RA2(Q)}}\\
	&=\left(\begin{array}{l} 
		true \dres s.wait \rres \lnot \mathbf{RA2} (\mathbf{PBMH} (P^f_f) \lor \mathbf{PBMH} (Q^f_f))
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA2} \left(\begin{array}{l} 
			\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
			\\ \lor \\
			\mathbf{RA1} \circ \mathbf{PBMH} (Q^t_f)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1(P-lor-Q):RA1(P)-lor-RA1(Q)}}\\
	&=\left(\begin{array}{l} 
		true \dres s.wait \rres \lnot \mathbf{RA2} (\mathbf{PBMH} (P^f_f) \lor \mathbf{PBMH} (Q^f_f))
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} (\mathbf{PBMH} (P^t_f) \lor \mathbf{PBMH} (Q^t_f))
	\end{array}\right)
	&&\ptext{\cref{law:pbmh:distribute-disjunction}}\\
	&=\left(\begin{array}{l} 
		true \dres s.wait \rres \lnot \mathbf{RA2} \circ \mathbf{PBMH} (P^f_f \lor Q^f_f)
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f \lor Q^t_f)
	\end{array}

==> (inline-106) <==
\begin{array}{l}
		\left(\begin{array}{l}
			true \dres s.wait \rres \lnot \mathbf{RA2}\circ\mathbf{PBMH} (P^f_f) 
			\\ \vdash \\
			(s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f))
		\end{array}\right)
		\\ \sqcup_{\mathbf{AP}} \\
		Chaos_{\mathbf{AP}}
	\end{array}\right)
	&&\ptext{Definition of $Chaos_{\mathbf{AP}}$ (\cref{lemma:ChaosRAPN:design})}\\
	&=\left(\begin{array}{l}
		\left(\begin{array}{l}
			true \dres s.wait \rres \lnot \mathbf{RA2}\circ\mathbf{PBMH} (P^f_f) 
			\\ \vdash \\
			(s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f))
		\end{array}\right)
		\\ \sqcup_{\mathbf{AP}} \\
		(s.wait \vdash s \in ac')
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			true \dres s.wait \rres \lnot \mathbf{RA2}\circ\mathbf{PBMH} (P^f_f)
			\\ \lor \\
			s.wait
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			(true \dres s.wait \rres \lnot \mathbf{RA2}\circ\mathbf{PBMH} (P^f_f))
			\\ \implies \\
			(s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f))
		\end{array}\right)
		\\ \land \\
		s.wait \implies s \in ac'
	\end{array}
\begin{array}{l}
		true \dres s.wait \rres \lnot \mathbf{RA2}\circ\mathbf{PBMH} (P^f_f)
		\\ \vdash \\
		\left(\begin{array}{l}
			(true \dres s.wait \rres \lnot \mathbf{RA2}\circ\mathbf{PBMH} (P^f_f))
			\\ \implies \\
			(s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f))
		\end{array}\right)
		\\ \land \\
		s.wait \implies s \in ac'
	\end{array}
\begin{array}{l}
		true \dres s.wait \rres \lnot \mathbf{RA2}\circ\mathbf{PBMH} (P^f_f)
		\\ \vdash \\
		(s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f))
		\\ \land \\
		s.wait \implies s \in ac'
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		true \dres s.wait \rres \lnot \mathbf{RA2}\circ\mathbf{PBMH} (P^f_f)
		\\ \vdash \\
		\left(\begin{array}{l} 
			(s \in ac' \land s.wait \implies s \in ac')
			\\ \dres s.wait \rres \\
			(\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) \land s.wait \implies s \in ac')
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		true \dres s.wait \rres \lnot \mathbf{RA2}\circ\mathbf{PBMH} (P^f_f)
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
	\end{array}

==> (inline-107) <==
\begin{array}{l}
		true \dres s.wait \rres \lnot \mathbf{RA2} \circ \mathbf{PBMH} (false)
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (true)
	\end{array}\right)
	&&\ptext{\cref{law:pbmh:P:ac'-not-free}}\\
	&=\left(\begin{array}{l}
		true \dres s.wait \rres \lnot \mathbf{RA2} (false)
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA2}\circ\mathbf{RA1} (true)
	\end{array}\right)
	&&\ptext{\cref{theorem:RA2-o-RA1:RA1-o-RA2}}\\
	&=\left(\begin{array}{l}
		true \dres s.wait \rres \lnot \mathbf{RA2} (false)
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA1}\circ\mathbf{RA2} (true)
	\end{array}\right)
	&&\ptext{\cref{lemma:RA2(P):P:s-ac'-not-free}}\\
	&=\left(\begin{array}{l}
		true \dres s.wait \rres \lnot false
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA1} (true)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		true \dres s.wait \rres true
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA1} (true)
	\end{array}
\begin{array}{l}
		true \dres s.wait \rres \lnot \mathbf{RA2} \circ \mathbf{PBMH} (false)
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (true)
	\end{array}\right)
\end{align*}
\end{statement}
\begin{proofs}
\begin{proof}\checkt{alcc}
\begin{xflalign*}
	&\mathbf{AP} (true \vdash ac'\neq\emptyset)
	&&\ptext{\cref{lemma:RAPN(lnot-Pff|-Ptf):design}}\\
	&=\left(\begin{array}{l} 
		true \dres s.wait \rres \lnot \mathbf{RA2} \circ \mathbf{PBMH} (false)
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (ac'\neq\emptyset)
	\end{array}\right)
	&&\ptext{\cref{law:pbmh:ac'-neq-emptyset}}\\
	&=\left(\begin{array}{l} 
		true \dres s.wait \rres \lnot \mathbf{RA2} \circ \mathbf{PBMH} (false)
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} (ac'\neq\emptyset)
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1(ac'-neq-emptyset):RA1(true)}}\\
	&=\left(\begin{array}{l} 
		true \dres s.wait \rres \lnot \mathbf{RA2} \circ \mathbf{PBMH} (false)
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} (true)
	\end{array}\right)
	&&\ptext{\cref{law:pbmh:true}}\\
	&=\left(\begin{array}{l} 
		true \dres s.wait \rres \lnot \mathbf{RA2} \circ \mathbf{PBMH} (false)
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (true)
	\end{array}

==> (inline-108) <==
\begin{array}{l}
		\lnot (P^f_f \seqA true) 
			\land 
			\lnot 	(\mathbf{RA1} (P^t_f) 
					\seqA 
					(\lnot s.wait \land \mathbf{RA2} (Q^f_f)))
		\\ \vdash \\
		\mathbf{RA1} (P^t_f) \seqA (s \in ac' \dres s.wait \rres 
				\mathbf{RA2} (\lnot Q^f_f \implies \mathbf{RA1} (Q^t_f)))
	\end{array}\right)
\end{align*}
\end{statement}
\begin{proofsbig}
\begin{proof}
\begin{xflalign*}
	&=P \seqDac Q
	&&\ptext{Assumption: $P$ and $Q$ are $\mathbf{AP}$-healthy}\\
	&=\mathbf{AP} (P) \seqDac \mathbf{AP} (Q)
	&&\ptext{\cref{theorem:RAPN(P)-seqRac-RAPN(Q)}}\\
	&=\mathbf{AP} \left(\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (\mathbf{PBMH} (P^f_f) \seqA true) 
			\\ \land \\
			\lnot 	(\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
					\seqA 
					(\lnot s.wait \land \mathbf{RA2}\circ\mathbf{PBMH} (Q^f_f)))
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
				\\ \seqA \\
				s \in ac' \dres s.wait \rres 
				\mathbf{RA2} \left(\begin{array}{l}
					\lnot \mathbf{PBMH} (Q^f_f)
					\\ \implies \\
					(\mathbf{RA1} \circ \mathbf{PBMH} (Q^t_f))
				\end{array}\right)
			\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:PBMH(P)-ow:PBMH(P-ow)}}\\
	&=\mathbf{AP} \left(\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (\mathbf{PBMH} (P)^f_f \seqA true) 
			\\ \land \\
			\lnot 	((\mathbf{RA1} (\mathbf{PBMH} (P)^t_f)) 
					\seqA 
					(\lnot s.wait \land \mathbf{RA2} (\mathbf{PBMH} (Q)^f_f)))
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}\mathbf{RA1} (\mathbf{PBMH} (P)^t_f) 
				\\ \seqA \\
				s \in ac' \dres s.wait \rres 
				\mathbf{RA2} \left(\begin{array}{l}
					\lnot \mathbf{PBMH} (Q)^f_f
					\\ \implies \\
					\mathbf{RA1} (\mathbf{PBMH} (Q)^t_f)
				\end{array}\right)
			\end{array}\right)
	\end{array}\right)
	&&\ptext{Assumption: $P$ is $\mathbf{AP}$-healthy and~\cref{theorem:PBMH-o-AP(P):AP(P)}}\\
	&=\mathbf{AP} \left(\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (P^f_f \seqA true) 
			\\ \land \\
			\lnot 	((\mathbf{RA1} (P^t_f)) 
					\seqA 
					(\lnot s.wait \land \mathbf{RA2} (\mathbf{PBMH} (Q)^f_f)))
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}\mathbf{RA1} (P^t_f) 
				\\ \seqA \\
				s \in ac' \dres s.wait \rres 
				\mathbf{RA2} \left(\begin{array}{l}
					\lnot \mathbf{PBMH} (Q)^f_f
					\\ \implies \\
					\mathbf{RA1} (\mathbf{PBMH} (Q)^t_f)
				\end{array}\right)
			\end{array}\right)
	\end{array}\right)
	&&\ptext{Assumption: $Q$ is $\mathbf{AP}$-healthy and~\cref{theorem:PBMH-o-AP(P):AP(P)}}\\
	&=\mathbf{AP} \left(\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (P^f_f \seqA true) 
			\\ \land \\
			\lnot 	(\mathbf{RA1} (P^t_f) 
					\seqA 
					(\lnot s.wait \land \mathbf{RA2} (Q^f_f)))
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}\mathbf{RA1} (P^t_f) 
				\\ \seqA \\
				s \in ac' \dres s.wait \rres 
				\mathbf{RA2} \left(\begin{array}{l}
					\lnot Q^f_f
					\\ \implies \\
					\mathbf{RA1} (Q^t_f)
				\end{array}\right)
			\end{array}\right)
	\end{array}\right)
\end{xflalign*}
\end{proof}
\end{proofsbig}
\end{theorem}

\begin{theorem}\label{theorem:RAPN-design-seqRac}
\begin{align*}
	&\left(\begin{array}{l}
		(true \dres s.wait \rres P \vdash s \in ac' \dres s.wait \rres Q)
		\\ \seqDac \\
		(true \dres s.wait \rres R \vdash s \in ac' \dres s.wait \rres S)
	\end{array}\right) \\
	&= \\
	&\left(\begin{array}{l}
		true \dres s.wait \rres \lnot ((\lnot P \seqA true) \lor (Q \seqA (\lnot s.wait \land \lnot R)))
		\\ \vdash \\
		s \in ac'
		\dres s.wait \rres
		(Q \seqA (s \in ac' \dres s.wait \rres (R \implies S)))
	\end{array}\right)
\end{align*}
\begin{proofsbig}\begin{proof}\checkt{alcc}\checkt{pfr}
\begin{xflalign*}
	&\left(\begin{array}{l}
		(true \dres s.wait \rres P \vdash s \in ac' \dres s.wait \rres Q)
		\\ \seqDac \\
		(true \dres s.wait \rres R \vdash s \in ac' \dres s.wait \rres S)
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (\lnot (true \dres s.wait \rres P) \seqA true)
			\\ \land \\
			\lnot ((s \in ac' \dres s.wait \rres Q) \seqA \lnot (true \dres s.wait \rres R))
		\end{array}\right)
		\\ \vdash \\
		(s \in ac' \dres s.wait \rres Q) \seqA ((true \dres s.wait \rres R) \implies (s \in ac' \dres s.wait \rres S))
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			\lnot ((false \dres s.wait \rres \lnot P) \seqA true)
			\\ \land \\
			\lnot ((s \in ac' \dres s.wait \rres Q) \seqA (\lnot s.wait \land \lnot R))
		\end{array}\right)
		\\ \vdash \\
		(s \in ac' \dres s.wait \rres Q) \seqA (s \in ac' \dres s.wait \rres (R \implies S))
	\end{array}\right)	
	&&\ptext{\cref{lemma:seqA:conditional-right}}\\
	&=\left(\begin{array}{l}
		\left(\begin{array}{l}
			\lnot ((false \seqA true) \dres s.wait \rres (\lnot P \seqA true))
			\\ \land \\
			\lnot ((s \in ac' \seqA (\lnot s.wait \land \lnot R)) \dres s.wait \rres (Q \seqA (\lnot s.wait \land \lnot R)))
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l} 
			(s \in ac' \seqA (s \in ac' \dres s.wait \rres (R \implies S))
			\\ \dres s.wait \rres \\
			(Q \seqA (s \in ac' \dres s.wait \rres (R \implies S))	
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{law:seqA:IIA:left-unit}}\\
	&=\left(\begin{array}{l}
		\left(\begin{array}{l}
			\lnot ((false \seqA true) \dres s.wait \rres (\lnot P \seqA true))
			\\ \land \\
			\lnot ((\lnot s.wait \land \lnot R) \dres s.wait \rres (Q \seqA (\lnot s.wait \land \lnot R)))
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l} 
			(s \in ac' \dres s.wait \rres (R \implies S))
			\\ \dres s.wait \rres \\
			(Q \seqA (s \in ac' \dres s.wait \rres (R \implies S)))	
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			\lnot ((false \seqA true) \dres s.wait \rres (\lnot P \seqA true))
			\\ \land \\
			\lnot (false \dres s.wait \rres (Q \seqA (\lnot s.wait \land \lnot R)))
		\end{array}\right)
		\\ \vdash \\
			(s \in ac')
			\dres s.wait \rres
			(Q \seqA (s \in ac' \dres s.wait \rres (R \implies S)))	
	\end{array}\right)
	&&\ptext{\cref{law:seqA-ac'-not-free}}\\
	&=\left(\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (false \dres s.wait \rres (\lnot P \seqA true))
			\\ \land \\
			\lnot (false \dres s.wait \rres (Q \seqA (\lnot s.wait \land \lnot R)))
		\end{array}\right)
		\\ \vdash \\ 
			s \in ac'
			\dres s.wait \rres
			(Q \seqA (s \in ac' \dres s.wait \rres (R \implies S)))
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		\lnot \left(\begin{array}{l}
			(false \dres s.wait \rres (\lnot P \seqA true))
			\\ \lor \\
			(false \dres s.wait \rres (Q \seqA (\lnot s.wait \land \lnot R)))
		\end{array}\right)
		\\ \vdash \\
			s \in ac'
			\dres s.wait \rres
			(Q \seqA (s \in ac' \dres s.wait \rres (R \implies S)))	
	\end{array}
\begin{array}{l}
		\lnot \left(false \dres s.wait \rres \left(\begin{array}{l}
			(\lnot P \seqA true)
			\\ \lor \\
			(Q \seqA (\lnot s.wait \land \lnot R))
		\end{array}\right)\right)
		\\ \vdash \\
			s \in ac'
			\dres s.wait \rres
			(Q \seqA (s \in ac' \dres s.wait \rres (R \implies S)))
	\end{array}
\begin{array}{l}
		true \dres s.wait \rres \lnot ((\lnot P \seqA true) \lor (Q \seqA (\lnot s.wait \land \lnot R)))
		\\ \vdash \\
		s \in ac'
		\dres s.wait \rres
		(Q \seqA (s \in ac' \dres s.wait \rres (R \implies S)))
	\end{array}\right)
\end{xflalign*}
\end{proof}\end{proofsbig}
\end{theorem}

\begin{theorem}\label{theorem:RAPN(P)-seqRac-RAPN(Q)}
\begin{statement}
\begin{align*}
	&\mathbf{AP} (P) \seqDac \mathbf{AP} (Q) \\
	&=\\
	&\mathbf{AP} \left(\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (\mathbf{PBMH} (P^f_f) \seqA true) 
			\\ \land \\
			\lnot 	(\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
					\seqA 
					(\lnot s.wait \land \mathbf{RA2}\circ\mathbf{PBMH} (Q^f_f)))
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
				\\ \seqA \\
				s \in ac' \dres s.wait \rres 
				\mathbf{RA2} \left(\begin{array}{l}
					\lnot \mathbf{PBMH} (Q^f_f)
					\\ \implies \\
					(\mathbf{RA1} \circ \mathbf{PBMH} (Q^t_f))
				\end{array}\right)
			\end{array}\right)
	\end{array}\right)
\end{align*}
\end{statement}
\begin{proofsbig}\begin{proof}\checkt{alcc}\checkt{pfr}
\begin{xflalign*}
	&\mathbf{AP} (P) \seqDac \mathbf{AP} (Q)
	&&\ptext{\cref{theorem:RAPN(P)}}\\
	&=\left(\begin{array}{l}
		\left(\begin{array}{l}
			true \dres s.wait \rres \lnot \mathbf{RA2}\circ\mathbf{PBMH} (P^f_f) 
			\\ \vdash \\
			s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
		\end{array}\right) 
		\\ \seqDac \\
		\left(\begin{array}{l}
			true \dres s.wait \rres \lnot \mathbf{RA2}\circ\mathbf{PBMH} (Q^f_f) 
			\\ \vdash \\
			s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^t_f)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{theorem:RAPN-design-seqRac}}\\
	&=\left(\begin{array}{l}
		true \dres s.wait \rres \lnot \left(\begin{array}{l}
			(\mathbf{RA2}\circ\mathbf{PBMH} (P^f_f) \seqA true) 
			\\ \lor \\
			\left(\begin{array}{l}
				\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
				\\ \seqA \\
				(\lnot s.wait \land \mathbf{RA2}\circ\mathbf{PBMH} (Q^f_f) )
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		s \in ac'
		\dres s.wait \rres
		\left(\begin{array}{l}
			\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
			\\ \seqA \\
			\left(s \in ac' \dres s.wait \rres \left(\begin{array}{l}
				\lnot \mathbf{RA2}\circ\mathbf{PBMH} (Q^f_f) 
				\\ \implies \\
				\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^t_f)
				\end{array}\right)\right)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{theorem:RA3N(design)}}\\
	&=\mathbf{RA3_{AP}} \left(\begin{array}{l}
		\lnot \left(\begin{array}{l}
			(\mathbf{RA2}\circ\mathbf{PBMH} (P^f_f) \seqA true) 
			\\ \lor \\
			\left(\begin{array}{l}
				\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
				\\ \seqA \\
				(\lnot s.wait \land \mathbf{RA2}\circ\mathbf{PBMH} (Q^f_f) )
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
			\\ \seqA \\
			\left(s \in ac' \dres s.wait \rres \left(\begin{array}{l}
				\lnot \mathbf{RA2}\circ\mathbf{PBMH} (Q^f_f) 
				\\ \implies \\
				\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^t_f)
				\end{array}\right)\right)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:RA2(P):P:s-ac'-not-free,theorem:RA2(P-seqA-RA2(Q)):RA2(P)-seqA-RA2(Q)}}\\
	&=\mathbf{RA3_{AP}} \left(\begin{array}{l}
		\lnot \left(\begin{array}{l}
			\mathbf{RA2} (\mathbf{PBMH} (P^f_f) \seqA true) 
			\\ \lor \\
			\left(\begin{array}{l}
				\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
				\\ \seqA \\
				(\lnot s.wait \land \mathbf{RA2}\circ\mathbf{PBMH} (Q^f_f) )
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
			\\ \seqA \\
			\left(s \in ac' \dres s.wait \rres \left(\begin{array}{l}
				\lnot \mathbf{RA2}\circ\mathbf{PBMH} (Q^f_f) 
				\\ \implies \\
				\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^t_f)
				\end{array}\right)\right)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:RA2(P):P:s-ac'-not-free,theorem:RA2(P-land-Q):RA2(P)-land-RA2(Q),theorem:RA2(P-seqA-RA2(Q)):RA2(P)-seqA-RA2(Q)}}\\
	&=\mathbf{RA3_{AP}} \left(\begin{array}{l}
		\lnot \left(\begin{array}{l}
			\mathbf{RA2} (\mathbf{PBMH} (P^f_f) \seqA true) 
			\\ \lor \\
			\mathbf{RA2} \left(\begin{array}{l}
				\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
				\\ \seqA \\
				(\lnot s.wait \land \mathbf{RA2}\circ\mathbf{PBMH} (Q^f_f) )
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
			\\ \seqA \\
			\left(s \in ac' \dres s.wait \rres \left(\begin{array}{l}
				\lnot \mathbf{RA2}\circ\mathbf{PBMH} (Q^f_f) 
				\\ \implies \\
				\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^t_f)
				\end{array}\right)\right)
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\lnot \mathbf{RA2} \left(\begin{array}{l}
			(\mathbf{PBMH} (P^f_f) \seqA true) 
			\\ \lor \\
			\left(\begin{array}{l}
				\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
				\\ \seqA \\
				(\lnot s.wait \land \mathbf{RA2}\circ\mathbf{PBMH} (Q^f_f) )
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
			\\ \seqA \\
			\left(s \in ac' \dres s.wait \rres \mathbf{RA2} \left(\begin{array}{l}
				\lnot \mathbf{PBMH} (Q^f_f) 
				\\ \implies \\
				\mathbf{RA1} \circ \mathbf{PBMH} (Q^t_f)
				\end{array}\right)\right)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:RA2(s-in-ac'):s-in-ac',lemma:RA2(s.c)-s-not-tr:s.c,lemma:RA2:conditional-no-s.tr,theorem:RA2(P-seqA-RA2(Q)):RA2(P)-seqA-RA2(Q)}}\\
	&=\mathbf{RA3_{AP}} \left(\begin{array}{l}
		\lnot \mathbf{RA2} \left(\begin{array}{l}
			(\mathbf{PBMH} (P^f_f) \seqA true) 
			\\ \lor \\
			\left(\begin{array}{l}
				\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
				\\ \seqA \\
				(\lnot s.wait \land \mathbf{RA2}\circ\mathbf{PBMH} (Q^f_f) )
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\mathbf{RA2} \left(\begin{array}{l}
			\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
			\\ \seqA \\
			\left(s \in ac' \dres s.wait \rres \mathbf{RA2} \left(\begin{array}{l}
				\lnot \mathbf{PBMH} (Q^f_f) 
				\\ \implies \\
				\mathbf{RA1} \circ \mathbf{PBMH} (Q^t_f)
				\end{array}\right)\right)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:RA2(P|-Q):(lnot-RA2(lnot-P)|-RA2(Q))}}\\
	&=\mathbf{RA3_{AP}} \circ \mathbf{RA2} \left(\begin{array}{l}
		\lnot \left(\begin{array}{l}
			(\mathbf{PBMH} (P^f_f) \seqA true) 
			\\ \lor \\
			\left(\begin{array}{l}
				\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
				\\ \seqA \\
				(\lnot s.wait \land \mathbf{RA2}\circ\mathbf{PBMH} (Q^f_f) )
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
			\\ \seqA \\
			\left(s \in ac' \dres s.wait \rres \mathbf{RA2} \left(\begin{array}{l}
				\lnot \mathbf{PBMH} (Q^f_f) 
				\\ \implies \\
				\mathbf{RA1} \circ \mathbf{PBMH} (Q^t_f)
				\end{array}\right)\right)
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (\mathbf{PBMH} (P^f_f) \seqA true) 
			\\ \land \\
			\lnot (\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
					\seqA
					(\lnot s.wait \land \mathbf{RA2}\circ\mathbf{PBMH} (Q^f_f))
			)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
			\\ \seqA \\
			\left(s \in ac' \dres s.wait \rres \left(\begin{array}{l}
				\lnot \mathbf{RA2}\circ\mathbf{PBMH} (Q^f_f) 
				\\ \implies \\
				\mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^t_f)
				\end{array}\right)\right)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:conditional:(Q-implies-R)}}\\
	&=\mathbf{RA3_{AP}} \circ \mathbf{RA2} \left(\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (\mathbf{PBMH} (P^f_f) \seqA true) 
			\\ \land \\
			\lnot (\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
					\seqA
					(\lnot s.wait \land \mathbf{RA2}\circ\mathbf{PBMH} (Q^f_f))
			)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
			\\ \seqA \\
			\left(\begin{array}{l}
				(true \dres s.wait \rres \lnot \mathbf{RA2}\circ\mathbf{PBMH} (Q^f_f))
				\\ \implies \\
				(s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^t_f))
			\end{array}\right)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{theorem:RA2-o-RA1:RA1-o-RA2}}\\
	&=\mathbf{RA3_{AP}} \circ \mathbf{RA2} \left(\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (\mathbf{PBMH} (P^f_f) \seqA true) 
			\\ \land \\
			\lnot (\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
					\seqA
					(\lnot s.wait \land \mathbf{RA2}\circ\mathbf{PBMH} (Q^f_f))
			)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
			\\ \seqA \\
			\left(\begin{array}{l}
				(true \dres s.wait \rres \lnot \mathbf{RA2}\circ\mathbf{PBMH} (Q^f_f))
				\\ \implies \\
				(s \in ac' \dres s.wait \rres \mathbf{RA1} \circ \mathbf{RA2} \circ \mathbf{PBMH} (Q^t_f))
			\end{array}\right)
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (\mathbf{PBMH} (P^f_f) \seqA true) 
			\\ \land \\
			\lnot (\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
					\seqA
					(\lnot s.wait \land \mathbf{RA2}\circ\mathbf{PBMH} (Q^f_f))
			)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
			\\ \seqA \\
			\left(\begin{array}{l}
				(true \dres s.wait \rres \lnot \mathbf{RA2}\circ\mathbf{PBMH} (Q^f_f))
				\\ \implies \\
				((s \in ac' \dres s.wait \rres \mathbf{RA1} \circ \mathbf{RA2} \circ \mathbf{PBMH} (Q^t_f)) \land ac'\neq\emptyset)
			\end{array}\right)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{theorem:PBMH-o-RA1(P):RA1(P),theorem:P-seqA-(Q-implies-(R-land-e))}}\\
	&=\mathbf{RA3_{AP}} \circ \mathbf{RA2} \left(\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (\mathbf{PBMH} (P^f_f) \seqA true) 
			\\ \land \\
			\lnot (\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
					\seqA
					(\lnot s.wait \land \mathbf{RA2}\circ\mathbf{PBMH} (Q^f_f))
			)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			\left(\begin{array}{l}
				\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
				\\ \seqA \\
				\lnot (true \dres s.wait \rres \lnot \mathbf{RA2}\circ\mathbf{PBMH} (Q^f_f))
			\end{array}\right)
			\\ \lor \\
			\left(\begin{array}{l}
				\left(\begin{array}{l}\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
				\\ \seqA \\
				\left(\begin{array}{l}
				(true \dres s.wait \rres \lnot \mathbf{RA2}\circ\mathbf{PBMH} (Q^f_f))
				\\ \implies \\
				(s \in ac' \dres s.wait \rres \mathbf{RA1} \circ \mathbf{RA2} \circ \mathbf{PBMH} (Q^t_f))
			\end{array}\right)\end{array}\right) 
			\\ \land ac'\neq\emptyset
			\end{array}\right)
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (\mathbf{PBMH} (P^f_f) \seqA true) 
			\\ \land \\
			\lnot (\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
					\seqA
					(\lnot s.wait \land \mathbf{RA2}\circ\mathbf{PBMH} (Q^f_f))
			)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
			(\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) \seqA (\lnot s.wait \land \mathbf{RA2}\circ\mathbf{PBMH} (Q^f_f)))
			\\ \lor \\
			\left(\begin{array}{l}
				\left(\begin{array}{l}\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
				\\ \seqA \\
				\left(\begin{array}{l}
				(true \dres s.wait \rres \lnot \mathbf{RA2}\circ\mathbf{PBMH} (Q^f_f))
				\\ \implies \\
				(s \in ac' \dres s.wait \rres \mathbf{RA1} \circ \mathbf{RA2} \circ \mathbf{PBMH} (Q^t_f))
			\end{array}\right)\end{array}\right) \\ \land ac'\neq\emptyset
			\end{array}\right)
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (\mathbf{PBMH} (P^f_f) \seqA true) 
			\\ \land \\
			\lnot (\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
					\seqA
					(\lnot s.wait \land \mathbf{RA2}\circ\mathbf{PBMH} (Q^f_f))
			)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}
				\left(\begin{array}{l}\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
				\\ \seqA \\
				\left(\begin{array}{l}
				(true \dres s.wait \rres \lnot \mathbf{RA2}\circ\mathbf{PBMH} (Q^f_f))
				\\ \implies \\
				(s \in ac' \dres s.wait \rres \mathbf{RA1} \circ \mathbf{RA2} \circ \mathbf{PBMH} (Q^t_f))
			\end{array}\right)\end{array}\right) \\ \land ac'\neq\emptyset
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Definition of $\mathbf{A0}$}\\
	&=\mathbf{RA3_{AP}} \circ \mathbf{RA2} \circ \mathbf{A0} \left(\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (\mathbf{PBMH} (P^f_f) \seqA true) 
			\\ \land \\
			\lnot \left(\begin{array}{l}
					\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
					\\ \seqA \\
					(\lnot s.wait \land \mathbf{RA2}\circ\mathbf{PBMH} (Q^f_f))
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
				\\ \seqA \\
				\left(\begin{array}{l}
				(true \dres s.wait \rres \lnot \mathbf{RA2}\circ\mathbf{PBMH} (Q^f_f))
				\\ \implies \\
				(s \in ac' \dres s.wait \rres \mathbf{RA1} \circ \mathbf{RA2} \circ \mathbf{PBMH} (Q^t_f))
			\end{array}\right)\end{array}\right)
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (\mathbf{PBMH} (P^f_f) \seqA true) 
			\\ \land \\
			\lnot \left(\begin{array}{l}
					\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
					\\ \seqA \\
					(\lnot s.wait \land \mathbf{RA2}\circ\mathbf{PBMH} (Q^f_f))
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
				\\ \seqA \\
				s \in ac' \dres s.wait \rres 
				\left(\begin{array}{l}
					\lnot \mathbf{RA2}\circ\mathbf{PBMH} (Q^f_f)
					\\ \implies \\
					(\mathbf{RA1} \circ \mathbf{RA2} \circ \mathbf{PBMH} (Q^t_f))
					\end{array}\right)
			\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{law:pbmh:P:ac'-not-free,law:seqA-closure}}\\
	&=\mathbf{RA3_{AP}} \circ \mathbf{RA2} \circ \mathbf{A0} \left(\begin{array}{l}
		\left(\begin{array}{l}
			\lnot \mathbf{PBMH} (\mathbf{PBMH} (P^f_f) \seqA true) 
			\\ \land \\
			\lnot \left(\begin{array}{l}
					\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
					\\ \seqA \\
					(\lnot s.wait \land \mathbf{RA2}\circ\mathbf{PBMH} (Q^f_f))
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
				\\ \seqA \\
				s \in ac' \dres s.wait \rres 
				\left(\begin{array}{l}
					\lnot \mathbf{RA2}\circ\mathbf{PBMH} (Q^f_f)
					\\ \implies \\
					(\mathbf{RA1} \circ \mathbf{RA2} \circ \mathbf{PBMH} (Q^t_f))
					\end{array}\right)
			\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{theorem:PBMH-o-RA1(P):RA1(P),theorem:PBMH-o-RA2(P):RA2(P),law:pbmh:P:ac'-not-free,law:pbmh:conjunction-closure,law:seqA-closure}}\\
	&=\mathbf{RA3_{AP}} \circ \mathbf{RA2} \circ \mathbf{A0} \left(\begin{array}{l}
		\left(\begin{array}{l}
			\lnot \mathbf{PBMH} (\mathbf{PBMH} (P^f_f) \seqA true) 
			\\ \land \\
			\lnot \mathbf{PBMH} \left(\begin{array}{l}
					\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
					\\ \seqA \\
					(\lnot s.wait \land \mathbf{RA2}\circ\mathbf{PBMH} (Q^f_f))
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
				\\ \seqA \\
				s \in ac' \dres s.wait \rres 
				\left(\begin{array}{l}
					\lnot \mathbf{RA2}\circ\mathbf{PBMH} (Q^f_f)
					\\ \implies \\
					(\mathbf{RA1} \circ \mathbf{RA2} \circ \mathbf{PBMH} (Q^t_f))
					\end{array}\right)
			\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{theorem:PBMH-o-RA1(P):RA1(P),theorem:PBMH-o-RA2(P):RA2(P),law:pbmh:s-in-ac',lemma:PBMH(conditional)}}\\
	&=\mathbf{RA_{3N,2}} \circ \mathbf{A0} \left(\begin{array}{l}
		\lnot \left(\begin{array}{l}
			\mathbf{PBMH} (\mathbf{PBMH} (P^f_f) \seqA true) 
			\\ \lor \\
			\mathbf{PBMH} \left(\begin{array}{l}
					\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
					\\ \seqA \\
					(\lnot s.wait \land \mathbf{RA2}\circ\mathbf{PBMH} (Q^f_f))
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
				\\ \seqA \\
				\mathbf{PBMH} \left(s \in ac' \dres s.wait \rres 
				\left(\begin{array}{l}
					\lnot \mathbf{RA2}\circ\mathbf{PBMH} (Q^f_f)
					\\ \implies \\
					(\mathbf{RA1} \circ \mathbf{RA2} \circ \mathbf{PBMH} (Q^t_f))
					\end{array}\right)\right)
			\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{law:pbmh:distribute-disjunction}}\\
	&=\mathbf{RA_{3N,2}} \circ \mathbf{A0} \left(\begin{array}{l}
		\lnot \mathbf{PBMH}\left(\begin{array}{l}
			(\mathbf{PBMH} (P^f_f) \seqA true) 
			\\ \lor \\
			\left(\begin{array}{l}
					\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
					\\ \seqA \\
					(\lnot s.wait \land \mathbf{RA2}\circ\mathbf{PBMH} (Q^f_f))
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
				\\ \seqA \\
				\mathbf{PBMH} \left(\begin{array}{l}
					s \in ac' \\ \dres s.wait \rres \\ 
				\left(\begin{array}{l}
					\lnot \mathbf{RA2}\circ\mathbf{PBMH} (Q^f_f)
					\\ \implies \\
					(\mathbf{RA1} \circ \mathbf{RA2} \circ \mathbf{PBMH} (Q^t_f))
				\end{array}\right)\end{array}\right)
			\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{theorem:PBMH-o-RA1(P):RA1(P),law:seqA-closure}}\\
	&=\mathbf{RA_{3N,2}} \circ \mathbf{A0} \left(\begin{array}{l}
		\lnot \mathbf{PBMH}\left(\begin{array}{l}
			(\mathbf{PBMH} (P^f_f) \seqA true) 
			\\ \lor \\
			\left(\begin{array}{l}
					\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
					\\ \seqA \\
					(\lnot s.wait \land \mathbf{RA2}\circ\mathbf{PBMH} (Q^f_f))
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\mathbf{PBMH} \left(\begin{array}{l}\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
				\\ \seqA \\
				\mathbf{PBMH} \left(\begin{array}{l}
					s \in ac' \\ \dres s.wait \rres \\ 
				\left(\begin{array}{l}
					\lnot \mathbf{RA2}\circ\mathbf{PBMH} (Q^f_f)
					\\ \implies \\
					(\mathbf{RA1} \circ \mathbf{RA2} \circ \mathbf{PBMH} (Q^t_f))
				\end{array}\right)\end{array}\right)
			\end{array}\right)
	\end{array}\right)
	&&\ptext{Definition of $\mathbf{A1}$ and $\mathbf{A}$}\\
	&=\mathbf{RA_{3N,2}} \circ \mathbf{A} \left(\begin{array}{l}
		\lnot \left(\begin{array}{l}
			(\mathbf{PBMH} (P^f_f) \seqA true) 
			\\ \lor \\
			\left(\begin{array}{l}
					\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
					\\ \seqA \\
					(\lnot s.wait \land \mathbf{RA2}\circ\mathbf{PBMH} (Q^f_f))
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
				\\ \seqA \\
				\mathbf{PBMH} \left(\begin{array}{l}
					s \in ac' \\ \dres s.wait \rres \\ 
				\left(\begin{array}{l}
					\lnot \mathbf{RA2}\circ\mathbf{PBMH} (Q^f_f)
					\\ \implies \\
					(\mathbf{RA1} \circ \mathbf{RA2} \circ \mathbf{PBMH} (Q^t_f))
				\end{array}\right)\end{array}\right)
			\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{theorem:PBMH-o-RA1(P):RA1(P),theorem:PBMH-o-RA2(P):RA2(P),law:pbmh:s-in-ac',lemma:PBMH(conditional)}}\\
	&=\mathbf{RA_{3N,2}} \circ \mathbf{A} \left(\begin{array}{l}
		\lnot \left(\begin{array}{l}
			(\mathbf{PBMH} (P^f_f) \seqA true) 
			\\ \lor \\
			\left(\begin{array}{l}
					\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
					\\ \seqA \\
					(\lnot s.wait \land \mathbf{RA2}\circ\mathbf{PBMH} (Q^f_f))
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
				\\ \seqA \\
				s \in ac' \dres s.wait \rres 
				\left(\begin{array}{l}
					\lnot \mathbf{RA2}\circ\mathbf{PBMH} (Q^f_f)
					\\ \implies \\
					(\mathbf{RA1} \circ \mathbf{RA2} \circ \mathbf{PBMH} (Q^t_f))
				\end{array}\right)
			\end{array}\right)
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (\mathbf{PBMH} (P^f_f) \seqA true) 
			\\ \land \\
			\lnot \left(\begin{array}{l}
					\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
					\\ \seqA \\
					(\lnot s.wait \land \mathbf{RA2}\circ\mathbf{PBMH} (Q^f_f))
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
				\\ \seqA \\
				s \in ac' \dres s.wait \rres 
				\mathbf{RA2} \left(\begin{array}{l}
					\lnot \mathbf{PBMH} (Q^f_f)
					\\ \implies \\
					(\mathbf{RA1} \circ \mathbf{PBMH} (Q^t_f))
				\end{array}\right)
			\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:RAPN(lnot-Pff|-Ptf):RA3N-o-RA2-o-A(lnot-Pff|-Ptf)}}\\
	&=\mathbf{AP} \left(\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (\mathbf{PBMH} (P^f_f) \seqA true) 
			\\ \land \\
			\lnot \left(\begin{array}{l}
					\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
					\\ \seqA \\
					(\lnot s.wait \land \mathbf{RA2}\circ\mathbf{PBMH} (Q^f_f))
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
				\\ \seqA \\
				s \in ac' \dres s.wait \rres 
				\mathbf{RA2} \left(\begin{array}{l}
					\lnot \mathbf{PBMH} (Q^f_f)
					\\ \implies \\
					(\mathbf{RA1} \circ \mathbf{PBMH} (Q^t_f))
				\end{array}\right)
			\end{array}\right)
	\end{array}\right)
\end{xflalign*}
\end{proof}\end{proofsbig}
\end{theorem}

\begin{lemma}\label{lemma:AP:P-seqDac-ChaosAP}
\begin{statement}
\begin{align*}
	&P \seqDac Chaos_{\mathbf{AP}}\\
	&=\\
	&\mathbf{AP} \left(\begin{array}{l}
		\lnot (P^f_f \seqA true) \land \lnot (\mathbf{RA1} (P^t_f) \seqA \lnot s.wait)
		\\ \vdash \\
		\mathbf{RA1} (P^t_f) \seqA (s\in ac' \lor \lnot s.wait)
	\end{array}\right)
\end{align*}
\end{statement}
\begin{proofs}
\begin{proof}
\begin{xflalign*}
	&P \seqDac Chaos_{\mathbf{AP}}
	&&\ptext{Definition of $Chaos_{\mathbf{AP}}$ (\cref{lemma:ChaosRAPN:design})}\\
	&=P \seqDac (s.wait \vdash s \in ac')
	&&\ptext{Assumption: $P$ is $\mathbf{AP}$-healthy and~\cref{theorem:AP(P)-seqDac-AP(Q)}}\\
	&=\mathbf{AP} \left(\begin{array}{l}
		\lnot (P^f_f \seqA true) 
			\land 
			\lnot 	(\mathbf{RA1} (P^t_f) 
					\seqA 
					(\lnot s.wait \land \mathbf{RA2} (\lnot s.wait)))
		\\ \vdash \\
		\mathbf{RA1} (P^t_f) \seqA (s \in ac' \dres s.wait \rres 
				\mathbf{RA2} (s.wait \implies \mathbf{RA1} (s \in ac')))
	\end{array}
\begin{array}{l}
		\lnot (P^f_f \seqA true) 
			\land 
			\lnot 	(\mathbf{RA1} (P^t_f) 
					\seqA 
					(\lnot s.wait \land \mathbf{RA2} (\lnot s.wait)))
		\\ \vdash \\
		\mathbf{RA1} (P^t_f) \seqA (s \in ac' \dres s.wait \rres 
				\mathbf{RA2} (\lnot s.wait) \lor \mathbf{RA2}\circ\mathbf{RA1} (s \in ac')))
	\end{array}\right)
	&&\ptext{Definition of $\mathbf{RA2}$ and substitution}\\
	&=\mathbf{AP} \left(\begin{array}{l}
		\lnot (P^f_f \seqA true) 
			\land 
			\lnot 	(\mathbf{RA1} (P^t_f) 
					\seqA 
					(\lnot s.wait \land \lnot s.wait))
		\\ \vdash \\
		\mathbf{RA1} (P^t_f) \seqA (s \in ac' \dres s.wait \rres 
				\lnot s.wait \lor \mathbf{RA2}\circ\mathbf{RA1} (s \in ac')))
	\end{array}
\begin{array}{l}
		\lnot (P^f_f \seqA true) \land \lnot (\mathbf{RA1} (P^t_f) \seqA \lnot s.wait)
		\\ \vdash \\
		\mathbf{RA1} (P^t_f) \seqA (s \in ac' \dres s.wait \rres true)
	\end{array}
\begin{array}{l}
		\lnot (P^f_f \seqA true) \land \lnot (\mathbf{RA1} (P^t_f) \seqA \lnot s.wait)
		\\ \vdash \\
		\mathbf{RA1} (P^t_f) \seqA ((s.wait \land s \in ac') \lor (\lnot s.wait))
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{AP} \left(\begin{array}{l}
		\lnot (P^f_f \seqA true) \land \lnot (\mathbf{RA1} (P^t_f) \seqA \lnot s.wait)
		\\ \vdash \\
		\mathbf{RA1} (P^t_f) \seqA (s\in ac' \lor \lnot s.wait)
	\end{array}\right)
\end{xflalign*}
\end{proof}
\end{proofs}
\end{lemma}

\begin{lemma}\label{lemma:AP:Skip-AP-sqcup-Stop-AP}
\begin{statement}
\begin{align*}
	&Skip_{\mathbf{AP}} \sqcup_{\mathbf{AP}} Stop_{\mathbf{AP}}\\
	&=\\
	&\left(\begin{array}{l}
		true
		\\ \vdash \\
		\left(\begin{array}{l}
			s \in ac' \dres s.wait \rres \left(\begin{array}{l} 
				\circledIn{y}{ac'} (y.tr=s.tr \land \lnot y.wait)
				\\ \land \\
				\circledIn{y}{ac'} (y.tr=s.tr \land y.wait)
			\end{array}\right)
		\end{array}\right)
	\end{array}\right)
\end{align*}
\end{statement}
\begin{proofs}
\begin{proof}
\begin{xflalign*}
	&Skip_{\mathbf{AP}} \sqcup_{\mathbf{AP}} Stop_{\mathbf{AP}}
	&&\ptext{Definition of $Skip_{\mathbf{AP}}$ and $Stop_{\mathbf{AP}}$}\\
	&=\left(\begin{array}{l}
		\mathbf{AP} (true \vdash \circledIn{y}{ac'} (y.tr=s.tr \land \lnot y.wait))
		\\ \sqcup_{\mathbf{AP}} \\
		\mathbf{AP} (true \vdash \circledIn{y}{ac'} (y.tr=s.tr \land y.wait))
	\end{array}\right)
	&&\ptext{\cref{lemma:RAPN(lnot-Pff|-Ptf):design}}\\
	&=\left(\begin{array}{l}
		(true \vdash s\in ac' \dres s.wait \rres \circledIn{y}{ac'} (y.tr=s.tr \land \lnot y.wait))
		\\ \sqcup_{\mathbf{AP}} \\
		(true \vdash s\in ac' \dres s.wait \rres \circledIn{y}{ac'} (y.tr=s.tr \land y.wait))
	\end{array}
\begin{array}{l}
		true \lor true
		\\ \vdash \\
		(true \implies s\in ac' \dres s.wait \rres \circledIn{y}{ac'} (y.tr=s.tr \land \lnot y.wait))
		\\ \land \\
		(true \implies s\in ac' \dres s.wait \rres \circledIn{y}{ac'} (y.tr=s.tr \land y.wait))
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		true
		\\ \vdash \\
		(s\in ac' \dres s.wait \rres \circledIn{y}{ac'} (y.tr=s.tr \land \lnot y.wait))
		\\ \land \\
		(s\in ac' \dres s.wait \rres \circledIn{y}{ac'} (y.tr=s.tr \land y.wait))
	\end{array}
\begin{array}{l}
		true
		\\ \vdash \\
		\left(\begin{array}{l}
			s \in ac' \dres s.wait \rres \left(\begin{array}{l} 
				\circledIn{y}{ac'} (y.tr=s.tr \land \lnot y.wait)
				\\ \land \\
				\circledIn{y}{ac'} (y.tr=s.tr \land y.wait)
			\end{array}\right)
		\end{array}\right)
	\end{array}\right)
\end{xflalign*}
\end{proof}
\end{proofs}
\end{lemma}

\begin{lemma}\label{lemma:AP:(Skip-AP-sqcup-Stop-AP)-seqDac-Chaos-AP:Stop-AP}
\begin{statement}
$(Skip_{\mathbf{AP}} \sqcup_{\mathbf{AP}} Stop_{\mathbf{AP}}) \seqDac Chaos_{\mathbf{AP}} = Stop_{\mathbf{AP}}$
\end{statement}
\begin{proofsbig}
\begin{proof}
\begin{xflalign*}
	&(Skip_{\mathbf{AP}} \sqcup_{\mathbf{AP}} Stop_{\mathbf{AP}}) \seqDac Chaos_{\mathbf{AP}}
	&&\ptext{\cref{lemma:AP:Skip-AP-sqcup-Stop-AP}}\\
	&=\left(\begin{array}{l} 
		\left(\begin{array}{l}
			true
			\\ \vdash \\
			\left(\begin{array}{l}
				s \in ac' \dres s.wait \rres \left(\begin{array}{l} 
					\circledIn{y}{ac'} (y.tr=s.tr \land \lnot y.wait)
					\\ \land \\
					\circledIn{y}{ac'} (y.tr=s.tr \land y.wait)
				\end{array}\right)
			\end{array}\right)
		\end{array}\right)
		\\ \seqDac \\
		Chaos_{\mathbf{AP}}
	\end{array}\right)
	&&\ptext{\cref{lemma:AP:P-seqDac-ChaosAP}}\\
	&=\mathbf{AP} \left(\begin{array}{l} 
		\left(\begin{array}{l}
			\lnot (false \seqA true)
			\\ \land \\
			\lnot \left(\begin{array}{l}
					\mathbf{RA1} 
					\left(
						s \in ac' \dres s.wait \rres \left(\begin{array}{l} 
							\circledIn{y}{ac'} (y.tr=s.tr \land \lnot y.wait)
							\\ \land \\
							\circledIn{y}{ac'} (y.tr=s.tr \land y.wait)
						\end{array}\right)
					\right)
					\\ \seqA \\
					\lnot s.wait 
				\end{array}\right)
		\end{array}\right)		
		\\ \vdash \\
		\left(\begin{array}{l}
				s \in ac' \dres s.wait \rres \left(\begin{array}{l} 
					\circledIn{y}{ac'} (y.tr=s.tr \land \lnot y.wait)
					\\ \land \\
					\circledIn{y}{ac'} (y.tr=s.tr \land y.wait)
				\end{array}\right)
				\\ \seqA \\
				(s\in ac' \lor \lnot s.wait)
			\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1(circledIn)-ac'-not-free:circledIn(P-land-s.tr-le-y.tr),lemma:RA1(P-land-Q):RA1(P)-land-RA1(Q),lemma:RA1(s-in-ac'):s-in-ac',lemma:RA1(conditional)}}\\
	&=\mathbf{AP} \left(\begin{array}{l} 
		\left(\begin{array}{l}
			\lnot (false \seqA true)
			\\ \land \\
			\lnot \left(\begin{array}{l}
					\left(
						s \in ac' \dres s.wait \rres \left(\begin{array}{l} 
							\circledIn{y}{ac'} (y.tr=s.tr \land \lnot y.wait)
							\\ \land \\
							\circledIn{y}{ac'} (y.tr=s.tr \land y.wait)
						\end{array}\right)
					\right)
					\\ \seqA \\
					\lnot s.wait 
				\end{array}\right)
		\end{array}\right)		
		\\ \vdash \\
		\left(\begin{array}{l}
				s \in ac' \dres s.wait \rres \left(\begin{array}{l} 
					\circledIn{y}{ac'} (y.tr=s.tr \land \lnot y.wait)
					\\ \land \\
					\circledIn{y}{ac'} (y.tr=s.tr \land y.wait)
				\end{array}\right)
				\\ \seqA \\
				(s\in ac' \lor \lnot s.wait)
			\end{array}\right)
	\end{array}
\begin{array}{l} 
		\lnot \left(\begin{array}{l}
			\left(
				s \in ac' \dres s.wait \rres \left(\begin{array}{l} 
					\circledIn{y}{ac'} (y.tr=s.tr \land \lnot y.wait)
					\\ \land \\
					\circledIn{y}{ac'} (y.tr=s.tr \land y.wait)
				\end{array}\right)
			\right)
			\\ \seqA \\
			\lnot s.wait 
		\end{array}\right)	
		\\ \vdash \\
		\left(\begin{array}{l}
				s \in ac' \dres s.wait \rres \left(\begin{array}{l} 
					\circledIn{y}{ac'} (y.tr=s.tr \land \lnot y.wait)
					\\ \land \\
					\circledIn{y}{ac'} (y.tr=s.tr \land y.wait)
				\end{array}\right)
				\\ \seqA \\
				(s\in ac' \lor \lnot s.wait)
			\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{law:seqA-right-distributivity,law:seqA-right-distributivity-conjunction}}\\
	&=\mathbf{AP} \left(\begin{array}{l} 
		\lnot \left(\begin{array}{l}
			(s \in ac' \seqA \lnot s.wait) \dres s.wait \rres \left(\begin{array}{l} 
				(\circledIn{y}{ac'} (y.tr=s.tr \land \lnot y.wait) \seqA \lnot s.wait)
				\\ \land \\
				(\circledIn{y}{ac'} (y.tr=s.tr \land y.wait) \seqA \lnot s.wait)
			\end{array}\right)
		\end{array}\right)	
		\\ \vdash \\
		\left(\begin{array}{l}
				(s \in ac' \seqA (s\in ac' \lor \lnot s.wait)) 
				\\ \dres s.wait \rres \\
				\left(\begin{array}{l} 
					(\circledIn{y}{ac'} (y.tr=s.tr \land \lnot y.wait) \seqA (s\in ac' \lor \lnot s.wait))
					\\ \land \\
					(\circledIn{y}{ac'} (y.tr=s.tr \land y.wait) \seqA (s\in ac' \lor \lnot s.wait))
				\end{array}\right)
			\end{array}\right)
	\end{array}\right)
	&&\ptext{Definition of $\circledIn{y}{ac'}$, $\seqA$ and substitution}\\
	&=\mathbf{AP} \left(\begin{array}{l} 
		\lnot \left(\begin{array}{l}
			(\lnot s.wait) \dres s.wait \rres \left(\begin{array}{l} 
				(\exists y @ y.tr=s.tr \land \lnot y.wait \land \lnot y.wait)
				\\ \land \\
				(\exists y @ y.tr=s.tr \land y.wait \land \lnot y.wait)
			\end{array}\right)
		\end{array}\right)	
		\\ \vdash \\
		\left(\begin{array}{l}
				(s \in ac' \lor \lnot s.wait)
				\\ \dres s.wait \rres \\
				\left(\begin{array}{l} 
					(\exists y @ y.tr=s.tr \land \lnot y.wait \land (y \in ac' \lor \lnot y.wait))
					\\ \land \\
					(\exists y @ y.tr=s.tr \land y.wait \land (y \in ac' \lor \lnot y.wait))
				\end{array}\right)
			\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{AP} \left(\begin{array}{l} 
		\lnot ((\lnot s.wait) \dres s.wait \rres false)	
		\\ \vdash \\
		\left(\begin{array}{l}
				(s \in ac' \lor \lnot s.wait)
				\\ \dres s.wait \rres \\
				\left(\begin{array}{l} 
					\left(\begin{array}{l}
					(\exists y @ y.tr=s.tr \land \lnot y.wait \land y \in ac')
					\\ \lor \\
					(\exists y @ y.tr=s.tr \land \lnot y.wait)
					\end{array}\right)
					\\ \land \\
					\left(\begin{array}{l}
					(\exists y @ y.tr=s.tr \land y.wait \land y \in ac')
					\\ \lor \\
					(\exists y @ y.tr=s.tr \land y.wait \land \lnot y.wait)
					\end{array}\right)
				\end{array}\right)
			\end{array}\right)
	\end{array}
\begin{array}{l} 
		true	
		\\ \vdash \\
		\left(\begin{array}{l}
				(s \in ac')
				\\ \dres s.wait \rres \\
				\left(\begin{array}{l} 
					\left(\begin{array}{l}
					(\exists y @ y.tr=s.tr \land \lnot y.wait \land y \in ac')
					\\ \lor \\
					(\exists y @ y.tr=s.tr \land \lnot y.wait)
					\end{array}\right)
					\\ \land \\
					\left(\begin{array}{l}
					(\exists y @ y.tr=s.tr \land y.wait \land y \in ac')
					\\ \lor \\
					(\exists y @ y.tr=s.tr \land y.wait \land \lnot y.wait)
					\end{array}\right)
				\end{array}\right)
			\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{AP} \left(\begin{array}{l} 
		true
		\\ \vdash \\
		\left(\begin{array}{l}
				(s \in ac')
				\\ \dres s.wait \rres \\
				\left(\begin{array}{l} 
					\left(\begin{array}{l}
					(\exists y @ y.tr=s.tr \land \lnot y.wait \land y \in ac')
					\\ \lor \\
					(\exists y @ y.tr=s.tr \land \lnot y.wait)
					\end{array}\right)
					\\ \land \\
					(\exists y @ y.tr=s.tr \land y.wait \land y \in ac')
				\end{array}\right)
			\end{array}\right)
	\end{array}
\begin{array}{l} 
		true	
		\\ \vdash \\
		\left(\begin{array}{l}
				(s \in ac')
				\\ \dres s.wait \rres \\
				\left(\begin{array}{l} 
					(\exists y @ y.tr=s.tr \land \lnot y.wait)
					\\ \land \\
					(\exists y @ y.tr=s.tr \land y.wait \land y \in ac')
				\end{array}\right)
			\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{AP} \left(\begin{array}{l} 
		true	
		\\ \vdash \\
		s \in ac' \dres s.wait \rres (\exists y @ y.tr=s.tr \land y.wait \land y \in ac')
	\end{array}\right)
	&&\ptext{Definition of $\circledIn{y}{ac'}$}\\
	&=\mathbf{AP} \left(\begin{array}{l} 
		true	
		\\ \vdash \\
		s \in ac' \dres s.wait \rres (\circledIn{y}{ac'} (y.tr=s.tr \land y.wait))
	\end{array}

==> (inline-109) <==
\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (\mathbf{PBMH} \circ \mathbf{RA1} (P^f_f) \seqA true) 
			\\ \land \\
			\lnot \left(\begin{array}{l}
					\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
					\\ \seqA \\
					(\lnot s.wait \land \mathbf{RA2}\circ\mathbf{PBMH}\circ\mathbf{RA1} (Q^f_f))
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
				\\ \seqA \\
				s \in ac' \dres s.wait \rres 
				\mathbf{RA2} \left(\begin{array}{l}
					\lnot \mathbf{PBMH}\circ \mathbf{RA1} (Q^f_f)
					\\ \implies \\
					(\mathbf{RA1} \circ \mathbf{PBMH} (Q^t_f))
				\end{array}\right)
			\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{theorem:RA1-o-RAPN(P):RA-o-A(Pff|-Ptf)}}\\
	&=\mathbf{RA}\circ\mathbf{A} \left(\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (\mathbf{PBMH} \circ \mathbf{RA1} (P^f_f) \seqA true) 
			\\ \land \\
			\lnot \left(\begin{array}{l}
					\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
					\\ \seqA \\
					(\lnot s.wait \land \mathbf{RA2}\circ\mathbf{PBMH}\circ\mathbf{RA1} (Q^f_f))
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
				\\ \seqA \\
				s \in ac' \dres s.wait \rres 
				\mathbf{RA2} \left(\begin{array}{l}
					\lnot \mathbf{PBMH} \circ \mathbf{RA1} (Q^f_f)
					\\ \implies \\
					(\mathbf{RA1} \circ \mathbf{PBMH} (Q^t_f))
				\end{array}\right)
			\end{array}\right)
	\end{array}\right)
	&&\ptext{Assumption: $P$ and $Q$ are $\mathbf{RAD}$-healthy and~\cref{theorem:PBMH(P)-RAP:P}}\\
	&&\ptext{\cref{lemma:PBMH(P)-ow:PBMH(P-ow),theorem:PBMH-o-RA1(P):RA1(P)}}\\
	&=\mathbf{RA}\circ\mathbf{A} \left(\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (\mathbf{RA1} (P^f_f) \seqA true) 
			\\ \land \\
			\lnot (\mathbf{RA1} (P^t_f) 
					 \seqA 
					(\lnot s.wait \land \mathbf{RA2}\circ\mathbf{RA1} (Q^f_f)))
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}\mathbf{RA1} (P^t_f) 
				\\ \seqA \\
				s \in ac' \dres s.wait \rres \mathbf{RA2} (\lnot \mathbf{RA1} (Q^f_f) \implies \mathbf{RA1} (Q^t_f))
			\end{array}\right)
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (\mathbf{RA1} (P^f_f) \seqA true) 
			\\ \land \\
			\lnot (\mathbf{RA1} (P^t_f) 
					 \seqA 
					(\lnot s.wait \land \mathbf{RA2}\circ\mathbf{RA1} (Q^f_f)))
		\end{array}\right)
		\\ \vdash \\
		\mathbf{RA1} (P^t_f) \seqA s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} (\lnot Q^f_f \implies Q^t_f)
	\end{array}
\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (\mathbf{RA1} (P^f_f) \seqA \mathbf{RA1} (true)) 
			\\ \land \\
			\lnot (\mathbf{RA1} (P^t_f) 
					 \seqA 
					(\lnot s.wait \land \mathbf{RA2}\circ\mathbf{RA1} (Q^f_f)))
		\end{array}

==> (inline-110) <==
\begin{array}{l}
			\left(\begin{array}{l} 
				\lnot (\mathbf{RA1} (P^f_f) \seqA \mathbf{RA1} (true))
				\\ \land \\
				\lnot (\mathbf{RA1} (P^t_f) \seqA (\lnot s.wait \land \mathbf{RA2} \circ \mathbf{RA1} (Q^f_f))) 
			\end{array}\right)
		\\ \vdash \\
		\mathbf{RA1} (P^t_f) \seqA (s \in ac' \dres s.wait \rres (\mathbf{RA2} \circ \mathbf{RA1} (\lnot Q^f_f \implies Q^t_f)))
	\end{array}\right)
	&&\ptext{\cref{theorem:RA-o-A(design):RA-CSPA-PBMH,lemma:H1-o-RAP(P):RAPN(lnot-RA1-o-PBMH(Pff)|-Ptf)}}\\
	&=\mathbf{AP} \left(\begin{array}{l}
			\lnot \mathbf{RA1}\circ\mathbf{PBMH} \left(\lnot \left(\begin{array}{l} 
				\lnot (\mathbf{RA1} (P^f_f) \seqA \mathbf{RA1} (true))
				\\ \land \\
				\lnot (\mathbf{RA1} (P^t_f) \seqA (\lnot s.wait \land \mathbf{RA2} \circ \mathbf{RA1} (Q^f_f))) 
			\end{array}\right)\right)
		\\ \vdash \\
		\mathbf{RA1} (P^t_f) \seqA (s \in ac' \dres s.wait \rres (\mathbf{RA2} \circ \mathbf{RA1} (\lnot Q^f_f \implies Q^t_f)))
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{AP} \left(\begin{array}{l}
			\lnot \mathbf{RA1}\circ\mathbf{PBMH} \left(\begin{array}{l} 
				(\mathbf{RA1} (P^f_f) \seqA \mathbf{RA1} (true))
				\\ \lor \\
				(\mathbf{RA1} (P^t_f) \seqA (\lnot s.wait \land \mathbf{RA2} \circ \mathbf{RA1} (Q^f_f))) 
			\end{array}\right)
		\\ \vdash \\
		\mathbf{RA1} (P^t_f) \seqA (s \in ac' \dres s.wait \rres (\mathbf{RA2} \circ \mathbf{RA1} (\lnot Q^f_f \implies Q^t_f)))
	\end{array}\right)
	&&\ptext{\cref{law:pbmh:distribute-disjunction}}\\
	&=\mathbf{AP} \left(\begin{array}{l}
			\lnot \mathbf{RA1} \left(\begin{array}{l} 
				\mathbf{PBMH} (\mathbf{RA1} (P^f_f) \seqA \mathbf{RA1} (true))
				\\ \lor \\
				\mathbf{PBMH} (\mathbf{RA1} (P^t_f) \seqA (\lnot s.wait \land \mathbf{RA2} \circ \mathbf{RA1} (Q^f_f))) 
			\end{array}\right)
		\\ \vdash \\
		\mathbf{RA1} (P^t_f) \seqA (s \in ac' \dres s.wait \rres (\mathbf{RA2} \circ \mathbf{RA1} (\lnot Q^f_f \implies Q^t_f)))
	\end{array}\right)
	&&\ptext{$P$ and $Q$ are $\mathbf{AP}$-healthy and~\cref{theorem:PBMH-o-AP(P):AP(P)}}\\
	&&\ptext{\cref{lemma:PBMH(P)-ow:PBMH(P-ow),theorem:PBMH-o-RA2(P):RA2(P),theorem:PBMH-o-RA1(P):RA1(P)}}\\
	&=\mathbf{AP} \left(\begin{array}{l}
			\lnot \mathbf{RA1} \left(\begin{array}{l} 
				\mathbf{PBMH} (\mathbf{PBMH}\circ\mathbf{RA1} (P^f_f) \seqA \mathbf{RA1} (true))
				\\ \lor \\
				\mathbf{PBMH} \left(\begin{array}{l}
					\mathbf{PBMH}\circ\mathbf{RA1} (P^t_f) 
					\\ \seqA \\
					(\lnot s.wait \land \mathbf{PBMH}\circ\mathbf{RA2} \circ \mathbf{RA1} (Q^f_f))
					\end{array}\right) 
			\end{array}\right)
		\\ \vdash \\
		\mathbf{RA1} (P^t_f) \seqA (s \in ac' \dres s.wait \rres (\mathbf{RA2} \circ \mathbf{RA1} (\lnot Q^f_f \implies Q^t_f)))
	\end{array}\right)
	&&\ptext{\cref{law:pbmh:true,theorem:PBMH-o-RA1(P):RA1(P),law:seqA-closure}}\\
	&=\mathbf{AP} \left(\begin{array}{l}
			\lnot \mathbf{RA1} \left(\begin{array}{l} 
				(\mathbf{PBMH}\circ\mathbf{RA1} (P^f_f) \seqA \mathbf{RA1} (true))
				\\ \lor \\
				\mathbf{PBMH} \left(\begin{array}{l}
					\mathbf{PBMH}\circ\mathbf{RA1} (P^t_f)
					\\ \seqA \\
					(\lnot s.wait \land \mathbf{PBMH}\circ\mathbf{RA2} \circ \mathbf{RA1} (Q^f_f))
					\end{array}\right) 
			\end{array}\right)
		\\ \vdash \\
		\mathbf{RA1} (P^t_f) \seqA (s \in ac' \dres s.wait \rres (\mathbf{RA2} \circ \mathbf{RA1} (\lnot Q^f_f \implies Q^t_f)))
	\end{array}\right)
	&&\ptext{\cref{law:pbmh:P:ac'-not-free,law:pbmh:conjunction-closure,law:seqA-closure}}\\
	&=\mathbf{AP} \left(\begin{array}{l}
			\lnot \mathbf{RA1} \left(\begin{array}{l} 
				(\mathbf{PBMH}\circ\mathbf{RA1} (P^f_f) \seqA \mathbf{RA1} (true))
				\\ \lor \\
				\left(\begin{array}{l}
					\mathbf{PBMH}\circ\mathbf{RA1} (P^t_f)
					\\ \seqA \\
					(\lnot s.wait \land \mathbf{PBMH}\circ\mathbf{RA2} \circ \mathbf{RA1} (Q^f_f))
				\end{array}\right) 
			\end{array}\right)
		\\ \vdash \\
		\mathbf{RA1} (P^t_f) \seqA (s \in ac' \dres s.wait \rres (\mathbf{RA2} \circ \mathbf{RA1} (\lnot Q^f_f \implies Q^t_f)))
	\end{array}\right)
	&&\ptext{$P$ and $Q$ are $\mathbf{AP}$-healthy and~\cref{theorem:PBMH-o-AP(P):AP(P)}}\\
	&&\ptext{\cref{lemma:PBMH(P)-ow:PBMH(P-ow),theorem:PBMH-o-RA2(P):RA2(P),theorem:PBMH-o-RA1(P):RA1(P)}}\\
	&=\mathbf{AP} \left(\begin{array}{l}
			\lnot \mathbf{RA1} \left(\begin{array}{l} 
				(\mathbf{RA1} (P^f_f) \seqA \mathbf{RA1} (true))
				\\ \lor \\
				(\mathbf{RA1} (P^t_f) \seqA (\lnot s.wait \land \mathbf{RA2} \circ \mathbf{RA1} (Q^f_f))) 
			\end{array}\right)
		\\ \vdash \\
		\mathbf{RA1} (P^t_f) \seqA (s \in ac' \dres s.wait \rres (\mathbf{RA2} \circ \mathbf{RA1} (\lnot Q^f_f \implies Q^t_f)))
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1(P-lor-Q):RA1(P)-lor-RA1(Q)}}\\
	&=\mathbf{AP} \left(\begin{array}{l}
			\lnot \left(\begin{array}{l} 
				\mathbf{RA1} (\mathbf{RA1} (P^f_f) \seqA \mathbf{RA1} (true))
				\\ \lor \\
				\mathbf{RA1} (\mathbf{RA1} (P^t_f) \seqA (\lnot s.wait \land \mathbf{RA2} \circ \mathbf{RA1} (Q^f_f))) 
			\end{array}\right)
		\\ \vdash \\
		\mathbf{RA1} (P^t_f) \seqA (s \in ac' \dres s.wait \rres (\mathbf{RA2} \circ \mathbf{RA1} (\lnot Q^f_f \implies Q^t_f)))
	\end{array}\right)
	&&\ptext{\cref{theorem:RA2-o-RA1:RA1-o-RA2}}\\
	&=\mathbf{AP} \left(\begin{array}{l}
			\lnot \left(\begin{array}{l} 
				\mathbf{RA1} (\mathbf{RA1} (P^f_f) \seqA \mathbf{RA1} (true))
				\\ \lor \\
				\mathbf{RA1} (\mathbf{RA1} (P^t_f) \seqA (\lnot s.wait \land \mathbf{RA1} \circ \mathbf{RA2} (Q^f_f))) 
			\end{array}\right)
		\\ \vdash \\
		\mathbf{RA1} (P^t_f) \seqA (s \in ac' \dres s.wait \rres (\mathbf{RA2} \circ \mathbf{RA1} (\lnot Q^f_f \implies Q^t_f)))
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1(P-land-Q):ac'-not-free,theorem:RA1(P-seqA-Q):closure}}\\
	&=\mathbf{AP} \left(\begin{array}{l}
			\lnot \left(\begin{array}{l} 
				(\mathbf{RA1} (P^f_f) \seqA \mathbf{RA1} (true))
				\\ \lor \\
				(\mathbf{RA1} (P^t_f) \seqA (\lnot s.wait \land \mathbf{RA1} \circ \mathbf{RA2} (Q^f_f))) 
			\end{array}\right)
		\\ \vdash \\
		\mathbf{RA1} (P^t_f) \seqA (s \in ac' \dres s.wait \rres (\mathbf{RA2} \circ \mathbf{RA1} (\lnot Q^f_f \implies Q^t_f)))
	\end{array}\right)
	&&\ptext{\cref{theorem:RA2-o-RA1:RA1-o-RA2}}\\
	&=\mathbf{AP} \left(\begin{array}{l}
			\lnot \left(\begin{array}{l} 
				(\mathbf{RA1} (P^f_f) \seqA \mathbf{RA1} (true))
				\\ \lor \\
				(\mathbf{RA1} (P^t_f) \seqA (\lnot s.wait \land \mathbf{RA2} \circ \mathbf{RA1} (Q^f_f))) 
			\end{array}\right)
		\\ \vdash \\
		\mathbf{RA1} (P^t_f) \seqA (s \in ac' \dres s.wait \rres (\mathbf{RA2} \circ \mathbf{RA1} (\lnot Q^f_f \implies Q^t_f)))
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{AP} \left(\begin{array}{l}
			\left(\begin{array}{l} 
				\lnot (\mathbf{RA1} (P^f_f) \seqA \mathbf{RA1} (true))
				\\ \land \\
				\lnot (\mathbf{RA1} (P^t_f) \seqA (\lnot s.wait \land \mathbf{RA2} \circ \mathbf{RA1} (Q^f_f))) 
			\end{array}\right)
		\\ \vdash \\
		\mathbf{RA1} (P^t_f) \seqA (s \in ac' \dres s.wait \rres (\mathbf{RA2} \circ \mathbf{RA1} (\lnot Q^f_f \implies Q^t_f)))
	\end{array}
\begin{array}{l}
			\left(\begin{array}{l} 
				\lnot (\mathbf{RA1} (P^f_f) \seqA true)
				\\ \land \\
				\lnot (\mathbf{RA1} (P^t_f) \seqA (\lnot s.wait \land \mathbf{RA2} \circ \mathbf{RA1} (Q^f_f))) 
			\end{array}\right)
		\\ \vdash \\
		\mathbf{RA1} (P^t_f) \seqA (s \in ac' \dres s.wait \rres (\mathbf{RA2} \circ \mathbf{RA1} (\lnot Q^f_f \implies Q^t_f)))
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1-o-RA2(P):RA2(P)-land-RA1-subs,lemma:RA1(true)}}\\
	&=\mathbf{AP} \left(\begin{array}{l}
			\left(\begin{array}{l} 
				\lnot (\mathbf{RA1} (P^f_f) \seqA true)
				\\ \land \\
				\lnot (\mathbf{RA1} (P^t_f) \seqA (\lnot s.wait \land \mathbf{RA2} (Q^f_f) \land \mathbf{RA1} (true))) 
			\end{array}\right)
		\\ \vdash \\
		\mathbf{RA1} (P^t_f) \seqA (s \in ac' \dres s.wait \rres (\mathbf{RA2} \circ \mathbf{RA1} (\lnot Q^f_f \implies Q^t_f)))
	\end{array}
\begin{array}{l}
			\left(\begin{array}{l} 
				\lnot (\mathbf{RA1} (P^f_f) \seqA true)
				\\ \land \\
				\lnot (\mathbf{RA1} (P^t_f) \seqA (\lnot s.wait \land \mathbf{RA2} (Q^f_f))) 
			\end{array}\right)
		\\ \vdash \\
		\mathbf{RA1} (P^t_f) \seqA (s \in ac' \dres s.wait \rres (\mathbf{RA2} \circ \mathbf{RA1} (\lnot Q^f_f \implies Q^t_f)))
	\end{array}
\begin{array}{l}
			\left(\begin{array}{l} 
				\lnot (\mathbf{RA1} (P^f_f) \seqA true)
				\\ \land \\
				\lnot (\mathbf{RA1} (P^t_f) \seqA (\lnot s.wait \land \mathbf{RA2} (Q^f_f))) 
			\end{array}\right)
		\\ \vdash \\
		\mathbf{RA1} (P^t_f) \seqA \left(\begin{array}{l}
			s \in ac'  
			\\ \dres s.wait \rres \\
			\left(\begin{array}{l}
				\mathbf{RA2} \circ \mathbf{RA1} (Q^f_f)
				\\ \lor \\
				\mathbf{RA2} \circ \mathbf{RA1} (Q^t_f)
			\end{array}\right)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1-o-RA2(P):RA2(P)-land-RA1-subs,lemma:RA1(true)}}\\
	&=\mathbf{AP} \left(\begin{array}{l}
			\left(\begin{array}{l} 
				\lnot (\mathbf{RA1} (P^f_f) \seqA true)
				\\ \land \\
				\lnot (\mathbf{RA1} (P^t_f) \seqA (\lnot s.wait \land \mathbf{RA2} (Q^f_f))) 
			\end{array}\right)
		\\ \vdash \\
		\mathbf{RA1} (P^t_f) \seqA \left(\begin{array}{l}
			s \in ac'  
			\\ \dres s.wait \rres \\
			\left(\begin{array}{l}
				(\mathbf{RA2} (Q^f_f) \land \mathbf{RA1} (true))
				\\ \lor \\
				\mathbf{RA2} \circ \mathbf{RA1} (Q^t_f)
			\end{array}\right)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{AP} \left(\begin{array}{l}
			\left(\begin{array}{l} 
				\lnot (\mathbf{RA1} (P^f_f) \seqA true)
				\\ \land \\
				\lnot (\mathbf{RA1} (P^t_f) \seqA (\lnot s.wait \land \mathbf{RA2} (Q^f_f))) 
			\end{array}\right)
		\\ \vdash \\
		\mathbf{RA1} (P^t_f) \seqA \left(\begin{array}{l}
			s \in ac'  
			\\ \dres s.wait \rres \\
			\left(\begin{array}{l}
				(\mathbf{RA2} (Q^f_f) \lor \mathbf{RA2} \circ \mathbf{RA1} (Q^t_f))
				\\ \land \\
				(\mathbf{RA1} (true) \lor \mathbf{RA2} \circ \mathbf{RA1} (Q^t_f))
			\end{array}\right)
		\end{array}\right)
	\end{array}
\begin{array}{l}
			\left(\begin{array}{l} 
				\lnot (\mathbf{RA1} (P^f_f) \seqA true)
				\\ \land \\
				\lnot (\mathbf{RA1} (P^t_f) \seqA (\lnot s.wait \land \mathbf{RA2} (Q^f_f))) 
			\end{array}\right)
		\\ \vdash \\
		\mathbf{RA1} (P^t_f) \seqA \left(\begin{array}{l}
			(s \in ac' \dres s.wait \rres (\mathbf{RA2} (Q^f_f) \lor \mathbf{RA2} \circ \mathbf{RA1} (Q^t_f)))
			\\ \land \\
			(s \in ac' \dres s.wait \rres (\mathbf{RA1} (true) \lor \mathbf{RA2} \circ \mathbf{RA1} (Q^t_f)))
		\end{array}\right)
	\end{array}
\begin{array}{l}
			\left(\begin{array}{l} 
				\lnot (\mathbf{RA1} (P^f_f) \seqA true)
				\\ \land \\
				\lnot (\mathbf{RA1} (P^t_f) \seqA (\lnot s.wait \land \mathbf{RA2} (Q^f_f))) 
			\end{array}\right)
		\\ \vdash \\
		\mathbf{RA1} (P^t_f) \seqA (s \in ac' \dres s.wait \rres (\mathbf{RA2} (Q^f_f) \lor \mathbf{RA2} \circ \mathbf{RA1} (Q^t_f)))
	\end{array}
\begin{array}{l}
			\left(\begin{array}{l} 
				\lnot (\mathbf{RA1} (P^f_f) \seqA true)
				\\ \land \\
				\lnot (\mathbf{RA1} (P^t_f) \seqA (\lnot s.wait \land \mathbf{RA2} (Q^f_f))) 
			\end{array}

==> (inline-111) <==
\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (\mathbf{PBMH} \circ \mathbf{RA1} (false) \seqA true) 
			\\ \land \\
			\lnot \left(\begin{array}{l}
					\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
					\\ \seqA \\
					(\lnot s.wait \land \mathbf{RA2}\circ\mathbf{PBMH}\circ\mathbf{RA1} (false))
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
				\\ \seqA \\
				s \in ac' \dres s.wait \rres 
				\mathbf{RA2} \left(\begin{array}{l}
					\lnot \mathbf{PBMH}\circ \mathbf{RA1} (true)
					\\ \implies \\
					(\mathbf{RA1} \circ \mathbf{PBMH} (Q^t_f))
				\end{array}\right)
			\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1(false),law:pbmh:P:ac'-not-free,lemma:RA2(P):P:s-ac'-not-free}}\\
	&=\mathbf{RA1} \circ \mathbf{AP} \left(\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (false \seqA true) 
			\\ \land \\
			\lnot (\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) \seqA (\lnot s.wait \land false))
		\end{array}\right)
		\\ \vdash \\
		\left(\begin{array}{l}\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) 
				\\ \seqA \\
				s \in ac' \dres s.wait \rres 
				\mathbf{RA2} \left(\begin{array}{l}
					\lnot false
					\\ \implies \\
					(\mathbf{RA1} \circ \mathbf{PBMH} (Q^t_f))
				\end{array}\right)
			\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{RA1} \circ \mathbf{AP} \left(\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (false \seqA true) 
			\\ \land \\
			\lnot (\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) \seqA false)
		\end{array}\right)
		\\ \vdash \\
		\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) \seqA 
				(s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^t_f))
	\end{array}\right)
	&&\ptext{Definition of $\mathbf{RA1}$, $\seqA$ and substitution}\\
	&=\mathbf{RA1} \circ \mathbf{AP} \left(\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (false \seqA true) 
			\\ \land \\
			\lnot false
		\end{array}\right)
		\\ \vdash \\
		\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) \seqA 
				(s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^t_f))
	\end{array}
\begin{array}{l}
		true
		\\ \vdash \\
		\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) \seqA 
				(s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^t_f))
	\end{array}\right)
	&&\ptext{\cref{theorem:RA1-o-RAPN(P):RA-o-A(Pff|-Ptf)}}\\
	&=\mathbf{RA}\circ\mathbf{A} \left(\begin{array}{l}
		true
		\\ \vdash \\
		\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f) \seqA 
				(s \in ac' \dres s.wait \rres \mathbf{RA2} \circ \mathbf{RA1} \circ \mathbf{PBMH} (Q^t_f))
	\end{array}

==> (inline-112) <==
\begin{array}{l}
		true
		\\ \vdash \\
		\left(s \in ac' \dres s.wait \rres \left(\begin{array}{l}
			\mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (P^t_f)
			\\ \seqA \\
			(s \in ac' \dres s.wait \rres true \implies \mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (Q^t_f))
		\end{array}\right)\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1-o-RA2-o-PBMH(P)-seqA-:implies:RA1(true)}}\\
	&=\left(\begin{array}{l}
		true
		\\ \vdash \\
		\left(s \in ac' \dres s.wait \rres \left(\begin{array}{l}
			\left(\begin{array}{l}
				\mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (P^t_f)
				\\ \seqA \\
				(s \in ac' \dres s.wait \rres true \implies \mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (Q^t_f))
			\end{array}\right)
			\\ \land \\
			\mathbf{RA1} (true)
		\end{array}\right)\right)
	\end{array}
\begin{array}{l}
		true
		\\ \vdash \\
		\left(s \in ac' \dres s.wait \rres 
			\left(\begin{array}{l}
				\mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (P^t_f)
				\\ \seqA \\
				(s \in ac' \dres s.wait \rres true \implies \mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (Q^t_f))
			\end{array}\right)\right)
		\\ \land \\
		(s \in ac' \dres s.wait \rres \mathbf{RA1} (true))
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		true
		\\ \vdash \\
		true \implies \left(s \in ac' \dres s.wait \rres 
			\left(\begin{array}{l}
				\mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (P^t_f)
				\\ \seqA \\
				\left(\begin{array}{l}
					s \in ac' 
					\\ \dres s.wait \rres \\
					true \implies \mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (Q^t_f)
				\end{array}\right)
			\end{array}\right)\right)
		\\ \land \\
		(true \implies (s \in ac' \dres s.wait \rres \mathbf{RA1} (true)))
	\end{array}
\begin{array}{l}
		(true \vdash s \in ac' \dres s.wait \rres \mathbf{RA1} (true))
		\\ \land \\
		\left(\begin{array}{l}
			true
			\\ \vdash \\
			s \in ac' \dres s.wait \rres \left(
				\begin{array}{l}
					\mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (P^t_f)
					\\ \seqA \\
					\left(\begin{array}{l}
						s \in ac' 
						\\ \dres s.wait \rres \\
						true \implies \mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (Q^t_f)
					\end{array}\right)
				\end{array}\right)
		\end{array}\right)	
	\end{array}\right)
	&&\ptext{Assumption and~\cref{theorem:NDAP(P)-seqDac-NDAP(Q)}}\\
	&=\left(\begin{array}{l}
		(true \vdash s \in ac' \dres s.wait \rres \mathbf{RA1} (true))
		\\ \land \\
		P \seqDac Q
	\end{array}
\begin{array}{l}
		true
		\\ \vdash \\
		s \in ac' \dres s.wait \rres \left(\begin{array}{l}
			\mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (P^t_f)
			\\ \seqA \\
			(s \in ac' \dres s.wait \rres \mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (Q^t_f))
		\end{array}\right)
	\end{array}\right)
\end{align*}
\end{statement}
\begin{proofs}
\begin{proof}\checkt{alcc}
\begin{xflalign*}
	&\mathbf{ND_{AP}} (P) \seqDac \mathbf{ND_{AP}} (Q)
	&&\ptext{Definition of $\mathbf{ND_{AP}}$}\\
	&=(Choice_{\mathbf{AP}} \sqcup_{\mathbf{AP}} P) \seqDac (Choice_{\mathbf{AP}} \sqcup_{\mathbf{AP}} P)
	&&\ptext{Assumption: $P$ and $Q$ are $\mathbf{AP}$-healthy and~\cref{theorem:RAPN:ChoiceN-sqcup-P}}\\
	&=\left(\begin{array}{l}
		(true \vdash s \in ac' \dres s.wait \rres \mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (P^t_f))
		\\ \seqDac \\
		(true \vdash s \in ac' \dres s.wait \rres \mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (Q^t_f))
	\end{array}
\begin{array}{l}
		(true \dres s.wait \rres true \vdash s \in ac' \dres s.wait \rres \mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (P^t_f))
		\\ \seqDac \\
		(true \dres s.wait \rres true \vdash s \in ac' \dres s.wait \rres \mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (Q^t_f))
	\end{array}\right)
	&&\ptext{\cref{theorem:RAPN-design-seqRac}}\\
	&=\left(\begin{array}{l}
		\left(true \dres s.wait \rres \lnot \left(\begin{array}{l}
			(\lnot true \seqA true)
			\\ \lor \\
			(\mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (P^t_f) \seqA (\lnot s.wait \land \lnot true))
		\end{array}\right)\right)
		\\ \vdash \\
		\left(s \in ac' \dres s.wait \rres \left(\begin{array}{l}
			\mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (P^t_f)
			\\ \seqA \\
			(s \in ac' \dres s.wait \rres true \implies \mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (Q^t_f))
		\end{array}\right)\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\left(\begin{array}{l}
		\left(true \dres s.wait \rres \lnot \left(\begin{array}{l}
			(false \seqA true)
			\\ \lor \\
			(\mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (P^t_f) \seqA false)
		\end{array}\right)\right)
		\\ \vdash \\
		\left(s \in ac' \dres s.wait \rres \left(\begin{array}{l}
			\mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (P^t_f)
			\\ \seqA \\
			(s \in ac' \dres s.wait \rres \mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (Q^t_f))
		\end{array}\right)\right)
	\end{array}
\begin{array}{l}
		\left(true \dres s.wait \rres \lnot \left(\begin{array}{l}
			(\mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (P^t_f) \seqA false)
		\end{array}\right)\right)
		\\ \vdash \\
		\left(s \in ac' \dres s.wait \rres \left(\begin{array}{l}
			\mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (P^t_f)
			\\ \seqA \\
			(s \in ac' \dres s.wait \rres \mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (Q^t_f))
		\end{array}\right)\right)
	\end{array}\right)
	&&\ptext{\cref{theorem:RA2-o-RA1:RA1-o-RA2,lemma:RA1-o-RA2(P):RA2(P)-land-RA1-subs}}\\
	&=\left(\begin{array}{l}
		\left(true \dres s.wait \rres \lnot \left(\begin{array}{l}
			\left(\left(\begin{array}{l}
				\mathbf{RA2}\circ\mathbf{PBMH} (P^t_f) \land \exists z @ s.tr \le z.tr \land z \in ac'
			\end{array}\right) \seqA false\right)
		\end{array}\right)\right)
		\\ \vdash \\
		\left(s \in ac' \dres s.wait \rres \left(\begin{array}{l}
			\mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (P^t_f)
			\\ \seqA \\
			(s \in ac' \dres s.wait \rres \mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (Q^t_f))
		\end{array}\right)\right)
	\end{array}
\begin{array}{l}
		(true \dres s.wait \rres \lnot false)
		\\ \vdash \\
		\left(s \in ac' \dres s.wait \rres \left(\begin{array}{l}
			\mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (P^t_f)
			\\ \seqA \\
			(s \in ac' \dres s.wait \rres \mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (Q^t_f))
		\end{array}\right)\right)
	\end{array}
\begin{array}{l}
		true
		\\ \vdash \\
		\left(s \in ac' \dres s.wait \rres \left(\begin{array}{l}
			\mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (P^t_f)
			\\ \seqA \\
			(s \in ac' \dres s.wait \rres \mathbf{RA2}\circ\mathbf{RA1}\circ\mathbf{PBMH} (Q^t_f))
		\end{array}\right)\right)
	\end{array}\right)
\end{xflalign*}
\end{proof}
\end{proofs}
\end{theorem}

\begin{lemma}\label{lemma:RA1-o-RA2-o-PBMH(P)-seqA-:implies:RA1(true)}
\begin{statement}
\begin{align*}
	&\left(\begin{array}{l}
		\mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P)
		\\ \seqA \\
		(s \in ac \dres c \rres \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (Q))
	\end{array}\right) \implies \mathbf{RA1} (true)
\end{align*}
\end{statement}
\begin{proofs}
\begin{proof}\checkt{alcc}
\begin{xflalign*}
	&\left(\begin{array}{l}
		\mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P)
		\\ \seqA \\
		(s \in ac \dres c \rres \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (Q))
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1(s-in-ac'):s-in-ac'}}\\
	&=\left(\begin{array}{l}
		\mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P)
		\\ \seqA \\
		(\mathbf{RA1} (s \in ac) \dres c \rres \mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (Q))
	\end{array}\right)
	&&\ptext{Assumption: $c$ is a condition, and \cref{lemma:RA1(conditional)}}\\
	&=\left(\begin{array}{l}
		\mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P)
		\\ \seqA \\
		\mathbf{RA1} (s \in ac' \dres c \rres \mathbf{RA2}\circ\mathbf{PBMH} (Q))
	\end{array}\right)
	&&\ptext{\cref{theorem:RA1(P-seqA-Q):closure,lemma:PBMH(x-in-ac'):x-in-ac',theorem:PBMH-o-RA2(P):RA2(P),lemma:PBMH(conditional)}}\\
	&=\mathbf{RA1} \left(\begin{array}{l}
		\mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P)
		\\ \seqA \\
		\mathbf{RA1} (s \in ac \dres c \rres \mathbf{RA2}\circ\mathbf{PBMH} (Q))
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{RA1} \left(\left(\begin{array}{l}
		\mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P)
		\\ \seqA \\
		\mathbf{RA1} (s \in ac \dres c \rres \mathbf{RA2}\circ\mathbf{PBMH} (Q))
	\end{array}\right) \land true\right)
	&&\ptext{\cref{lemma:RA1(P-land-Q):RA1(P)-land-RA1(Q)}}\\
	&=\mathbf{RA1} \left(\begin{array}{l}
		\mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} (P)
		\\ \seqA \\
		\mathbf{RA1} (s \in ac \dres c \rres \mathbf{RA2}\circ\mathbf{PBMH} (Q))
	\end{array}
\begin{array}{l}
		\lnot (\exists y @ \lnot y.wait \land y.tr = s.tr \cat \lseq a \rseq \land (\mathbf{RA2}\circ\mathbf{PBMH} (P^f_f))[y/s]) 
		\\ \vdash \\
		\exists y @ \left(\begin{array}{l}
			(y.tr=s.tr \land a \notin y.ref \land y \in ac')
			\\ \dres y.wait \rres \\
			(y.tr = s.tr \cat \lseq a \rseq \land \mathbf{RA2}\circ\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)[y/s])
		\end{array}\right)
	\end{array}
\begin{array}{l}(y.tr=s.tr \land a \notin y.ref)
						\\ \dres y.wait \rres \\
					(y.tr = s.tr \cat \lseq a \rseq)
					\end{array}\right)
	\right) \seqDac \mathbf{AP} (P)
	&&\ptext{\cref{lemma:RAPN(lnot-Pff|-Ptf):design,theorem:RAPN(P)-seqRac-RAPN(Q)}}\\
	&=\mathbf{RA_{3N,2}} \circ \mathbf{A} \left(\begin{array}{l}
		\left(\begin{array}{l}
			\lnot (\mathbf{PBMH} (false) \seqA true) 
			\\ \land \\
			\lnot \left(\begin{array}{l}
					\mathbf{RA1} \circ \mathbf{PBMH} \left(
						\circledIn{y}{ac'} \left(\begin{array}{l}(y.tr=s.tr \land a \notin y.ref)
							\\ \dres y.wait \rres \\
							(y.tr = s.tr \cat \lseq a \rseq)
						\end{array}\right)\right) 
					\\ \seqA \\
					(\lnot s.wait \land \mathbf{RA2}\circ\mathbf{PBMH} (P^f_f))
			\end{array}\right)
		\end{array}\right)
		\\ \vdash \\
		\mathbf{RA1} \circ \mathbf{PBMH} \left(
					\circledIn{y}{ac'} \left(\begin{array}{l}(y.tr=s.tr \land a \notin y.ref)
						\\ \dres y.wait \rres \\
					(y.tr = s.tr \cat \lseq a \rseq)
					\end{array}\right)\right) 
				\\ \seqA \\
				s \in ac' \dres s.wait \rres 
				\mathbf{RA2} \left(\begin{array}{l}
					\lnot \mathbf{PBMH} (P^f_f)
					\\ \implies \\
					(\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f))
				\end{array}\right)
	\end{array}
\begin{array}{l}
			\lnot \left(\begin{array}{l}
					\mathbf{RA1} \circ \mathbf{PBMH} \left(
						\circledIn{y}{ac'} \left(\begin{array}{l}(y.tr=s.tr \land a \notin y.ref)
							\\ \dres y.wait \rres \\
							(y.tr = s.tr \cat \lseq a \rseq)
						\end{array}\right)\right) 
					\\ \seqA \\
					(\lnot s.wait \land \mathbf{RA2}\circ\mathbf{PBMH} (P^f_f))
			\end{array}\right)
		\\ \vdash \\
		\mathbf{RA1} \circ \mathbf{PBMH} \left(
					\circledIn{y}{ac'} \left(\begin{array}{l}(y.tr=s.tr \land a \notin y.ref)
						\\ \dres y.wait \rres \\
					(y.tr = s.tr \cat \lseq a \rseq)
					\end{array}\right)\right) 
				\\ \seqA \\
				s \in ac' \dres s.wait \rres 
				\mathbf{RA2} \left(\begin{array}{l}
					\lnot \mathbf{PBMH} (P^f_f)
					\\ \implies \\
					(\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f))
				\end{array}\right)
	\end{array}
\begin{array}{l}
			\lnot \left(\begin{array}{l}
					\circledIn{y}{ac'} \left(\begin{array}{l}(y.tr=s.tr \land a \notin y.ref)
						\\ \dres y.wait \rres \\
						(y.tr = s.tr \cat \lseq a \rseq)
					\end{array}\right) 
					\\ \seqA \\
					(\lnot s.wait \land \mathbf{RA2}\circ\mathbf{PBMH} (P^f_f))
			\end{array}\right)
		\\ \vdash \\
					\circledIn{y}{ac'} \left(\begin{array}{l}(y.tr=s.tr \land a \notin y.ref)
						\\ \dres y.wait \rres \\
					(y.tr = s.tr \cat \lseq a \rseq)
					\end{array}\right) 
				\\ \seqA \\
				s \in ac' \dres s.wait \rres 
				\mathbf{RA2} \left(\begin{array}{l}
					\lnot \mathbf{PBMH} (P^f_f)
					\\ \implies \\
					(\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f))
				\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:circledIn(conditional-and)}}\\
	&=\mathbf{RA_{3N,2}} \circ \mathbf{A} \left(\begin{array}{l}
		\lnot \left(\begin{array}{l}
					\left(\begin{array}{l}
						\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref)
						\\ \lor \\
						\circledIn{y}{ac'} (\lnot y.wait \land y.tr = s.tr \cat \lseq a \rseq)
					\end{array}\right) 
					\\ \seqA \\
					(\lnot s.wait \land \mathbf{RA2}\circ\mathbf{PBMH} (P^f_f))
			\end{array}\right)
		\\ \vdash \\
			\left(\begin{array}{l}
				\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref)
				\\ \lor \\
				\circledIn{y}{ac'} (\lnot y.wait \land y.tr = s.tr \cat \lseq a \rseq)
			\end{array}\right) 
			\\ \seqA \\
			s \in ac' \dres s.wait \rres 
				\mathbf{RA2} \left(\begin{array}{l}
					\lnot \mathbf{PBMH} (P^f_f)
					\\ \implies \\
					(\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f))
			\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{law:seqA-right-distributivity}}\\
	&=\mathbf{RA_{3N,2}} \circ \mathbf{A} \left(\begin{array}{l}
		\lnot \left(\begin{array}{l}
					\left(\begin{array}{l}
						\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref)
						\\ \seqA \\
						(\lnot s.wait \land \mathbf{RA2}\circ\mathbf{PBMH} (P^f_f))
					\end{array}\right)
					\\ \lor \\
					\left(\begin{array}{l}
						\circledIn{y}{ac'} (\lnot y.wait \land y.tr = s.tr \cat \lseq a \rseq)
						\\ \seqA \\
						(\lnot s.wait \land \mathbf{RA2}\circ\mathbf{PBMH} (P^f_f))
					\end{array}\right) 			
			\end{array}\right)
		\\ \vdash \\
			\left(\begin{array}{l}
				\left(\begin{array}{l}
					\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref)
					\\ \seqA \\
					s \in ac' \dres s.wait \rres 
						\mathbf{RA2} \left(\begin{array}{l}
						\lnot \mathbf{PBMH} (P^f_f)
						\\ \implies \\
						(\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f))
					\end{array}\right)
				\end{array}\right)
				\\ \lor \\
				\left(\begin{array}{l}
					\circledIn{y}{ac'} (\lnot y.wait \land y.tr = s.tr \cat \lseq a \rseq)
					\\ \seqA \\
					s \in ac' \dres s.wait \rres 
						\mathbf{RA2} \left(\begin{array}{l}
							\lnot \mathbf{PBMH} (P^f_f)
							\\ \implies \\
							(\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f))
					\end{array}\right)
			\end{array}\right)
		\end{array}\right)  
	\end{array}\right)
	&&\ptext{Definition of $\seqA$, $\circledIn{y}{ac'}$ and substitution}\\
	&=\mathbf{RA_{3N,2}} \circ \mathbf{A} \left(\begin{array}{l}
		\lnot \left(\begin{array}{l}
					\left(\begin{array}{l}
						\exists y @ y.wait \land y.tr=s.tr \land a \notin y.ref
						\\ \land \\
						(\lnot y.wait \land \mathbf{RA2}\circ\mathbf{PBMH} (P^f_f)[y/s])
					\end{array}\right)
					\\ \lor \\
					\left(\begin{array}{l}
						\exists y @ \lnot y.wait \land y.tr = s.tr \cat \lseq a \rseq
						\\ \land \\
						(\lnot y.wait \land \mathbf{RA2}\circ\mathbf{PBMH} (P^f_f)[y/s])
					\end{array}\right) 			
			\end{array}\right)
			\\ \vdash \\
			\left(\begin{array}{l}
				\left(\begin{array}{l}
					\exists y @ y.wait \land y.tr=s.tr \land a \notin y.ref
					\\ \land \\
					y \in ac' \dres y.wait \rres 
						\mathbf{RA2} \left(\begin{array}{l}
						\lnot \mathbf{PBMH} (P^f_f)
						\\ \implies \\
						(\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f))
					\end{array}\right)[y/s]
				\end{array}\right)
				\\ \lor \\
				\left(\begin{array}{l}
					\exists y @ \lnot y.wait \land y.tr = s.tr \cat \lseq a \rseq
					\\ \land \\
					y \in ac' \dres y.wait \rres 
						\mathbf{RA2} \left(\begin{array}{l}
							\lnot \mathbf{PBMH} (P^f_f)
							\\ \implies \\
							(\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f))
					\end{array}\right)[y/s]
			\end{array}\right)
		\end{array}\right)  
	\end{array}
\begin{array}{l}
		\lnot \left(\begin{array}{l}
					\exists y @ \lnot y.wait \land y.tr = s.tr \cat \lseq a \rseq
					\\ \land \\
					(\mathbf{RA2}\circ\mathbf{PBMH} (P^f_f))[y/s]
				\end{array}\right) 
			\\ \vdash \\
			\left(\begin{array}{l}
				(\exists y @ y.wait \land y.tr=s.tr \land a \notin y.ref \land y \in ac')
				\\ \lor \\
				\left(\begin{array}{l}
					\exists y @ \lnot y.wait \land y.tr = s.tr \cat \lseq a \rseq
					\\ \land \\
					\mathbf{RA2} \left(\begin{array}{l}
							\lnot \mathbf{PBMH} (P^f_f)
							\\ \implies \\
							(\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f))
					\end{array}\right)[y/s]
			\end{array}\right)
		\end{array}\right)  
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{RA_{3N,2}} \circ \mathbf{A} \left(\begin{array}{l}
		\lnot \left(\begin{array}{l}
					\exists y @ \lnot y.wait \land y.tr = s.tr \cat \lseq a \rseq
					\\ \land \\
					(\mathbf{RA2}\circ\mathbf{PBMH} (P^f_f))[y/s]
				\end{array}\right) 
			\\ \vdash \\
			\left(\begin{array}{l}
				(\exists y @ y.wait \land y.tr=s.tr \land a \notin y.ref \land y \in ac')
				\\ \lor \\
				\left(\begin{array}{l}
					\exists y @ \lnot y.wait \land y.tr = s.tr \cat \lseq a \rseq
					\\ \land \\
					\mathbf{RA2} \left(\begin{array}{l}
							\mathbf{PBMH} (P^f_f)
							\\ \lor \\
							(\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f))
					\end{array}\right)[y/s]
			\end{array}\right)
		\end{array}\right)  
	\end{array}\right)
	&&\ptext{\cref{theorem:RA2(P-lor-Q):RA2(P)-lor-RA2(Q)}}\\
	&=\mathbf{RA_{3N,2}} \circ \mathbf{A} \left(\begin{array}{l}
		\lnot \left(\begin{array}{l}
					\exists y @ \lnot y.wait \land y.tr = s.tr \cat \lseq a \rseq
					\\ \land \\
					(\mathbf{RA2}\circ\mathbf{PBMH} (P^f_f))[y/s]
				\end{array}\right) 
		\\ \vdash \\
			\left(\begin{array}{l}
				(\exists y @ y.wait \land y.tr=s.tr \land a \notin y.ref \land y \in ac')
				\\ \lor \\
				\left(\begin{array}{l}
					\exists y @ \lnot y.wait \land y.tr = s.tr \cat \lseq a \rseq
					\\ \land \\
					 \left(\begin{array}{l}
						\mathbf{RA2}\circ \mathbf{PBMH} (P^f_f)
							\\ \lor \\
						\mathbf{RA2}\circ\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)
					\end{array}\right)[y/s]
			\end{array}\right)
		\end{array}\right)  
	\end{array}\right)
	&&\ptext{Substitution}\\
	&=\mathbf{RA_{3N,2}} \circ \mathbf{A} \left(\begin{array}{l}
		\lnot \left(\begin{array}{l}
					\exists y @ \lnot y.wait \land y.tr = s.tr \cat \lseq a \rseq
					\\ \land \\
					(\mathbf{RA2}\circ\mathbf{PBMH} (P^f_f))[y/s]
				\end{array}\right) 
		\\ \vdash \\
			\left(\begin{array}{l}
				(\exists y @ y.wait \land y.tr=s.tr \land a \notin y.ref \land y \in ac')
				\\ \lor \\
				\left(\begin{array}{l}
					\exists y @ \lnot y.wait \land y.tr = s.tr \cat \lseq a \rseq
					\\ \land \\
					 \left(\begin{array}{l}
						\mathbf{RA2}\circ \mathbf{PBMH} (P^f_f)[y/s]
							\\ \lor \\
						\mathbf{RA2}\circ\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)[y/s]
					\end{array}\right)
			\end{array}\right)
		\end{array}\right)  
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{RA_{3N,2}} \circ \mathbf{A} \left(\begin{array}{l}
		\lnot (\exists y @ \lnot y.wait \land y.tr = s.tr \cat \lseq a \rseq \land (\mathbf{RA2}\circ\mathbf{PBMH} (P^f_f))[y/s]) 
		\\ \vdash \\
		(\exists y @ y.wait \land y.tr=s.tr \land a \notin y.ref \land y \in ac')
		\\ \lor \\
		(\exists y @ \lnot y.wait \land y.tr = s.tr \cat \lseq a \rseq \land \mathbf{RA2}\circ \mathbf{PBMH} (P^f_f)[y/s])
		\\ \lor \\
		(\exists y @ \lnot y.wait \land y.tr = s.tr \cat \lseq a \rseq \land \mathbf{RA2}\circ\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)[y/s])  
	\end{array}
\begin{array}{l}
		\lnot (\exists y @ \lnot y.wait \land y.tr = s.tr \cat \lseq a \rseq \land (\mathbf{RA2}\circ\mathbf{PBMH} (P^f_f))[y/s]) 
		\\ \vdash \\
		(\exists y @ y.wait \land y.tr=s.tr \land a \notin y.ref \land y \in ac')
		\\ \lor \\
		(\exists y @ \lnot y.wait \land y.tr = s.tr \cat \lseq a \rseq \land \mathbf{RA2}\circ\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)[y/s])  
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{AP} \left(\begin{array}{l}
		\lnot (\exists y @ \lnot y.wait \land y.tr = s.tr \cat \lseq a \rseq \land (\mathbf{RA2}\circ\mathbf{PBMH} (P^f_f))[y/s]) 
		\\ \vdash \\
		\exists y @ \left(\begin{array}{l}
			(y.tr=s.tr \land a \notin y.ref \land y \in ac')
			\\ \dres y.wait \rres \\
			(y.tr = s.tr \cat \lseq a \rseq \land \mathbf{RA2}\circ\mathbf{RA1} \circ \mathbf{PBMH} (P^t_f)[y/s])
		\end{array}

==> (inline-113) <==
\begin{array}{l}
		\lnot (\exists y @ \lnot y.wait \land y.tr = s.tr \cat \lseq a \rseq \land (\mathbf{RA2}\circ\mathbf{PBMH} \circ\mathbf{RA1}(true))[y/s]) 
		\\ \vdash \\
		\exists y @ \left(\begin{array}{l}
			(y.tr=s.tr \land a \notin y.ref \land y \in ac')
			\\ \dres y.wait \rres \\
			(y.tr = s.tr \cat \lseq a \rseq \land \mathbf{RA2}\circ\mathbf{RA1} \circ \mathbf{PBMH} (true)[y/s])
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:PBMH-o-RA1(true):RA1(true)}}\\
	&=\mathbf{AP} \left(\begin{array}{l}
		\lnot (\exists y @ \lnot y.wait \land y.tr = s.tr \cat \lseq a \rseq \land (\mathbf{RA2}\circ\mathbf{RA1}(true))[y/s]) 
		\\ \vdash \\
		\exists y @ \left(\begin{array}{l}
			(y.tr=s.tr \land a \notin y.ref \land y \in ac')
			\\ \dres y.wait \rres \\
			(y.tr = s.tr \cat \lseq a \rseq \land \mathbf{RA2}\circ\mathbf{RA1} \circ \mathbf{PBMH} (true)[y/s])
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{law:pbmh:P:ac'-not-free}}\\
	&=\mathbf{AP} \left(\begin{array}{l}
		\lnot (\exists y @ \lnot y.wait \land y.tr = s.tr \cat \lseq a \rseq \land (\mathbf{RA2}\circ\mathbf{RA1}(true))[y/s]) 
		\\ \vdash \\
		\exists y @ \left(\begin{array}{l}
			(y.tr=s.tr \land a \notin y.ref \land y \in ac')
			\\ \dres y.wait \rres \\
			(y.tr = s.tr \cat \lseq a \rseq \land \mathbf{RA2}\circ\mathbf{RA1} (true)[y/s])
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{theorem:RA2-o-RA1:RA1-o-RA2,lemma:RA2(P):P:s-ac'-not-free}}\\
	&=\mathbf{AP} \left(\begin{array}{l}
		\lnot (\exists y @ \lnot y.wait \land y.tr = s.tr \cat \lseq a \rseq \land (\mathbf{RA1}(true))[y/s]) 
		\\ \vdash \\
		\exists y @ \left(\begin{array}{l}
			(y.tr=s.tr \land a \notin y.ref \land y \in ac')
			\\ \dres y.wait \rres \\
			(y.tr = s.tr \cat \lseq a \rseq \land \mathbf{RA1} (true)[y/s])
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{lemma:RA1(true)}}\\
	&=\mathbf{AP} \left(\begin{array}{l}
		\lnot \left(\begin{array}{l}
				\exists y @ \lnot y.wait \land y.tr = s.tr \cat \lseq a \rseq 
				\\ \land \\
				(\exists z @ s.tr \le z.tr \land z \in ac')[y/s]
				\end{array}\right) 
		\\ \vdash \\
		\exists y @ \left(\begin{array}{l}
			(y.tr=s.tr \land a \notin y.ref \land y \in ac')
			\\ \dres y.wait \rres \\
			\left(\begin{array}{l}
				y.tr = s.tr \cat \lseq a \rseq
				\\ \land \\
				(\exists z @ s.tr \le z.tr \land z \in ac')[y/s]				
			\end{array}\right)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Substitution}\\
	&=\mathbf{AP} \left(\begin{array}{l}
		\lnot \left(\begin{array}{l}
				\exists y @ \lnot y.wait \land y.tr = s.tr \cat \lseq a \rseq 
				\\ \land \\
				(\exists z @ y.tr \le z.tr \land z \in ac')
				\end{array}\right) 
		\\ \vdash \\
		\exists y @ \left(\begin{array}{l}
			(y.tr=s.tr \land a \notin y.ref \land y \in ac')
			\\ \dres y.wait \rres \\
			\left(\begin{array}{l}
				y.tr = s.tr \cat \lseq a \rseq
				\\ \land \\
				(\exists z @ y.tr \le z.tr \land z \in ac')				
			\end{array}\right)
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\lnot \left(\begin{array}{l}
				\exists y @ \lnot y.wait \land y.tr = s.tr \cat \lseq a \rseq 
				\\ \land \\
				(\exists z @ s.tr \cat \lseq a \rseq \le z.tr \land z \in ac')
				\end{array}\right) 
		\\ \vdash \\
		\exists y @ \left(\begin{array}{l}
			(y.tr=s.tr \land a \notin y.ref \land y \in ac')
			\\ \dres y.wait \rres \\
			\left(\begin{array}{l}
				y.tr = s.tr \cat \lseq a \rseq
				\\ \land \\
				(\exists z @ s.tr \cat \lseq a \rseq \le z.tr \land z \in ac')				
			\end{array}\right)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{AP} \left(\begin{array}{l}
		\lnot \left(\begin{array}{l}
				\exists y @ \lnot y.wait \land y.tr = s.tr \cat \lseq a \rseq 
				\\ \land \\
				(\exists z @ s.tr \cat \lseq a \rseq \le z.tr \land z \in ac')
				\end{array}\right) 
		\\ \vdash \\
		\left(\begin{array}{l}
			(\exists y @ y.wait \land y.tr=s.tr \land a \notin y.ref \land y \in ac')
			\\ \lor \\
			\left(\begin{array}{l}
				\exists y @ \lnot y.wait \land y.tr = s.tr \cat \lseq a \rseq
				\\ \land \\
				(\exists z @ s.tr \cat \lseq a \rseq \le z.tr \land z \in ac')				
			\end{array}\right)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{AP} \left(\begin{array}{l}
		\lnot \left(\begin{array}{l}
				(\exists y @ \lnot y.wait \land y.tr = s.tr \cat \lseq a \rseq) 
				\\ \land \\
				(\exists z @ s.tr \cat \lseq a \rseq \le z.tr \land z \in ac')
				\end{array}\right) 
		\\ \vdash \\
		\left(\begin{array}{l}
			(\exists y @ y.wait \land y.tr=s.tr \land a \notin y.ref \land y \in ac')
			\\ \lor \\
			\left(\begin{array}{l}
				(\exists y @ \lnot y.wait \land y.tr = s.tr \cat \lseq a \rseq)
				\\ \land \\
				(\exists z @ s.tr \cat \lseq a \rseq \le z.tr \land z \in ac')				
			\end{array}\right)
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{AP} \left(\begin{array}{l}
		\lnot (\exists z @ s.tr \cat \lseq a \rseq \le z.tr \land z \in ac')
		\\ \vdash \\
		\left(\begin{array}{l}
			(\exists y @ y.wait \land y.tr=s.tr \land a \notin y.ref \land y \in ac')
			\\ \lor \\
			(\exists z @ s.tr \cat \lseq a \rseq \le z.tr \land z \in ac')				
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\lnot (\exists z @ s.tr \cat \lseq a \rseq \le z.tr \land z \in ac')
		\\ \vdash \\
		(\exists y @ y.wait \land y.tr=s.tr \land a \notin y.ref \land y \in ac')
	\end{array}\right)
	&&\ptext{Definition of $\circledIn{y}{ac'}$}\\
	&=\mathbf{AP} \left(\begin{array}{l}
		\lnot \circledIn{y}{ac'} (s.tr \cat \lseq a \rseq \le y.tr)
		\\ \vdash \\
		\circledIn{y}{ac'} (y.wait \land y.tr=s.tr \land a \notin y.ref)
	\end{array}\right)
\end{xflalign*}
\end{proof}
\end{proofsbig}
\end{lemma}

\begin{lemma}\label{lemma:AP:a-then-ChaosAP:ChaosAP}
\begin{statement}
$a \circthen_{\mathbf{AP}} Chaos_{\mathbf{AP}} = Chaos_{\mathbf{AP}}$
\end{statement}
\begin{proofs}
\begin{proof}
\begin{xflalign*}
	&a \circthen_{\mathbf{AP}} Chaos_{\mathbf{AP}}
	&&\ptext{Definition of $Chaos_{\mathbf{AP}}$ and~\cref{theorem:AP:a-then-P}}\\
	&=\mathbf{AP} \left(\begin{array}{l}
		\lnot (\exists y @ \lnot y.wait \land y.tr = s.tr \cat \lseq a \rseq \land (\mathbf{RA2}\circ\mathbf{PBMH} (true))[y/s]) 
		\\ \vdash \\
		\exists y @ \left(\begin{array}{l}
			(y.tr=s.tr \land a \notin y.ref \land y \in ac')
			\\ \dres y.wait \rres \\
			(y.tr = s.tr \cat \lseq a \rseq \land \mathbf{RA2}\circ\mathbf{RA1} \circ \mathbf{PBMH} (true)[y/s])
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{theorem:RA2-o-RA1:RA1-o-RA2}}\\
	&=\mathbf{AP} \left(\begin{array}{l}
		\lnot (\exists y @ \lnot y.wait \land y.tr = s.tr \cat \lseq a \rseq \land (\mathbf{RA2}\circ\mathbf{PBMH} (true))[y/s]) 
		\\ \vdash \\
		\exists y @ \left(\begin{array}{l}
			(y.tr=s.tr \land a \notin y.ref \land y \in ac')
			\\ \dres y.wait \rres \\
			(y.tr = s.tr \cat \lseq a \rseq \land \mathbf{RA1}\circ\mathbf{RA2} \circ \mathbf{PBMH} (true)[y/s])
		\end{array}\right)
	\end{array}\right)
	&&\ptext{\cref{law:pbmh:P:ac'-not-free,lemma:RA2(P):P:s-ac'-not-free}}\\
	&=\mathbf{AP} \left(\begin{array}{l}
		\lnot (\exists y @ \lnot y.wait \land y.tr = s.tr \cat \lseq a \rseq \land (true)[y/s]) 
		\\ \vdash \\
		\exists y @ \left(\begin{array}{l}
			(y.tr=s.tr \land a \notin y.ref \land y \in ac')
			\\ \dres y.wait \rres \\
			(y.tr = s.tr \cat \lseq a \rseq \land \mathbf{RA1} (true)[y/s])
		\end{array}\right)
	\end{array}
\begin{array}{l}
		\lnot (\exists y @ \lnot y.wait \land y.tr = s.tr \cat \lseq a \rseq) 
		\\ \vdash \\
		\exists y @ \left(\begin{array}{l}
			(y.tr=s.tr \land a \notin y.ref \land y \in ac')
			\\ \dres y.wait \rres \\
			(y.tr = s.tr \cat \lseq a \rseq \land \mathbf{RA1} (true)[y/s])
		\end{array}\right)
	\end{array}\right)
	&&\ptext{Predicate calculus}\\
	&=\mathbf{AP} \left(\begin{array}{l}
		false
		\\ \vdash \\
		\exists y @ \left(\begin{array}{l}
			(y.tr=s.tr \land a \notin y.ref \land y \in ac')
			\\ \dres y.wait \rres \\
			(y.tr = s.tr \cat \lseq a \rseq \land \mathbf{RA1} (true)[y/s])
		\end{array}

==> (inline-114) <==
\begin{array}{l}(y.tr=s.tr \land a \notin y.ref)
						\\ \dres y.wait \rres \\
					(y.tr = s.tr \cat \lseq a \rseq)
					\end{array}\right)
		\right)
\end{align*}
\begin{proofs}\begin{proof}
\begin{xflalign*}
	&\mathbf{H1} (a \circthen_{\mathbf{RAD}} Skip_{\mathbf{RAD}})
	&&\ptext{Definition of $a \circthen_{\mathbf{RAD}} Skip_{\mathbf{RAD}}$}\\
	&=\mathbf{H1} \circ \mathbf{RA} \circ \mathbf{A} \left(true 
				\vdash 
					\circledIn{y}{ac'} \left(\begin{array}{l}(y.tr=s.tr \land a \notin y.ref)
						\\ \dres y.wait \rres \\
					(y.tr = s.tr \cat \lseq a \rseq)
					\end{array}\right)
		\right)
	&&\ptext{\cref{lemma:H1-o-RA-o-A(true|-Ptf):RAPN(true|-Ptf)}}\\
	&=\mathbf{AP} \left(true 
				\vdash 
					\circledIn{y}{ac'} \left(\begin{array}{l}(y.tr=s.tr \land a \notin y.ref)
						\\ \dres y.wait \rres \\
					(y.tr = s.tr \cat \lseq a \rseq)
					\end{array}\right)
		\right)
\end{xflalign*}
\end{proof}\end{proofs}
\end{theorem}

\begin{theorem}\label{theorem:H3-o-H1(a-circthenRA-SkipRA)}
\begin{align*}
	&\mathbf{H3}\circ\mathbf{H1} (a \circthen_{\mathbf{RAD}} Skip_{\mathbf{RAD}})\\
	&=\\
	&\left(true \vdash 
			s \in ac' \dres s.wait \rres 
			\circledIn{y}{ac'} \left(\begin{array}{l} 
				(y.tr=s.tr \land a \notin y.ref)
				\\ \dres y.wait \rres \\
				(y.tr=s.tr\cat\lseq a \rseq)
			\end{array}\right)\right)
\end{align*}
\begin{proofs}\begin{proof}
\begin{xflalign*}
	&\mathbf{H3}\circ\mathbf{H1} (a \circthen_{\mathbf{RAD}} Skip_{\mathbf{RAD}})
	&&\ptext{Definition of $a \circthen_{\mathbf{RAD}} Skip_{\mathbf{RAD}}$}\\
	&=\mathbf{H3}\circ\mathbf{H1}\circ\mathbf{RA}\circ\mathbf{A} \left(true \vdash \circledIn{y}{ac'} \left(\begin{array}{l} 
		(y.tr=s.tr \land a \notin y.ref)
		\\ \dres y.wait \rres \\
		(y.tr=s.tr\cat\lseq a \rseq)
	\end{array}\right)\right)
	&&\ptext{\cref{theorem:H3-o-H1-o-RA-o-A(true|-Ptf)}}\\
	&=\left(true \vdash 
		\left(\begin{array}{l}
			s \in ac' 
			\\ \dres s.wait \rres \\ 
			\mathbf{RA1}\circ\mathbf{RA2}\circ\mathbf{PBMH} \left(	
				\circledIn{y}{ac'} \left(\begin{array}{l} 
					(y.tr=s.tr \land a \notin y.ref)
					\\ \dres y.wait \rres \\
					(y.tr=s.tr\cat\lseq a \rseq)
				\end{array}\right)\right)
		\end{array}\right)
	\right)
	&&\ptext{\cref{lemma:RA1-o-RA2-o-PBMH(circledIn(a-then-Skip-post))}}\\
	&=\left(true \vdash 
			s \in ac' \dres s.wait \rres 
			\circledIn{y}{ac'} \left(\begin{array}{l} 
				(y.tr=s.tr \land a \notin y.ref)
				\\ \dres y.wait \rres \\
				(y.tr=s.tr\cat\lseq a \rseq)
			\end{array}
